Benchmarking EEG Foundation Models at Scale: Lessons from 20,000 Evaluations

Electroencephalography (EEG) foundation models (FMs) promise transferable neural representations, yet their advantages over strong supervised baselines and their prospects for further scaling remain unclear. To address these questions, we introduce EEG-Arena, an open-source benchmark covering 30 EEG FMs and 25 supervised baselines evaluated on 57 downstream tasks from 23 public datasets. Through more than 20,000 evaluations across five experimental protocols, we assess downstream performance, pretraining benefits, model size scaling, pretraining data scaling, and robustness to channel configuration. We find that (1) EEG FMs outperform strong task-specific supervised baselines on most evaluated tasks, particularly under non-bipolar settings; (2) compared with architecture-matched supervised training from scratch, pretraining improves both early optimization and final downstream performance, with larger and more consistent gains as more labeled downstream data become available; (3) existing EEG FMs do not exhibit a consistent positive relationship between parameter count and downstream performance; (4) under a fixed architecture, increasing the pretraining data scale yields sustained downstream gains; and (5) channel-flexible FMs achieve higher absolute performance than channel-constrained models across most evaluated channel configurations. Together, these findings demonstrate the downstream value of EEG FMs and identify pretraining data expansion as a promising direction for further progress. To support continued research, we release EEG-Arena as an open-source evaluation framework that provides shared infrastructure for reproducible benchmarking, model comparison, and community-driven development.

==> (inline-0) <==
\begin{longtable}{@{}L{0.1040\linewidth}C{0.0750\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}@{}}
\caption{Model--task performance by adaptation strategy and fine-tuning data budget for EEGMat and TUSL.}\label{tab:dense_matrix_table_iv}\\
\toprule
\multirow{2}{=}{\raggedright\textbf{Model}} & \multirow{2}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{2}{=}{\raggedright\textbf{Model}} & \multirow{2}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{20}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{EEGMat: Task 1}}}}\\
\midrule
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & 42.31\% & \mbox{-17.65\%} & 40.74\% & 50.00\% & 0.00\% & 44.59\% & 51.84\% & 5.35\% & 48.12\% & 50.34\% & 0.98\% & 44.59\% & 49.84\% & \mbox{-0.48\%} & 43.35\% & 49.92\% & \mbox{-0.24\%} & 42.96\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 53.85\% & 3.03\% & 23.81\% & 57.95\% & 18.54\% & 58.86\% & 40.48\% & \mbox{-21.86\%} & 38.35\% & 48.08\% & \mbox{-5.27\%} & 43.23\% & 48.36\% & \mbox{-4.55\%} & 43.93\% & 50.00\% & 0.00\% & 43.00\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 42.31\% & \mbox{-17.65\%} & 40.74\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 65.50\% & 31.58\% & 65.78\% & 65.46\% & 26.03\% & 62.21\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 50.00\% & 0.00\% & 43.42\% & 50.00\% & 0.00\% & 43.00\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 63.35\% & 31.65\% & 65.20\% & 68.81\% & 41.71\% & 70.63\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 50.00\% & 0.00\% & 43.42\% & 50.00\% & 0.00\% & 43.00\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 62.82\% & 29.41\% & 64.44\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 64.87\% & 26.91\% & 63.18\% & 76.38\% & 56.44\% & 78.16\% & \textbf{83.54\%} & 54.43\% & 76.47\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 43.59\% & \mbox{-8.47\%} & 41.82\% & 50.00\% & 0.00\% & 44.59\% & 51.29\% & 3.32\% & 49.72\% & 63.94\% & 23.16\% & 60.58\% & 64.29\% & 24.19\% & 61.43\% & 71.19\% & 41.76\% & 70.88\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 53.67\% & 8.59\% & 53.46\% & 66.61\% & 29.86\% & 64.68\% & 70.32\% & 28.38\% & 60.50\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 44.83\% & 46.02\% & \mbox{-5.40\%} & 43.68\% & 55.76\% & 13.81\% & 56.02\% & 58.33\% & 15.83\% & 57.83\% & 72.35\% & 40.45\% & 70.04\% & 77.33\% & 52.74\% & 76.35\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 56.41\% & 7.25\% & 46.67\% & 58.52\% & 10.87\% & 51.19\% & 60.94\% & 16.22\% & 55.63\% & 51.61\% & 2.48\% & 48.70\% & 55.97\% & 8.31\% & 50.04\% & 64.57\% & 26.54\% & 63.04\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 73.08\% & 24.32\% & 54.66\% & 69.51\% & 22.81\% & 55.91\% & 56.89\% & 7.18\% & 36.24\% & 62.80\% & 29.92\% & 64.32\% & 64.63\% & 31.68\% & 65.71\% & 73.73\% & 42.45\% & 70.97\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 73.06\% & 38.31\% & 68.36\% & 73.66\% & 43.39\% & 71.56\% & 75.01\% & 45.84\% & 72.77\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 19.84\% & 74.64\% & 50.57\% & 75.27\% & 70.00\% & 47.02\% & 73.00\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 59.21\% & 21.70\% & 60.06\% & 61.41\% & 26.15\% & 62.65\% & 66.84\% & 31.24\% & 65.48\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 57.27\% & 16.38\% & 57.75\% & 65.85\% & 30.59\% & 65.27\% & 64.91\% & 32.35\% & 66.01\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 41.03\% & \mbox{-7.87\%} & 25.00\% & 33.33\% & \mbox{-29.19\%} & 34.92\% & 50.00\% & 0.00\% & 43.45\% & 56.65\% & 13.95\% & 56.91\% & 57.21\% & 18.45\% & 57.62\% & 66.01\% & 33.12\% & 66.53\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 50.00\% & 0.00\% & 43.42\% & 50.00\% & 0.00\% & 43.00\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 50.00\% & 0.00\% & 44.83\% & 48.86\% & \mbox{-1.99\%} & 48.62\% & 68.09\% & 30.56\% & 64.66\% & 60.50\% & 25.53\% & 61.69\% & 70.10\% & 40.78\% & 70.39\% & 73.27\% & 48.23\% & 74.09\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 46.15\% & \mbox{-10.34\%} & 42.86\% & 48.67\% & \mbox{-2.93\%} & 48.32\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 49.84\% & \mbox{-0.48\%} & 43.35\% & 50.41\% & 1.23\% & 43.99\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 59.62\% & 18.75\% & 59.35\% & 67.28\% & 23.48\% & 57.76\% & 70.31\% & 36.01\% & 67.67\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 48.84\% & \mbox{-2.44\%} & 48.70\% & 51.49\% & 3.31\% & 51.31\% & 50.00\% & 0.00\% & 43.00\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 50.52\% & 1.59\% & 44.52\% & 50.25\% & 0.74\% & 43.52\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 70.39\% & 38.03\% & 68.91\% & 81.96\% & 58.80\% & 79.31\% & 79.60\% & 53.27\% & 76.45\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 52.14\% & 4.31\% & 52.15\% & 53.85\% & 7.94\% & 53.94\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 42.31\% & \mbox{-17.65\%} & 40.74\% & 40.91\% & \mbox{-20.08\%} & 39.71\% & 47.62\% & \mbox{-6.75\%} & 42.25\% & 48.71\% & \mbox{-3.74\%} & 42.30\% & 50.00\% & 0.00\% & 43.42\% & 60.76\% & 29.17\% & 62.04\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 42.31\% & \mbox{-17.65\%} & 40.74\% & 46.97\% & \mbox{-8.47\%} & 43.06\% & 50.00\% & 0.00\% & 43.45\% & 77.19\% & 55.11\% & 77.55\% & 74.07\% & 50.34\% & 75.14\% & 79.46\% & 62.34\% & 81.13\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 42.31\% & \mbox{-17.65\%} & 40.74\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.36\% & 0.98\% & 46.84\% & 59.80\% & 23.14\% & 60.90\% & 55.88\% & 15.51\% & 55.27\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 15.79\% & 50.00\% & 0.00\% & 16.33\% & 50.00\% & 0.00\% & 18.81\% & 50.00\% & 0.00\% & 42.94\% & 50.00\% & 0.00\% & 43.42\% & 50.00\% & 0.00\% & 43.00\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 50.00\% & 0.00\% & 43.42\% & 50.00\% & 0.00\% & 43.00\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 50.00\% & 0.00\% & 43.42\% & 50.00\% & 0.00\% & 43.00\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 46.15\% & \mbox{-10.34\%} & 42.86\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 63.11\% & 31.87\% & 64.95\% & 57.79\% & 16.28\% & 58.09\% & 61.34\% & 23.91\% & 61.88\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 38.46\% & \mbox{-23.08\%} & 38.46\% & 46.97\% & \mbox{-8.47\%} & 43.06\% & 55.76\% & 13.81\% & 56.02\% & 68.37\% & 39.60\% & 69.68\% & 68.39\% & 25.42\% & 59.20\% & 70.53\% & 37.23\% & 68.40\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 18.81\% & 49.73\% & \mbox{-0.70\%} & 47.16\% & 50.31\% & 0.61\% & 50.31\% & 55.67\% & 11.35\% & 55.68\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 50.00\% & 0.00\% & 43.42\% & 50.00\% & 0.00\% & 43.00\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 44.83\% & 50.00\% & 0.00\% & 44.59\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 42.94\% & 70.84\% & 37.59\% & 68.58\% & 70.09\% & 37.97\% & 68.91\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 46.15\% & \mbox{-10.34\%} & 42.86\% & 56.82\% & 9.89\% & 52.87\% & 50.00\% & 0.00\% & 43.45\% & 50.00\% & 0.00\% & 19.84\% & 53.90\% & 11.10\% & 51.76\% & 63.67\% & 27.47\% & 63.73\% \\
\addlinespace[5.2pt]
\midrule
\multicolumn{20}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{TUSL: Task 1}}}}\\
\midrule
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 36.84\% & 50.00\% & 0.00\% & 41.86\% & 50.00\% & 0.00\% & 32.26\% & 50.00\% & 0.00\% & 34.87\% & 50.00\% & 0.00\% & 33.59\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 33.33\% & \mbox{-36.36\%} & 28.57\% & 65.71\% & 31.43\% & 65.71\% & 55.95\% & 13.04\% & 56.14\% & 70.15\% & 41.30\% & 68.57\% & 53.68\% & 6.87\% & 39.45\% & 63.03\% & 25.91\% & 60.56\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 50.00\% & 0.00\% & 28.57\% & 35.71\% & \mbox{-31.25\%} & 29.41\% & 61.90\% & 21.05\% & 59.89\% & 50.15\% & 0.32\% & 37.17\% & 53.68\% & 6.87\% & 39.45\% & 57.67\% & 15.21\% & 51.48\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 41.67\% & \mbox{-15.38\%} & 40.00\% & 65.71\% & 31.43\% & 65.71\% & 39.68\% & \mbox{-13.94\%} & 32.00\% & 42.88\% & \mbox{-14.20\%} & 42.84\% & 51.61\% & 3.17\% & 51.15\% & 50.63\% & 1.25\% & 50.55\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 66.67\% & 28.57\% & 58.33\% & 50.00\% & 0.00\% & 29.41\% & 63.49\% & 21.38\% & 58.33\% & 55.15\% & 10.71\% & 46.59\% & 47.52\% & \mbox{-4.69\%} & 37.75\% & 48.22\% & \mbox{-3.54\%} & 42.15\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 28.57\% & 68.57\% & 35.14\% & 66.67\% & 63.89\% & 17.72\% & 47.67\% & 51.97\% & 4.09\% & 42.64\% & 52.16\% & 4.08\% & 43.74\% & 52.61\% & 5.18\% & 44.06\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 28.57\% & 92.86\% & 83.33\% & 91.61\% & 80.56\% & 46.81\% & 71.26\% & 62.42\% & 25.35\% & 60.97\% & 65.39\% & 29.72\% & 62.55\% & 77.42\% & 54.65\% & 76.87\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 50.00\% & 0.00\% & 37.50\% & 65.71\% & 31.43\% & 65.71\% & 57.94\% & 11.76\% & 51.30\% & 53.03\% & 6.16\% & 51.58\% & 62.06\% & 23.73\% & 61.33\% & 55.32\% & 10.54\% & 48.81\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 28.57\% & 71.43\% & 38.46\% & 65.71\% & 63.89\% & 17.72\% & 47.67\% & 50.30\% & 0.63\% & 39.58\% & 68.73\% & 36.60\% & 67.43\% & 68.11\% & 36.02\% & 66.27\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 37.50\% & 64.29\% & 25.00\% & 55.56\% & 77.38\% & 52.47\% & 76.19\% & 56.97\% & 14.42\% & 51.02\% & 61.94\% & 22.83\% & 57.12\% & 61.54\% & 22.90\% & 57.39\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 50.00\% & 0.00\% & 37.50\% & 64.29\% & 25.00\% & 55.56\% & 61.90\% & 21.05\% & 59.89\% & 54.55\% & 9.26\% & 52.88\% & 62.18\% & 23.90\% & 61.26\% & 58.65\% & 17.22\% & 57.10\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.33\% & \mbox{-36.36\%} & 28.57\% & 90.00\% & 82.35\% & 91.11\% & 69.44\% & 26.27\% & 56.00\% & 60.00\% & 20.75\% & 53.33\% & 76.13\% & 50.79\% & 74.34\% & 73.58\% & 46.92\% & 72.22\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 37.50\% & 60.00\% & 22.58\% & 55.56\% & 77.78\% & 41.18\% & 67.53\% & 58.48\% & 17.58\% & 52.17\% & 76.53\% & 51.96\% & 75.44\% & 78.67\% & 57.07\% & 77.57\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 50.00\% & 0.00\% & 28.57\% & 71.43\% & 38.46\% & 65.71\% & 50.00\% & 0.00\% & 41.86\% & 50.00\% & 0.00\% & 32.26\% & 61.94\% & 22.83\% & 57.12\% & 62.34\% & 24.49\% & 57.81\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 36.84\% & 61.11\% & 13.79\% & 43.18\% & 58.79\% & 18.10\% & 54.81\% & 71.61\% & 41.81\% & 69.24\% & 66.21\% & 32.20\% & 63.27\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 36.84\% & 61.11\% & 13.79\% & 43.18\% & 57.27\% & 14.95\% & 53.57\% & 70.76\% & 40.22\% & 68.51\% & 65.42\% & 30.64\% & 62.43\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 50.00\% & 0.00\% & 28.57\% & 52.86\% & 6.25\% & 49.58\% & 50.00\% & 0.00\% & 21.88\% & 50.15\% & 0.32\% & 37.17\% & 51.13\% & 2.13\% & 38.04\% & 60.48\% & 20.93\% & 60.19\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 36.84\% & 50.00\% & 0.00\% & 41.86\% & 50.00\% & 0.00\% & 32.26\% & 50.00\% & 0.00\% & 34.87\% & 50.00\% & 0.00\% & 33.59\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 50.00\% & 0.00\% & 37.50\% & 50.00\% & 0.00\% & 36.84\% & 50.00\% & 0.00\% & 41.86\% & 55.30\% & 10.99\% & 48.34\% & 50.00\% & 0.00\% & 34.87\% & 58.00\% & 15.89\% & 53.64\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.33\% & \mbox{-36.36\%} & 28.57\% & 85.71\% & 67.57\% & 83.33\% & 59.52\% & 12.87\% & 48.00\% & 59.39\% & 19.11\% & 58.26\% & 63.30\% & 25.54\% & 59.45\% & 61.90\% & 23.63\% & 58.53\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 28.57\% & 75.71\% & 50.00\% & 74.83\% & 56.75\% & 8.85\% & 43.91\% & 60.45\% & 21.50\% & 57.14\% & 72.23\% & 43.16\% & 70.27\% & 67.36\% & 34.51\% & 64.92\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 50.00\% & 0.00\% & 28.57\% & 58.57\% & 16.67\% & 58.04\% & 47.62\% & \mbox{-4.56\%} & 47.62\% & 56.67\% & 13.44\% & 56.44\% & 59.06\% & 17.49\% & 56.04\% & 53.99\% & 7.93\% & 51.47\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 28.57\% & 85.71\% & 67.57\% & 83.33\% & 36.90\% & \mbox{-17.19\%} & 27.88\% & 65.76\% & 32.05\% & 64.94\% & 59.17\% & 17.67\% & 55.77\% & 61.35\% & 22.62\% & 60.39\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 28.57\% & 85.71\% & 67.57\% & 83.33\% & 45.24\% & \mbox{-6.84\%} & 39.61\% & 63.03\% & 26.26\% & 62.89\% & 65.45\% & 30.26\% & 64.35\% & 73.54\% & 46.88\% & 72.55\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 50.00\% & 0.00\% & 28.57\% & 75.71\% & 50.00\% & 74.83\% & 51.19\% & 1.48\% & 35.06\% & 54.55\% & 9.26\% & 52.88\% & 58.15\% & 15.53\% & 52.28\% & 55.92\% & 11.78\% & 54.06\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 37.50\% & 72.86\% & 47.06\% & 73.33\% & 56.75\% & 8.85\% & 43.91\% & 71.97\% & 43.41\% & 71.25\% & 51.78\% & 3.56\% & 51.78\% & 72.99\% & 45.93\% & 72.91\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 37.50\% & 51.43\% & 2.70\% & 50.00\% & 56.75\% & 8.85\% & 43.91\% & 61.97\% & 23.87\% & 61.90\% & 57.20\% & 14.20\% & 56.65\% & 78.24\% & 56.25\% & 77.46\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 50.00\% & 0.00\% & 28.57\% & 41.43\% & \mbox{-16.67\%} & 41.26\% & 56.35\% & 10.42\% & 53.31\% & 58.18\% & 16.51\% & 57.87\% & 48.33\% & \mbox{-3.30\%} & 48.03\% & 55.47\% & 10.90\% & 54.33\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 37.50\% & 50.00\% & 0.00\% & 29.41\% & 50.00\% & 0.00\% & 21.88\% & 50.00\% & 0.00\% & 34.38\% & 50.00\% & 0.00\% & 31.72\% & 50.00\% & 0.00\% & 33.07\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 36.84\% & 50.00\% & 0.00\% & 41.86\% & 50.00\% & 0.00\% & 32.26\% & 50.00\% & 0.00\% & 34.87\% & 50.00\% & 0.00\% & 33.07\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 36.84\% & 50.00\% & 0.00\% & 41.86\% & 50.00\% & 0.00\% & 32.26\% & 50.00\% & 0.00\% & 34.87\% & 50.00\% & 0.00\% & 33.07\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 83.33\% & 61.54\% & 80.00\% & 72.86\% & 47.06\% & 73.33\% & 56.75\% & 8.85\% & 43.91\% & 83.94\% & 68.09\% & 84.03\% & 77.49\% & 53.66\% & 76.13\% & 77.84\% & 55.46\% & 77.08\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 28.57\% & 70.00\% & 43.75\% & 69.75\% & 75.00\% & 35.90\% & 63.77\% & 82.42\% & 64.95\% & 82.47\% & 77.49\% & 53.66\% & 76.13\% & 76.90\% & 53.76\% & 76.85\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & 50.00\% & 0.00\% & 37.50\% & 50.00\% & 0.00\% & 36.84\% & 50.00\% & 0.00\% & 41.86\% & 50.00\% & 0.00\% & 32.26\% & 54.05\% & 8.24\% & 53.46\% & 56.76\% & 13.55\% & 56.51\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 36.84\% & 50.00\% & 0.00\% & 41.86\% & 50.00\% & 0.00\% & 32.26\% & 50.00\% & 0.00\% & 34.87\% & 50.00\% & 0.00\% & 33.59\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 36.84\% & 50.00\% & 0.00\% & 41.86\% & 50.00\% & 0.00\% & 32.26\% & 50.00\% & 0.00\% & 34.87\% & 75.15\% & 50.05\% & 73.86\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 50.00\% & 0.00\% & 28.57\% & 50.00\% & 0.00\% & 29.41\% & 50.00\% & 0.00\% & 21.88\% & 50.00\% & 0.00\% & 34.38\% & 50.00\% & 0.00\% & 31.72\% & 55.15\% & 10.25\% & 52.95\% \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTpre}{8pt}
\setlength{\LTpost}{8pt}
\fontsize{5.2}{5.95}\selectfont
\setlength{\tabcolsep}{0.05pt}
\renewcommand{\arraystretch}{0.94}
\begin{longtable}{@{}L{0.1040\linewidth}C{0.0750\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}@{}}
\caption{Model--task performance by adaptation strategy and fine-tuning data budget for ERP-BCI and Kaggle-INRIA.}\label{tab:dense_matrix_table_iv_2}\\
\toprule
\multirow{2}{=}{\raggedright\textbf{Model}} & \multirow{2}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{2}{=}{\raggedright\textbf{Model}} & \multirow{2}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{20}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{ERP-BCI: Task 1}}}}\\
\midrule
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 45.98\% & 4.57\% & 22.60\% & 41.47\% & 1.01\% & 21.08\% & 50.00\% & 0.00\% & 45.78\% & 49.14\% & 0.22\% & 30.20\% & 49.98\% & \mbox{-0.04\%} & 30.19\% & 50.00\% & 0.00\% & 45.24\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 50.86\% & 1.56\% & 50.68\% & 50.58\% & 1.33\% & 50.44\% & 52.60\% & 4.77\% & 52.28\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 45.24\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 50.00\% & 0.00\% & 10.81\% & 50.00\% & 0.14\% & 8.54\% & 48.74\% & 0.01\% & 22.92\% & 56.50\% & 8.33\% & 25.10\% & 56.87\% & 12.17\% & 27.93\% & 56.63\% & 12.26\% & 28.00\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 50.00\% & 0.28\% & 7.34\% & 52.59\% & 7.12\% & 25.22\% & 48.14\% & \mbox{-1.51\%} & 22.90\% & 47.95\% & 1.13\% & 23.78\% & 48.05\% & 1.80\% & 24.46\% & 48.23\% & 2.22\% & 23.84\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 46.77\% & 58.88\% & 17.36\% & 58.67\% & 57.96\% & 17.30\% & 58.57\% & 61.55\% & 25.05\% & 62.45\% & 62.56\% & 28.29\% & 63.98\% & 58.36\% & 22.61\% & 60.07\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 46.77\% & 60.51\% & 20.54\% & 60.26\% & 66.83\% & 35.95\% & 67.94\% & 69.48\% & 43.71\% & 71.74\% & \textbf{77.60\%} & 53.17\% & 76.58\% & 75.76\% & \textbf{55.89\%} & \textbf{77.90\%} \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 52.44\% & 6.85\% & 52.40\% & 57.96\% & 16.12\% & 58.06\% & 52.07\% & 4.92\% & 52.06\% & 59.38\% & 21.80\% & 60.64\% & 64.55\% & 32.22\% & 65.99\% & 70.98\% & 44.88\% & 72.40\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 46.77\% & 58.71\% & 19.94\% & 59.79\% & 63.82\% & 30.74\% & 65.26\% & 57.88\% & 19.46\% & 59.20\% & 64.14\% & 32.89\% & 66.19\% & 68.18\% & 37.95\% & 68.95\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 10.81\% & 54.54\% & 10.83\% & 55.07\% & 53.78\% & 8.71\% & 54.10\% & 65.07\% & 33.96\% & 66.85\% & 73.30\% & 47.81\% & 73.90\% & 75.93\% & 53.74\% & 76.86\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 67.67\% & 25.00\% & 40.24\% & 56.44\% & 10.25\% & 36.30\% & 53.37\% & 8.03\% & 35.80\% & 63.89\% & 32.27\% & 65.92\% & 70.70\% & 39.74\% & 69.85\% & 72.97\% & 48.35\% & 74.15\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 49.14\% & \mbox{-1.42\%} & 48.93\% & 55.97\% & 9.03\% & 53.61\% & 53.09\% & 8.12\% & 53.09\% & 50.00\% & 0.00\% & 45.66\% & 60.24\% & 24.86\% & 61.96\% & 55.45\% & 15.26\% & 55.93\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 54.31\% & 9.66\% & 54.72\% & 62.34\% & 22.59\% & 61.22\% & 58.25\% & 17.53\% & 58.72\% & 60.53\% & 24.75\% & 62.09\% & 68.33\% & 38.00\% & 68.99\% & 72.00\% & 47.52\% & 73.71\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 50.00\% & 0.00\% & 46.77\% & 60.33\% & 23.67\% & 61.66\% & 61.43\% & 22.74\% & 61.37\% & 63.63\% & 28.73\% & 64.34\% & 66.60\% & 36.42\% & 68.12\% & 69.02\% & 42.10\% & 70.95\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 58.80\% & 19.92\% & 59.79\% & 64.93\% & 31.60\% & 65.77\% & 68.23\% & 39.86\% & 69.85\% & 70.40\% & 43.59\% & 71.75\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 59.38\% & 20.27\% & 60.07\% & 62.27\% & 26.04\% & 62.98\% & 69.33\% & 40.54\% & 70.25\% & 70.23\% & 46.31\% & 72.99\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 56.61\% & 17.66\% & 58.17\% & 54.75\% & 10.46\% & 55.12\% & 53.81\% & 10.44\% & 53.95\% & 65.43\% & 32.53\% & 66.24\% & 65.91\% & 37.14\% & 68.32\% & 70.74\% & 42.18\% & 71.09\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 28.16\% & \mbox{-0.43\%} & 22.84\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 45.24\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 45.24\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 45.24\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 46.77\% & 53.15\% & 7.62\% & 53.39\% & 50.00\% & 0.00\% & 45.78\% & 56.22\% & 15.48\% & 57.15\% & 64.18\% & 27.07\% & 63.51\% & 66.23\% & 34.26\% & 67.10\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 50.00\% & 0.00\% & 46.77\% & 54.37\% & 12.69\% & 54.77\% & 51.04\% & 2.26\% & 51.04\% & 56.26\% & 14.04\% & 56.86\% & 56.80\% & 15.45\% & 57.49\% & 55.49\% & 14.14\% & 56.11\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 49.96\% & \mbox{-0.12\%} & 45.22\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 46.77\% & 61.39\% & 20.01\% & 59.84\% & 55.21\% & 12.96\% & 55.90\% & 60.55\% & 21.59\% & 60.79\% & 64.23\% & 30.03\% & 64.98\% & 69.60\% & 43.08\% & 71.45\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 49.50\% & \mbox{-1.45\%} & 47.11\% & 54.12\% & 8.18\% & 54.09\% & 52.21\% & 5.75\% & 51.76\% & 57.87\% & 17.60\% & 58.63\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 44.83\% & \mbox{-3.43\%} & 29.55\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 45.24\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 47.70\% & \mbox{-3.94\%} & 30.40\% & 50.00\% & 0.00\% & 46.07\% & 55.38\% & 10.07\% & 54.98\% & 56.56\% & 14.72\% & 57.19\% & 59.58\% & 22.41\% & 60.89\% & 63.99\% & 31.57\% & 65.61\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 55.47\% & 12.15\% & 55.93\% & 60.76\% & 25.87\% & 62.51\% & 63.27\% & 28.96\% & 64.39\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 10.81\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 45.24\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 45.24\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 50.00\% & 0.00\% & 46.77\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 45.24\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 0.00\% & 0.00\% & 0.00\% & 4.27\% & \mbox{-0.35\%} & 5.15\% & 0.00\% & 0.00\% & 0.00\% & 43.08\% & \mbox{-1.59\%} & 28.27\% & 45.18\% & \mbox{-0.28\%} & 28.79\% & 43.32\% & \mbox{-1.01\%} & 28.14\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 52.30\% & 6.60\% & 33.70\% & 46.68\% & \mbox{-2.43\%} & 29.65\% & 46.17\% & 0.08\% & 29.41\% & 45.00\% & \mbox{-0.22\%} & 28.96\% & 69.65\% & 43.24\% & 71.53\% & 75.72\% & 50.93\% & 75.46\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 55.17\% & 7.23\% & 52.47\% & 50.00\% & 0.00\% & 46.07\% & 50.00\% & 0.00\% & 45.78\% & 50.00\% & 0.00\% & 45.66\% & 56.07\% & 13.87\% & 56.68\% & 58.91\% & 22.11\% & 60.43\% \\
\addlinespace[5.2pt]
\midrule
\multicolumn{20}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{Kaggle-INRIA: Task 1}}}}\\
\midrule
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 39.22\% & \mbox{-7.38\%} & 20.00\% & 60.73\% & 13.78\% & 48.84\% & 67.05\% & 12.43\% & 41.70\% & 53.74\% & 10.76\% & 53.72\% & 60.32\% & 15.97\% & 56.99\% & 59.36\% & 15.40\% & 57.25\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 50.00\% & 0.00\% & 45.95\% & 50.00\% & 0.00\% & 42.70\% & 50.00\% & 0.00\% & 46.32\% & 50.00\% & 0.00\% & 45.86\% & 51.90\% & 5.01\% & 51.22\% & 57.46\% & 17.80\% & 58.54\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 41.18\% & \mbox{-17.65\%} & 41.18\% & 54.96\% & 11.36\% & 55.03\% & 49.59\% & \mbox{-0.99\%} & 49.05\% & 48.04\% & \mbox{-5.24\%} & 46.15\% & 46.03\% & \mbox{-9.32\%} & 44.84\% & 57.67\% & 18.88\% & 58.95\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 50.00\% & 0.00\% & 45.95\% & 64.07\% & 35.28\% & 66.27\% & 52.03\% & 4.46\% & 52.13\% & 50.04\% & 0.08\% & 49.75\% & 47.42\% & \mbox{-4.92\%} & 47.50\% & 48.34\% & \mbox{-3.45\%} & 48.25\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 13.04\% & 54.35\% & 5.88\% & 46.32\% & 41.07\% & \mbox{-6.37\%} & 28.06\% & 51.19\% & 2.94\% & 50.89\% & 52.30\% & 3.32\% & 49.76\% & 50.59\% & 1.61\% & 49.41\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 45.95\% & 50.00\% & 0.00\% & 42.70\% & 41.07\% & \mbox{-14.06\%} & 42.22\% & 51.00\% & 1.82\% & 50.80\% & 52.54\% & 5.90\% & 52.58\% & 59.36\% & 11.06\% & 51.73\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 50.00\% & 0.00\% & 45.95\% & 53.44\% & 6.25\% & 52.78\% & 53.98\% & 4.18\% & 47.00\% & 55.11\% & 7.36\% & 52.28\% & 52.26\% & 6.06\% & 51.59\% & 55.39\% & 5.26\% & 44.33\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 36.27\% & \mbox{-8.97\%} & 14.79\% & 54.76\% & 8.84\% & 54.23\% & 54.06\% & 6.54\% & 52.78\% & 48.72\% & \mbox{-0.79\%} & 12.97\% & 52.46\% & 2.12\% & 33.74\% & 56.42\% & 6.31\% & 45.12\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 44.12\% & \mbox{-13.64\%} & 42.86\% & 51.32\% & 1.36\% & 23.20\% & 43.34\% & \mbox{-11.57\%} & 43.97\% & 50.46\% & 0.29\% & 14.27\% & 58.33\% & 10.18\% & 50.86\% & 51.21\% & 0.83\% & 23.99\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 61.76\% & 8.45\% & 34.84\% & 59.21\% & 10.32\% & 38.36\% & 52.52\% & 3.27\% & 49.48\% & 58.26\% & 7.05\% & 41.36\% & 53.41\% & 5.16\% & 51.24\% & 55.11\% & 6.74\% & 50.96\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 56.86\% & 6.54\% & 45.05\% & 50.00\% & 0.00\% & 42.70\% & 39.85\% & \mbox{-5.76\%} & 10.91\% & 54.83\% & 9.75\% & 54.88\% & 50.56\% & 1.82\% & 46.31\% & 51.17\% & 3.74\% & 48.62\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 44.12\% & \mbox{-13.64\%} & 42.86\% & 55.47\% & 6.59\% & 41.15\% & 50.00\% & 0.00\% & 46.32\% & 50.00\% & 0.00\% & 45.86\% & 50.00\% & 0.00\% & 45.16\% & 50.00\% & 0.00\% & 45.77\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 50.00\% & 0.00\% & 45.95\% & 50.00\% & 0.00\% & 42.70\% & 50.00\% & 0.00\% & 46.32\% & 50.00\% & 0.00\% & 45.86\% & 50.00\% & 0.00\% & 45.16\% & 50.00\% & 0.00\% & 45.77\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 64.71\% & 11.11\% & 39.39\% & 45.34\% & \mbox{-6.40\%} & 40.05\% & 48.86\% & \mbox{-3.55\%} & 45.74\% & 50.00\% & 0.00\% & 13.27\% & 52.54\% & 7.13\% & 51.61\% & 53.74\% & 8.92\% & 54.06\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 64.71\% & 11.11\% & 39.39\% & 54.86\% & 9.97\% & 54.96\% & 47.73\% & \mbox{-6.50\%} & 45.16\% & 48.84\% & \mbox{-3.60\%} & 45.28\% & 55.71\% & 11.53\% & 55.76\% & 58.56\% & 15.53\% & 57.65\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 50.00\% & 0.00\% & 45.95\% & 54.55\% & 7.13\% & 51.23\% & 45.13\% & \mbox{-2.81\%} & 15.16\% & 56.14\% & 9.65\% & 54.10\% & 57.62\% & 14.24\% & 57.05\% & 54.37\% & 10.35\% & 54.81\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 13.04\% & 50.00\% & 0.00\% & 20.31\% & 49.11\% & \mbox{-1.04\%} & 45.80\% & 50.23\% & 0.14\% & 13.77\% & 50.00\% & 0.00\% & 45.16\% & 50.00\% & 0.00\% & 45.77\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 50.00\% & 0.00\% & 45.95\% & 52.63\% & 2.75\% & 25.97\% & 50.00\% & 0.00\% & 46.32\% & 50.00\% & 0.00\% & 45.86\% & 48.57\% & \mbox{-3.54\%} & 47.40\% & 50.00\% & 0.00\% & 45.77\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 45.95\% & 53.85\% & 11.05\% & 50.32\% & 50.00\% & 0.00\% & 46.32\% & 50.00\% & 0.00\% & 45.86\% & 52.66\% & 8.40\% & 50.55\% & 59.64\% & 22.93\% & 61.14\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 45.95\% & 50.00\% & 0.00\% & 42.70\% & 55.03\% & 10.38\% & 55.18\% & 60.31\% & 19.02\% & 59.44\% & 62.62\% & 24.39\% & 62.18\% & 66.23\% & 31.10\% & 65.53\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 47.06\% & \mbox{-8.11\%} & 44.44\% & 50.00\% & 0.00\% & 42.70\% & 52.92\% & 4.49\% & 51.49\% & 57.53\% & 12.45\% & 55.79\% & 61.47\% & 17.00\% & 57.16\% & 61.55\% & 18.24\% & 58.47\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 45.95\% & 50.00\% & 0.00\% & 42.70\% & 50.00\% & 0.00\% & 46.32\% & 50.00\% & 0.00\% & 45.86\% & 50.00\% & 0.00\% & 45.16\% & 53.92\% & 10.95\% & 54.03\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 45.95\% & 60.22\% & 26.47\% & 61.18\% & 59.50\% & 13.66\% & 55.74\% & 57.62\% & 15.24\% & 57.62\% & 59.60\% & 18.80\% & 59.39\% & 66.42\% & 28.15\% & 63.84\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 38.24\% & \mbox{-20.69\%} & 39.39\% & 43.42\% & \mbox{-16.50\%} & 39.29\% & 53.17\% & 7.45\% & 53.45\% & 56.71\% & 11.39\% & 55.37\% & 63.25\% & 21.92\% & 60.46\% & 58.79\% & 14.55\% & 56.85\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 56.86\% & 6.54\% & 45.05\% & 52.23\% & 4.34\% & 52.15\% & 54.63\% & 3.37\% & 35.67\% & 48.75\% & \mbox{-1.43\%} & 44.53\% & 50.91\% & 1.29\% & 48.47\% & 50.57\% & 1.90\% & 47.03\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 70.59\% & 17.36\% & 47.92\% & 60.02\% & 20.56\% & 60.26\% & 48.30\% & \mbox{-5.09\%} & 45.45\% & 61.98\% & 16.88\% & 57.00\% & 55.99\% & 13.59\% & 56.56\% & 55.56\% & 11.45\% & 55.71\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 44.12\% & \mbox{-13.64\%} & 42.86\% & 52.53\% & 7.01\% & 49.20\% & 48.30\% & \mbox{-5.09\%} & 45.45\% & 60.13\% & 13.47\% & 54.68\% & 66.35\% & 26.28\% & 62.51\% & 60.63\% & 15.68\% & 56.71\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 45.95\% & 50.00\% & 0.00\% & 42.70\% & 50.00\% & 0.00\% & 46.32\% & 50.00\% & 0.00\% & 45.86\% & 50.00\% & 0.00\% & 45.16\% & 50.00\% & 0.00\% & 45.77\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 45.95\% & 45.95\% & \mbox{-9.55\%} & 44.02\% & 51.54\% & 1.70\% & 46.48\% & 61.95\% & 20.83\% & 60.21\% & 56.15\% & 14.45\% & 56.84\% & 64.83\% & 24.30\% & 61.73\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 63.73\% & 31.82\% & 65.71\% & 47.37\% & \mbox{-7.29\%} & 41.38\% & 53.57\% & 11.72\% & 53.23\% & 54.97\% & 8.36\% & 53.80\% & 53.29\% & 7.47\% & 53.48\% & 58.85\% & 16.24\% & 58.04\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 52.94\% & 1.84\% & 19.19\% & 61.13\% & 19.33\% & 59.02\% & 62.74\% & 25.49\% & 62.74\% & 54.52\% & 6.72\% & 52.21\% & 53.41\% & 6.20\% & 52.95\% & 58.41\% & 14.94\% & 57.31\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 44.12\% & \mbox{-13.64\%} & 42.86\% & 60.22\% & 26.47\% & 61.18\% & 51.79\% & 2.63\% & 50.24\% & 61.50\% & 17.63\% & 58.01\% & 63.77\% & 27.07\% & 63.53\% & 68.37\% & 34.53\% & 67.23\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & 54.90\% & 7.69\% & 53.12\% & 55.26\% & 5.66\% & 31.19\% & 51.95\% & 2.48\% & 48.85\% & 58.30\% & 9.62\% & 50.78\% & 63.25\% & 14.12\% & 49.93\% & 66.02\% & 20.73\% & 58.12\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 13.04\% & 42.31\% & \mbox{-8.05\%} & 17.74\% & 46.43\% & \mbox{-1.98\%} & 11.30\% & 48.72\% & \mbox{-0.79\%} & 12.97\% & 48.89\% & \mbox{-0.79\%} & 14.72\% & 52.15\% & 1.92\% & 39.39\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 39.22\% & \mbox{-7.38\%} & 20.00\% & 46.15\% & \mbox{-3.97\%} & 19.05\% & 42.86\% & \mbox{-3.99\%} & 10.53\% & 54.50\% & 7.45\% & 53.26\% & 56.79\% & 12.33\% & 56.03\% & 66.54\% & 21.25\% & 58.32\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 50.00\% & 0.00\% & 45.95\% & 54.96\% & 11.36\% & 55.03\% & 61.77\% & 18.53\% & 58.73\% & 53.94\% & 6.03\% & 52.10\% & 66.67\% & 21.44\% & 57.83\% & 61.08\% & 19.73\% & 59.71\% \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTpre}{8pt}
\setlength{\LTpost}{8pt}
\fontsize{5.2}{5.95}\selectfont
\setlength{\tabcolsep}{0.05pt}
\renewcommand{\arraystretch}{0.94}
\begin{longtable}{@{}L{0.1040\linewidth}C{0.0750\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}@{}}
\caption{Model--task performance by adaptation strategy and fine-tuning data budget for SEED and HGD.}\label{tab:dense_matrix_table_iv_3}\\
\toprule
\multirow{2}{=}{\raggedright\textbf{Model}} & \multirow{2}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{2}{=}{\raggedright\textbf{Model}} & \multirow{2}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{20}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{SEED: Task 1}}}}\\
\midrule
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & 33.03\% & \mbox{-0.96\%} & 30.60\% & 37.75\% & 6.67\% & 36.95\% & 42.24\% & 13.45\% & 42.04\% & 52.75\% & 29.11\% & 49.17\% & 53.44\% & 30.37\% & 50.96\% & 52.30\% & 28.80\% & 49.90\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 30.44\% & \mbox{-4.82\%} & 27.47\% & 38.39\% & 7.55\% & 29.39\% & 40.45\% & 10.90\% & 32.60\% & 41.74\% & 12.48\% & 32.89\% & 44.96\% & 17.52\% & 36.06\% & 46.37\% & 19.86\% & 36.59\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 28.01\% & \mbox{-7.12\%} & 20.66\% & 35.45\% & 3.05\% & 34.30\% & 39.94\% & 9.84\% & 39.39\% & 49.34\% & 24.04\% & 46.36\% & 54.49\% & 31.95\% & 51.69\% & 53.29\% & 30.22\% & 47.48\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 36.76\% & 4.86\% & 29.58\% & 31.63\% & \mbox{-2.45\%} & 25.36\% & 30.48\% & \mbox{-4.25\%} & 23.88\% & 51.77\% & 28.12\% & 51.37\% & 51.30\% & 27.17\% & 49.00\% & 51.23\% & 27.19\% & 49.61\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 40.56\% & 11.11\% & 39.86\% & 41.83\% & 12.61\% & 40.38\% & 51.82\% & 28.45\% & 50.86\% & 52.03\% & 28.56\% & 50.72\% & 53.83\% & 31.07\% & 51.72\% & 54.25\% & 31.86\% & 52.65\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 46.47\% & 19.90\% & 36.80\% & 49.06\% & 24.06\% & 45.52\% & 54.33\% & 31.95\% & 54.56\% & 49.07\% & 23.44\% & 40.49\% & 47.41\% & 21.28\% & 45.32\% & 36.11\% & 4.31\% & 23.78\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.64\% & 25.85\% & 44.85\% & 52.77\% & 29.48\% & 52.02\% & 58.40\% & 38.14\% & 58.29\% & 45.70\% & 18.89\% & 44.52\% & 49.29\% & 24.12\% & 46.45\% & 39.14\% & 8.98\% & 29.67\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 50.84\% & 26.26\% & 50.73\% & 44.13\% & 16.62\% & 37.91\% & 49.09\% & 24.15\% & 47.10\% & 45.62\% & 18.92\% & 43.93\% & 47.06\% & 20.76\% & 45.26\% & 40.55\% & 11.04\% & 34.90\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 48.84\% & 24.89\% & 44.23\% & 52.81\% & 29.38\% & 50.72\% & 48.98\% & 24.37\% & 46.78\% & 50.89\% & 26.49\% & 47.53\% & 46.42\% & 19.86\% & 44.47\% & 47.86\% & 22.15\% & 45.79\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.09\% & 24.15\% & 50.18\% & 48.63\% & 23.25\% & 47.83\% & 53.12\% & 30.22\% & 52.60\% & 46.87\% & 20.31\% & 40.57\% & 56.04\% & 34.11\% & 55.95\% & 50.93\% & 26.72\% & 50.87\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 45.88\% & 18.96\% & 45.79\% & 48.84\% & 23.48\% & 48.02\% & 46.83\% & 20.96\% & 46.70\% & 47.00\% & 21.09\% & 43.62\% & 45.08\% & 17.66\% & 43.11\% & 45.09\% & 17.99\% & 37.58\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 45.15\% & 20.43\% & 37.62\% & 48.10\% & 22.51\% & 47.77\% & 46.25\% & 20.59\% & 43.70\% & 48.59\% & 23.61\% & 44.96\% & 51.65\% & 27.76\% & 49.96\% & 49.22\% & 24.28\% & 46.63\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 38.68\% & 9.04\% & 29.09\% & 52.28\% & 28.52\% & 48.55\% & 44.85\% & 18.34\% & 41.63\% & 48.57\% & 23.14\% & 45.60\% & 49.41\% & 24.28\% & 44.42\% & 48.24\% & 22.74\% & 43.27\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 40.81\% & 11.10\% & 38.68\% & 45.60\% & 18.87\% & 41.16\% & 49.76\% & 25.74\% & 47.12\% & 46.72\% & 20.81\% & 42.13\% & 50.44\% & 25.89\% & 48.65\% & 48.61\% & 23.30\% & 44.96\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 45.55\% & 17.80\% & 34.89\% & 52.53\% & 28.88\% & 46.53\% & 50.40\% & 26.87\% & 48.32\% & 51.47\% & 27.29\% & 47.13\% & 53.70\% & 30.84\% & 51.87\% & 51.23\% & 27.40\% & 48.28\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 45.01\% & 17.35\% & 35.04\% & 48.36\% & 23.01\% & 45.25\% & 49.75\% & 25.89\% & 47.83\% & 48.62\% & 23.59\% & 45.69\% & 51.91\% & 28.19\% & 49.51\% & 50.73\% & 26.54\% & 49.10\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 49.26\% & 26.03\% & 47.23\% & 46.32\% & 19.85\% & 43.41\% & 48.63\% & 24.14\% & 45.84\% & 51.15\% & 27.31\% & 49.36\% & 50.22\% & 25.61\% & 47.27\% & 51.18\% & 27.26\% & 48.37\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 37.95\% & 7.06\% & 28.27\% & 38.27\% & 7.49\% & 36.03\% & 42.25\% & 13.94\% & 34.10\% & 41.76\% & 12.93\% & 41.14\% & 44.77\% & 17.31\% & 43.31\% & 43.27\% & 15.12\% & 41.30\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 43.68\% & 17.21\% & 43.75\% & 41.64\% & 12.61\% & 41.56\% & 42.88\% & 14.75\% & 41.90\% & 47.05\% & 20.75\% & 46.55\% & 47.39\% & 21.28\% & 46.01\% & 47.32\% & 21.25\% & 46.82\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 32.97\% & \mbox{-0.82\%} & 30.68\% & 42.43\% & 13.58\% & 42.57\% & 45.40\% & 18.59\% & 43.42\% & 45.09\% & 17.81\% & 44.20\% & 46.76\% & 20.26\% & 45.84\% & 45.72\% & 18.69\% & 45.37\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 35.83\% & 3.93\% & 35.32\% & 51.81\% & 27.97\% & 50.21\% & 48.76\% & 24.03\% & 47.09\% & 50.52\% & 26.10\% & 49.83\% & 49.60\% & 24.65\% & 47.15\% & 46.98\% & 20.89\% & 43.58\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 37.74\% & 6.28\% & 37.69\% & 35.07\% & 2.69\% & 32.61\% & 40.61\% & 11.14\% & 37.19\% & 41.68\% & 12.60\% & 41.39\% & 44.15\% & 16.30\% & 43.63\% & 46.03\% & 19.23\% & 45.37\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.17\% & \mbox{-0.62\%} & 29.21\% & 42.42\% & 13.62\% & 41.61\% & 44.00\% & 16.32\% & 43.31\% & 43.24\% & 14.90\% & 43.05\% & 43.76\% & 15.66\% & 43.61\% & 44.43\% & 16.74\% & 44.02\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 42.25\% & 15.21\% & 42.01\% & 46.24\% & 19.65\% & 42.52\% & 51.02\% & 27.51\% & 48.19\% & 51.06\% & 27.18\% & 49.74\% & 52.32\% & 28.72\% & 51.07\% & 51.49\% & 27.58\% & 50.50\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 31.41\% & \mbox{-3.09\%} & 23.72\% & 33.37\% & 0.10\% & 33.26\% & 39.58\% & 9.66\% & 38.77\% & 42.05\% & 13.07\% & 41.99\% & 44.03\% & 16.13\% & 43.35\% & 42.66\% & 14.07\% & 40.42\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 36.80\% & 5.84\% & 35.26\% & 43.17\% & 14.98\% & 40.80\% & 46.71\% & 20.73\% & 43.91\% & 46.07\% & 19.41\% & 45.06\% & 46.82\% & 20.39\% & 45.29\% & 46.51\% & 20.05\% & 44.15\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 39.74\% & 9.96\% & 39.78\% & 48.16\% & 22.41\% & 46.31\% & 49.57\% & 24.97\% & 48.22\% & 48.62\% & 23.30\% & 47.71\% & 48.91\% & 23.61\% & 46.26\% & 48.37\% & 22.77\% & 47.23\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 29.80\% & \mbox{-6.03\%} & 27.52\% & 37.94\% & 6.83\% & 35.50\% & 46.37\% & 19.57\% & 46.21\% & 48.52\% & 23.02\% & 47.99\% & 50.96\% & 26.62\% & 49.74\% & 51.41\% & 27.40\% & 50.34\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 35.86\% & 4.03\% & 28.63\% & 33.16\% & \mbox{-0.27\%} & 28.99\% & 33.83\% & 0.86\% & 28.73\% & 39.96\% & 9.91\% & 36.88\% & 39.34\% & 9.03\% & 32.59\% & 41.74\% & 12.72\% & 41.22\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 40.35\% & 10.92\% & 40.09\% & 49.92\% & 25.16\% & 49.03\% & 47.70\% & 22.32\% & 46.14\% & 50.12\% & 25.61\% & 48.09\% & 47.44\% & 21.38\% & 45.24\% & 48.01\% & 22.24\% & 47.29\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 33.79\% & 1.32\% & 33.19\% & 32.46\% & \mbox{-1.39\%} & 32.31\% & 46.13\% & 19.85\% & 44.14\% & 49.36\% & 24.51\% & 48.27\% & 50.65\% & 26.23\% & 48.95\% & 51.81\% & 28.07\% & 49.87\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 37.29\% & 6.80\% & 30.05\% & 53.30\% & 30.37\% & 52.19\% & 53.19\% & 30.47\% & 51.76\% & 53.98\% & 31.67\% & 53.10\% & 57.05\% & 35.75\% & 56.89\% & 53.47\% & 30.57\% & 51.83\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 57.95\% & 39.24\% & 57.64\% & 57.66\% & 36.86\% & 56.90\% & 56.08\% & 35.44\% & 54.60\% & 60.27\% & 40.79\% & 60.33\% & \textbf{62.31\%} & \textbf{43.75\%} & 61.69\% & 61.74\% & 42.99\% & \textbf{61.76\%} \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & 33.23\% & \mbox{-0.33\%} & 32.42\% & 39.44\% & 9.18\% & 36.72\% & 47.84\% & 22.27\% & 47.21\% & 52.74\% & 29.78\% & 51.61\% & 54.22\% & 31.53\% & 53.28\% & 54.84\% & 32.53\% & 54.64\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 32.63\% & \mbox{-0.81\%} & 20.30\% & 34.92\% & 2.26\% & 26.26\% & 34.99\% & 2.37\% & 27.18\% & 41.27\% & 11.53\% & 37.45\% & 44.38\% & 16.50\% & 39.87\% & 45.53\% & 18.32\% & 44.79\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 54.56\% & 33.67\% & 54.55\% & 49.21\% & 24.46\% & 43.27\% & 52.54\% & 30.10\% & 44.35\% & 54.57\% & 32.81\% & 51.43\% & 54.69\% & 32.37\% & 52.99\% & 56.97\% & 35.90\% & 56.56\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 28.95\% & \mbox{-7.60\%} & 24.47\% & 33.24\% & \mbox{-0.10\%} & 27.37\% & 51.13\% & 27.04\% & 51.20\% & 54.25\% & 31.31\% & 51.10\% & 52.35\% & 28.74\% & 51.48\% & 53.80\% & 31.11\% & 52.62\% \\
\addlinespace[5.2pt]
\midrule
\multicolumn{20}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{HGD: Task 1}}}}\\
\midrule
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & 30.56\% & \mbox{-5.56\%} & 23.86\% & 46.35\% & 19.05\% & 28.69\% & 47.95\% & 23.13\% & 42.58\% & 57.91\% & 36.23\% & 55.44\% & 67.67\% & 49.82\% & 66.31\% & 74.56\% & 61.83\% & 74.29\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 37.04\% & 11.11\% & 24.17\% & 44.69\% & 11.33\% & 32.10\% & 41.01\% & 11.53\% & 30.65\% & 66.18\% & 48.62\% & 63.83\% & 72.28\% & 57.73\% & 72.45\% & 71.09\% & 56.64\% & 71.42\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 36.11\% & 2.17\% & 29.34\% & 39.90\% & 8.27\% & 27.34\% & 57.15\% & 37.00\% & 56.02\% & 69.19\% & 53.31\% & 69.05\% & 75.89\% & 62.94\% & 76.00\% & 79.37\% & 69.05\% & 79.47\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 5.56\% & 2.60\% & 6.67\% & 21.57\% & 8.42\% & 13.75\% & 22.67\% & 9.47\% & 14.91\% & 43.18\% & 18.14\% & 27.88\% & 63.04\% & 42.56\% & 60.24\% & 66.88\% & 50.29\% & 65.48\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 38.89\% & 10.56\% & 27.71\% & 35.29\% & 2.32\% & 21.29\% & 46.48\% & 20.85\% & 34.89\% & 61.97\% & 42.75\% & 46.72\% & 65.29\% & 47.00\% & 64.49\% & 62.34\% & 43.49\% & 62.42\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.33\% & 8.78\% & 25.81\% & 43.20\% & 13.56\% & 35.71\% & 46.03\% & 19.48\% & 37.75\% & 60.93\% & 40.96\% & 56.72\% & 54.10\% & 30.13\% & 50.57\% & 60.12\% & 40.16\% & 58.88\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 51.85\% & 32.65\% & 51.85\% & 48.03\% & 22.03\% & 40.49\% & 55.69\% & 34.59\% & 54.64\% & 70.03\% & 54.69\% & 69.32\% & 67.16\% & 49.45\% & 65.36\% & 72.12\% & 58.16\% & 71.41\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 44.44\% & 20.25\% & 35.42\% & 48.18\% & 19.85\% & 40.46\% & 52.54\% & 30.34\% & 37.72\% & 59.53\% & 38.79\% & 57.84\% & 55.49\% & 31.85\% & 55.06\% & 65.29\% & 47.92\% & 64.67\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 44.44\% & 24.52\% & 43.27\% & 45.75\% & 15.16\% & 42.52\% & 41.40\% & 12.43\% & 38.57\% & 49.74\% & 24.47\% & 49.99\% & 44.79\% & 16.84\% & 37.00\% & 54.79\% & 32.16\% & 55.37\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 47.22\% & 26.42\% & 47.23\% & 52.30\% & 27.07\% & 50.15\% & 54.83\% & 32.94\% & 53.46\% & 63.76\% & 45.14\% & 63.17\% & 68.06\% & 50.23\% & 66.28\% & 74.06\% & 61.07\% & 73.51\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 51.85\% & 29.52\% & 51.34\% & 31.87\% & \mbox{-4.55\%} & 27.11\% & 37.71\% & 6.78\% & 37.40\% & 55.58\% & 33.32\% & 41.63\% & 45.78\% & 21.13\% & 34.27\% & 51.41\% & 27.26\% & 37.15\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 39.81\% & 14.86\% & 35.14\% & 47.36\% & 18.25\% & 44.29\% & 46.44\% & 20.15\% & 43.82\% & 55.68\% & 33.06\% & 54.57\% & 58.85\% & 37.21\% & 57.29\% & 61.19\% & 41.77\% & 60.32\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 36.11\% & 4.97\% & 22.27\% & 53.83\% & 31.82\% & 54.45\% & 57.04\% & 37.11\% & 56.15\% & 73.52\% & 59.84\% & 72.77\% & 72.41\% & 57.36\% & 71.49\% & 75.78\% & 63.66\% & 75.65\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 27.78\% & \mbox{-3.64\%} & 23.02\% & 54.06\% & 28.87\% & 42.86\% & 48.95\% & 24.56\% & 49.71\% & 64.65\% & 46.46\% & 63.61\% & 62.98\% & 42.71\% & 61.95\% & 71.40\% & 57.08\% & 70.93\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 47.22\% & 26.03\% & 41.43\% & 45.75\% & 14.27\% & 43.11\% & 48.19\% & 23.54\% & 41.95\% & 59.76\% & 39.11\% & 58.63\% & 58.40\% & 36.37\% & 57.36\% & 64.14\% & 46.19\% & 63.58\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 49.07\% & 28.48\% & 48.50\% & 53.44\% & 26.30\% & 49.59\% & 47.76\% & 22.09\% & 46.93\% & 65.71\% & 48.19\% & 65.07\% & 64.07\% & 44.46\% & 62.24\% & 68.53\% & 52.77\% & 67.68\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 38.89\% & 9.47\% & 29.78\% & 46.65\% & 16.15\% & 38.68\% & 45.83\% & 19.67\% & 45.04\% & 62.71\% & 43.56\% & 60.97\% & 60.52\% & 39.08\% & 59.47\% & 66.37\% & 49.54\% & 65.58\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.33\% & 0.00\% & 12.12\% & 33.33\% & 0.00\% & 19.24\% & 33.33\% & 0.00\% & 16.58\% & 33.33\% & 0.00\% & 16.92\% & 35.89\% & 3.63\% & 28.73\% & 34.52\% & 1.78\% & 31.19\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 33.33\% & 0.00\% & 12.12\% & 37.36\% & 5.36\% & 34.44\% & 37.85\% & 7.61\% & 38.32\% & 42.93\% & 14.12\% & 42.26\% & 45.43\% & 17.79\% & 45.40\% & 54.35\% & 31.52\% & 54.71\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.33\% & 0.69\% & 28.92\% & 51.46\% & 24.72\% & 42.16\% & 39.46\% & 9.77\% & 35.28\% & 40.94\% & 11.18\% & 38.51\% & 39.36\% & 8.58\% & 38.66\% & 45.15\% & 17.71\% & 45.45\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 43.52\% & 20.95\% & 38.23\% & 54.04\% & 27.57\% & 50.42\% & 52.81\% & 30.69\% & 52.45\% & 60.94\% & 40.80\% & 60.45\% & 66.08\% & 48.54\% & 65.42\% & 72.91\% & 59.34\% & 72.73\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 38.89\% & 10.00\% & 33.33\% & 44.43\% & 17.08\% & 40.46\% & 38.43\% & 8.43\% & 38.34\% & 48.05\% & 21.73\% & 48.00\% & 51.44\% & 25.62\% & 48.94\% & 54.01\% & 30.99\% & 53.40\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 30.56\% & \mbox{-5.88\%} & 19.30\% & 43.77\% & 11.85\% & 35.52\% & 39.74\% & 10.33\% & 32.57\% & 42.22\% & 13.08\% & 33.57\% & 42.63\% & 12.81\% & 38.20\% & 41.64\% & 12.44\% & 40.99\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 42.59\% & 18.75\% & 37.04\% & 41.15\% & 11.19\% & 41.20\% & 56.20\% & 35.88\% & 50.78\% & 58.69\% & 37.70\% & 58.28\% & 69.84\% & 53.91\% & 70.20\% & 75.85\% & 63.77\% & 75.71\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 37.04\% & 8.70\% & 28.29\% & 44.76\% & 15.96\% & 40.74\% & 46.37\% & 20.55\% & 44.92\% & 47.86\% & 21.38\% & 47.48\% & 49.90\% & 23.38\% & 48.56\% & 52.42\% & 28.61\% & 50.85\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 25.00\% & \mbox{-1.25\%} & 14.06\% & 27.70\% & \mbox{-2.36\%} & 13.26\% & 37.41\% & 6.39\% & 31.97\% & 35.80\% & 3.55\% & 32.80\% & 40.87\% & 10.64\% & 35.85\% & 46.17\% & 19.25\% & 43.28\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 27.78\% & \mbox{-6.25\%} & 13.89\% & 42.30\% & 11.65\% & 36.83\% & 46.27\% & 19.83\% & 46.14\% & 59.94\% & 39.51\% & 59.53\% & 67.11\% & 49.29\% & 65.54\% & 72.55\% & 58.81\% & 72.45\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 31.48\% & \mbox{-2.86\%} & 24.60\% & 43.07\% & 13.21\% & 41.89\% & 42.20\% & 13.80\% & 40.61\% & 62.13\% & 42.64\% & 59.99\% & 59.07\% & 37.01\% & 56.45\% & 62.14\% & 43.18\% & 59.94\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.33\% & 0.00\% & 12.12\% & 33.33\% & 0.00\% & 19.24\% & 33.33\% & 0.00\% & 16.58\% & 33.33\% & 0.00\% & 16.81\% & 33.33\% & 0.00\% & 17.79\% & 33.33\% & 0.00\% & 16.65\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 33.33\% & 0.00\% & 20.51\% & 33.33\% & 0.00\% & 19.24\% & 33.33\% & 0.00\% & 16.58\% & 33.33\% & 0.00\% & 16.92\% & 33.33\% & 0.00\% & 15.36\% & 33.33\% & 0.00\% & 16.68\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 33.33\% & 0.00\% & 12.12\% & 33.33\% & 0.00\% & 13.18\% & 33.33\% & 0.00\% & 17.64\% & 33.33\% & 0.00\% & 16.92\% & 33.33\% & 0.00\% & 15.36\% & 33.33\% & 0.00\% & 16.68\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 36.11\% & 4.64\% & 36.06\% & 46.57\% & 15.96\% & 43.75\% & 41.75\% & 13.38\% & 41.31\% & 45.38\% & 17.69\% & 39.81\% & 44.62\% & 16.12\% & 41.00\% & 45.31\% & 17.95\% & 42.89\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 45.37\% & 14.56\% & 40.17\% & 64.20\% & 42.63\% & 63.94\% & 65.47\% & 49.31\% & 64.73\% & 78.40\% & 67.17\% & 77.61\% & 76.38\% & 63.05\% & 76.24\% & \textbf{80.53\%} & \textbf{70.78\%} & \textbf{80.38\%} \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & 42.59\% & 11.96\% & 29.52\% & 52.21\% & 24.18\% & 44.30\% & 54.79\% & 33.72\% & 51.84\% & 60.00\% & 39.53\% & 59.45\% & 59.57\% & 38.09\% & 54.78\% & 67.73\% & 51.58\% & 67.83\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 35.30\% & 6.90\% & 19.79\% & 39.68\% & 10.48\% & 23.51\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 24.99\% & 17.80\% & 22.51\% & 0.00\% & 0.00\% & 0.00\% & 73.20\% & 58.28\% & 72.11\% & 79.67\% & 69.48\% & 79.30\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 41.67\% & 12.20\% & 32.78\% & 46.87\% & 17.51\% & 39.79\% & 51.33\% & 28.37\% & 42.28\% & 59.73\% & 39.09\% & 59.32\% & 57.52\% & 34.36\% & 57.53\% & 60.83\% & 41.23\% & 60.51\% \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTpre}{8pt}
\setlength{\LTpost}{8pt}
\fontsize{5.2}{5.95}\selectfont
\setlength{\tabcolsep}{0.05pt}
\renewcommand{\arraystretch}{0.94}
\begin{longtable}{@{}L{0.1040\linewidth}C{0.0750\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}@{}}
\caption{Model--task performance by adaptation strategy and fine-tuning data budget for Meng2019 and OpenBMI.}\label{tab:dense_matrix_table_iv_4}\\
\toprule
\multirow{2}{=}{\raggedright\textbf{Model}} & \multirow{2}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{2}{=}{\raggedright\textbf{Model}} & \multirow{2}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{20}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{Meng2019: Task 2}}}}\\
\midrule
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & 40.06\% & 12.62\% & 39.51\% & 39.79\% & 11.75\% & 39.16\% & 45.13\% & 20.11\% & 44.90\% & 45.64\% & 21.81\% & 45.46\% & 47.67\% & 25.65\% & 47.25\% & 49.70\% & 29.05\% & 49.66\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 39.29\% & 7.43\% & 26.67\% & 33.13\% & 0.37\% & 25.27\% & 33.12\% & 0.68\% & 27.07\% & 34.49\% & 2.87\% & 26.57\% & 37.99\% & 7.61\% & 32.78\% & 41.02\% & 11.39\% & 35.96\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 44.15\% & 18.98\% & 44.87\% & 42.75\% & 17.64\% & 42.69\% & 44.37\% & 19.32\% & 44.30\% & 42.30\% & 16.91\% & 41.98\% & 45.61\% & 22.25\% & 45.18\% & 49.43\% & 27.99\% & 49.31\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 40.73\% & 11.60\% & 30.01\% & 32.91\% & 1.11\% & 32.74\% & 38.29\% & 9.26\% & 37.39\% & 44.75\% & 20.61\% & 44.56\% & 46.24\% & 23.00\% & 45.93\% & 47.30\% & 25.17\% & 47.19\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 43.28\% & 14.45\% & 37.92\% & 42.11\% & 14.47\% & 41.48\% & 45.89\% & 20.05\% & 45.65\% & 45.60\% & 20.95\% & 45.45\% & 51.09\% & 29.91\% & 51.21\% & 54.08\% & 35.44\% & 54.47\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 42.19\% & 15.61\% & 34.40\% & 38.83\% & 9.18\% & 33.71\% & 44.77\% & 18.43\% & 44.22\% & 45.90\% & 18.57\% & 44.64\% & 38.15\% & 9.21\% & 32.71\% & 34.30\% & 1.80\% & 31.97\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 37.20\% & 8.16\% & 32.36\% & 38.98\% & 9.11\% & 36.93\% & 40.33\% & 12.36\% & 38.98\% & 38.67\% & 9.57\% & 33.02\% & 37.46\% & 8.30\% & 32.09\% & 36.29\% & 4.45\% & 22.21\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 34.15\% & 3.94\% & 27.57\% & 44.54\% & 17.62\% & 43.91\% & 42.08\% & 15.11\% & 42.11\% & 41.67\% & 14.43\% & 41.52\% & 43.17\% & 15.19\% & 39.72\% & 33.33\% & 0.00\% & 22.22\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 41.55\% & 14.19\% & 38.85\% & 39.47\% & 9.94\% & 39.16\% & 42.83\% & 15.16\% & 41.87\% & 37.34\% & 6.16\% & 29.64\% & 43.07\% & 17.29\% & 41.28\% & 40.53\% & 13.37\% & 36.38\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 41.69\% & 13.95\% & 41.70\% & 41.43\% & 13.43\% & 41.35\% & 37.62\% & 7.58\% & 31.49\% & 44.83\% & 19.67\% & 43.61\% & 46.36\% & 22.90\% & 46.10\% & 48.82\% & 22.15\% & 46.41\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 46.15\% & 18.30\% & 42.43\% & 45.43\% & 21.24\% & 45.02\% & 43.11\% & 17.11\% & 42.73\% & 40.76\% & 13.27\% & 40.73\% & 44.33\% & 19.27\% & 43.70\% & 44.49\% & 19.88\% & 44.33\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 51.63\% & 23.55\% & 44.76\% & 38.49\% & 10.01\% & 32.15\% & 45.26\% & 19.28\% & 45.07\% & 48.00\% & 22.44\% & 47.52\% & 46.75\% & 22.70\% & 46.74\% & 46.93\% & 23.15\% & 46.97\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 40.92\% & 11.57\% & 35.61\% & 44.35\% & 19.76\% & 42.17\% & 45.38\% & 19.79\% & 44.89\% & 43.71\% & 16.48\% & 39.15\% & 42.33\% & 15.63\% & 37.64\% & 46.01\% & 19.42\% & 43.61\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 44.07\% & 17.81\% & 43.03\% & 40.75\% & 13.24\% & 38.27\% & 46.79\% & 21.41\% & 46.40\% & 47.02\% & 23.20\% & 47.02\% & 44.61\% & 19.25\% & 40.52\% & 45.27\% & 21.00\% & 41.42\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 44.75\% & 18.11\% & 44.28\% & 44.68\% & 19.97\% & 43.05\% & 49.34\% & 26.71\% & 49.25\% & 47.35\% & 24.97\% & 46.64\% & 46.52\% & 22.94\% & 46.49\% & 51.01\% & 28.73\% & 50.80\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 49.32\% & 23.27\% & 44.43\% & 42.73\% & 17.26\% & 40.45\% & 47.83\% & 24.19\% & 47.63\% & 47.83\% & 24.34\% & 47.74\% & 48.44\% & 24.24\% & 46.44\% & 49.47\% & 27.32\% & 48.80\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 48.80\% & 24.57\% & 48.88\% & 42.83\% & 17.50\% & 42.65\% & 39.02\% & 11.28\% & 35.30\% & 46.98\% & 23.71\% & 47.07\% & 46.20\% & 22.64\% & 45.02\% & 46.45\% & 23.36\% & 46.22\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.33\% & 0.00\% & 23.84\% & 33.33\% & 0.00\% & 21.96\% & 33.33\% & 0.00\% & 20.85\% & 33.33\% & 0.00\% & 22.50\% & 33.33\% & 0.00\% & 22.46\% & 33.33\% & 0.00\% & 22.22\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 34.04\% & 0.50\% & 28.47\% & 37.38\% & 9.37\% & 36.62\% & 40.64\% & 13.48\% & 40.77\% & 42.25\% & 16.39\% & 40.97\% & 44.91\% & 20.76\% & 43.88\% & 48.00\% & 25.67\% & 47.94\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 43.75\% & 20.10\% & 39.04\% & 38.44\% & 8.70\% & 32.19\% & 39.82\% & 11.78\% & 38.13\% & 40.35\% & 13.56\% & 36.51\% & 42.70\% & 17.30\% & 39.34\% & 43.63\% & 19.08\% & 40.24\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 36.48\% & 9.44\% & 31.38\% & 41.22\% & 15.86\% & 39.75\% & 45.63\% & 21.25\% & 45.74\% & 50.63\% & 30.44\% & 48.85\% & 50.74\% & 30.75\% & 50.55\% & 56.96\% & 39.06\% & 56.98\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 37.56\% & 5.58\% & 37.87\% & 43.48\% & 13.62\% & 42.76\% & 37.12\% & 7.00\% & 36.78\% & 40.06\% & 13.39\% & 39.66\% & 41.48\% & 14.40\% & 40.15\% & 44.05\% & 18.82\% & 43.83\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 33.33\% & 0.00\% & 23.84\% & 36.63\% & 5.98\% & 30.76\% & 38.43\% & 10.01\% & 35.33\% & 38.07\% & 10.59\% & 35.97\% & 40.98\% & 15.07\% & 37.03\% & 42.05\% & 16.74\% & 40.18\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 42.71\% & 15.90\% & 34.94\% & 47.98\% & 26.76\% & 45.95\% & 47.66\% & 24.63\% & 47.59\% & 51.21\% & 30.87\% & 51.26\% & 54.87\% & 36.14\% & 54.77\% & 58.73\% & 41.39\% & 58.54\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 33.33\% & 0.00\% & 23.84\% & 40.04\% & 11.81\% & 39.76\% & 35.52\% & 4.65\% & 34.56\% & 39.19\% & 10.85\% & 39.16\% & 40.67\% & 14.40\% & 39.21\% & 44.08\% & 19.68\% & 42.85\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 31.84\% & \mbox{-4.30\%} & 27.16\% & 34.31\% & 1.70\% & 23.97\% & 35.47\% & 4.27\% & 26.04\% & 38.74\% & 10.74\% & 33.57\% & 42.48\% & 17.57\% & 40.50\% & 43.99\% & 19.83\% & 41.99\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 45.67\% & 24.00\% & 43.32\% & 41.76\% & 16.78\% & 37.99\% & 50.42\% & 29.47\% & 49.82\% & 52.51\% & 32.60\% & 53.18\% & 53.26\% & 33.73\% & 53.73\% & 56.75\% & 39.16\% & 57.56\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 42.06\% & 15.97\% & 41.27\% & 51.97\% & 28.31\% & 51.63\% & 47.05\% & 23.07\% & 46.67\% & 48.60\% & 26.64\% & 48.84\% & 49.97\% & 28.27\% & 50.06\% & 51.52\% & 30.34\% & 51.76\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 35.42\% & 2.69\% & 26.43\% & 34.36\% & 1.79\% & 19.79\% & 33.87\% & 0.92\% & 25.31\% & 35.62\% & 4.43\% & 30.06\% & 35.49\% & 4.53\% & 30.00\% & 35.29\% & 4.32\% & 31.08\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 43.44\% & 18.13\% & 43.12\% & 47.50\% & 23.51\% & 44.20\% & 44.94\% & 20.07\% & 44.85\% & 56.11\% & 39.21\% & 56.21\% & 56.03\% & 35.43\% & 54.84\% & 57.78\% & 41.30\% & 58.49\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 33.25\% & \mbox{-0.20\%} & 33.18\% & 40.80\% & 13.40\% & 39.94\% & 36.36\% & 5.64\% & 35.25\% & 42.71\% & 17.97\% & 40.73\% & 43.85\% & 20.33\% & 43.43\% & 45.98\% & 22.94\% & 45.75\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 45.93\% & 23.89\% & 45.91\% & 47.02\% & 23.82\% & 47.01\% & 46.32\% & 22.91\% & 45.66\% & 47.30\% & 24.89\% & 47.10\% & 51.68\% & 31.29\% & 51.74\% & 52.13\% & 32.83\% & 52.03\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 51.44\% & 31.03\% & 50.88\% & 56.64\% & 36.26\% & 56.82\% & 57.81\% & 40.10\% & 57.85\% & 57.22\% & 40.61\% & 57.80\% & 60.13\% & 42.02\% & 59.49\% & \textbf{65.62\%} & \textbf{51.87\%} & \textbf{65.69\%} \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & 41.61\% & 17.69\% & 37.68\% & 48.15\% & 21.87\% & 47.14\% & 53.16\% & 31.96\% & 53.29\% & 51.69\% & 30.72\% & 52.00\% & 56.99\% & 36.62\% & 56.01\% & 57.78\% & 38.89\% & 57.27\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 35.46\% & 1.90\% & 16.99\% & 33.47\% & 0.11\% & 15.98\% & 38.47\% & 8.37\% & 38.38\% & 38.16\% & 7.71\% & 36.67\% & 38.26\% & 8.87\% & 38.11\% & 38.67\% & 9.65\% & 36.90\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 49.05\% & 25.82\% & 45.71\% & 45.60\% & 23.03\% & 43.03\% & 51.14\% & 31.22\% & 50.80\% & 58.18\% & 40.62\% & 58.23\% & 57.83\% & 41.18\% & 55.90\% & 61.11\% & 44.79\% & 60.61\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 44.63\% & 18.89\% & 43.86\% & 41.19\% & 15.08\% & 35.29\% & 42.52\% & 16.44\% & 39.63\% & 45.50\% & 22.24\% & 38.36\% & 47.57\% & 25.81\% & 46.91\% & 48.60\% & 27.84\% & 48.52\% \\
\addlinespace[5.2pt]
\midrule
\multicolumn{20}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{OpenBMI: Task 1}}}}\\
\midrule
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & 55.73\% & 11.58\% & 55.70\% & 60.38\% & 20.79\% & 60.36\% & 63.06\% & 26.06\% & 62.91\% & 67.86\% & 35.76\% & 67.80\% & 70.31\% & 40.62\% & 70.31\% & 73.07\% & 46.14\% & 73.06\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 50.00\% & 0.00\% & 30.71\% & 63.87\% & 27.86\% & 63.46\% & 64.81\% & 29.45\% & 64.19\% & 67.82\% & 35.64\% & 67.82\% & 68.40\% & 36.84\% & 68.40\% & 71.89\% & 43.77\% & 71.83\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 67.50\% & 35.19\% & 67.58\% & 60.60\% & 21.32\% & 59.57\% & 61.98\% & 23.98\% & 61.97\% & 64.53\% & 29.06\% & 64.52\% & 68.13\% & 36.23\% & 68.08\% & 70.91\% & 41.82\% & 70.91\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 50.00\% & 0.00\% & 35.77\% & 50.00\% & 0.00\% & 33.73\% & 61.49\% & 23.12\% & 60.83\% & 66.43\% & 32.88\% & 66.42\% & 68.27\% & 36.51\% & 68.22\% & 71.27\% & 42.55\% & 71.27\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 54.97\% & 9.97\% & 54.98\% & 51.27\% & 2.53\% & 49.05\% & 48.35\% & \mbox{-3.28\%} & 47.97\% & 52.11\% & 4.22\% & 52.08\% & 65.83\% & 31.65\% & 65.82\% & 73.32\% & 46.64\% & 73.30\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 52.01\% & 3.66\% & 41.84\% & 48.33\% & \mbox{-3.33\%} & 47.91\% & 50.89\% & 1.75\% & 46.01\% & 50.44\% & 0.89\% & 45.25\% & 50.17\% & 0.34\% & 37.77\% & 51.82\% & 3.64\% & 44.85\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 52.80\% & 5.02\% & 38.55\% & 51.98\% & 3.95\% & 51.49\% & 55.20\% & 10.40\% & 55.20\% & 53.37\% & 6.73\% & 52.77\% & 54.34\% & 8.72\% & 53.65\% & 52.34\% & 4.68\% & 47.85\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 59.65\% & 18.08\% & 55.34\% & 58.22\% & 16.42\% & 58.18\% & 51.72\% & 3.48\% & 45.57\% & 53.64\% & 7.26\% & 53.13\% & 52.32\% & 4.58\% & 43.81\% & 50.75\% & 1.50\% & 42.26\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 49.45\% & \mbox{-1.00\%} & 40.24\% & 52.07\% & 4.07\% & 43.29\% & 54.82\% & 9.67\% & 54.62\% & 54.48\% & 9.01\% & 47.15\% & 57.64\% & 15.27\% & 57.63\% & 57.84\% & 15.68\% & 56.50\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 56.75\% & 13.68\% & 56.70\% & 60.62\% & 21.35\% & 59.71\% & 56.84\% & 13.79\% & 55.41\% & 59.88\% & 19.78\% & 59.86\% & 61.34\% & 22.53\% & 59.13\% & 64.52\% & 29.05\% & 64.52\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 48.14\% & \mbox{-3.48\%} & 43.59\% & 56.23\% & 12.38\% & 54.63\% & 55.51\% & 11.05\% & 55.33\% & 55.80\% & 11.64\% & 53.60\% & 54.96\% & 9.96\% & 54.48\% & 57.25\% & 14.50\% & 57.25\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 48.17\% & \mbox{-3.36\%} & 39.43\% & 49.92\% & \mbox{-0.17\%} & 45.39\% & 53.72\% & 7.55\% & 47.00\% & 51.42\% & 2.84\% & 51.36\% & 55.24\% & 10.41\% & 52.94\% & 58.18\% & 16.36\% & 58.04\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 48.17\% & \mbox{-3.36\%} & 39.43\% & 49.67\% & \mbox{-0.67\%} & 38.50\% & 49.84\% & \mbox{-0.33\%} & 36.07\% & 50.64\% & 1.26\% & 41.05\% & 51.61\% & 3.20\% & 47.29\% & 50.00\% & 0.00\% & 33.33\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 59.68\% & 17.74\% & 51.79\% & 54.00\% & 8.09\% & 49.74\% & 55.81\% & 11.75\% & 53.34\% & 53.13\% & 6.29\% & 46.20\% & 53.97\% & 7.93\% & 53.87\% & 50.00\% & 0.00\% & 33.33\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 51.60\% & 3.35\% & 49.43\% & 56.56\% & 13.19\% & 55.82\% & 61.06\% & 22.05\% & 60.79\% & 59.20\% & 18.46\% & 57.87\% & 63.91\% & 27.86\% & 63.82\% & 66.25\% & 32.50\% & 66.12\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 48.53\% & \mbox{-3.05\%} & 46.85\% & 63.24\% & 26.45\% & 63.16\% & 59.48\% & 19.06\% & 58.93\% & 62.69\% & 25.45\% & 62.02\% & 65.66\% & 31.27\% & 65.56\% & 67.11\% & 34.23\% & 67.08\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 63.27\% & 24.25\% & 55.18\% & 58.38\% & 16.85\% & 57.68\% & 55.07\% & 10.18\% & 54.94\% & 57.64\% & 15.30\% & 57.26\% & 62.65\% & 25.26\% & 62.56\% & 64.68\% & 29.36\% & 64.36\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 48.27\% & \mbox{-3.61\%} & 46.06\% & 48.68\% & \mbox{-2.67\%} & 46.08\% & 43.05\% & \mbox{-13.98\%} & 41.81\% & 50.72\% & 1.45\% & 50.72\% & 49.70\% & \mbox{-0.59\%} & 44.22\% & 51.68\% & 3.36\% & 45.42\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 43.83\% & \mbox{-11.26\%} & 33.51\% & 54.17\% & 8.32\% & 54.04\% & 45.11\% & \mbox{-9.79\%} & 45.02\% & 50.69\% & 1.38\% & 47.66\% & 60.87\% & 21.72\% & 60.79\% & 67.27\% & 34.55\% & 67.19\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 56.44\% & 13.77\% & 52.75\% & 50.76\% & 1.54\% & 44.97\% & 49.55\% & \mbox{-0.89\%} & 47.17\% & 51.54\% & 3.06\% & 49.61\% & 52.33\% & 4.63\% & 47.21\% & 53.16\% & 6.32\% & 53.15\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 65.70\% & 31.98\% & 65.77\% & 65.34\% & 30.75\% & 65.27\% & 64.09\% & 28.30\% & 63.83\% & 66.58\% & 33.19\% & 66.47\% & 69.43\% & 38.80\% & 69.33\% & 77.66\% & 55.32\% & 77.65\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 50.94\% & 1.79\% & 48.05\% & 49.67\% & \mbox{-0.67\%} & 38.50\% & 49.34\% & \mbox{-1.29\%} & 43.56\% & 52.55\% & 5.09\% & 51.98\% & 49.85\% & \mbox{-0.30\%} & 47.66\% & 49.45\% & \mbox{-1.09\%} & 49.36\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 46.18\% & \mbox{-8.36\%} & 35.81\% & 53.49\% & 7.06\% & 48.05\% & 51.60\% & 3.18\% & 50.96\% & 49.56\% & \mbox{-0.89\%} & 47.11\% & 51.38\% & 2.76\% & 51.37\% & 51.57\% & 3.14\% & 51.27\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 61.15\% & 21.67\% & 60.22\% & 63.08\% & 26.21\% & 63.01\% & 63.73\% & 27.77\% & 61.40\% & 67.27\% & 34.53\% & 67.27\% & 68.64\% & 37.34\% & 68.60\% & 77.75\% & 55.50\% & 77.74\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 52.20\% & 4.25\% & 51.08\% & 49.60\% & \mbox{-0.81\%} & 35.84\% & 50.00\% & 0.00\% & 33.83\% & 49.48\% & \mbox{-1.03\%} & 43.20\% & 50.20\% & 0.41\% & 45.11\% & 49.89\% & \mbox{-0.23\%} & 48.91\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 53.40\% & 7.04\% & 52.43\% & 54.35\% & 8.73\% & 53.90\% & 61.60\% & 23.08\% & 61.04\% & 62.05\% & 24.11\% & 61.98\% & 65.81\% & 31.62\% & 65.81\% & 66.05\% & 32.09\% & 65.99\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 52.62\% & 5.51\% & 50.28\% & 63.56\% & 27.15\% & 63.53\% & 61.52\% & 22.96\% & 61.25\% & 72.87\% & 45.77\% & 72.83\% & 78.04\% & 56.08\% & 78.04\% & 82.09\% & 64.18\% & 82.07\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 41.71\% & \mbox{-16.08\%} & 40.88\% & 49.64\% & \mbox{-0.73\%} & 49.46\% & 52.72\% & 5.41\% & 52.16\% & 62.43\% & 24.88\% & 62.42\% & 72.76\% & 45.44\% & 72.64\% & 77.02\% & 54.05\% & 77.01\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 35.77\% & 57.90\% & 15.89\% & 57.03\% & 49.86\% & \mbox{-0.28\%} & 37.59\% & 51.69\% & 3.36\% & 50.43\% & 52.34\% & 4.68\% & 52.32\% & 51.89\% & 3.77\% & 51.82\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 65.44\% & 31.62\% & 65.43\% & 63.21\% & 26.40\% & 63.18\% & 71.68\% & 43.28\% & 71.57\% & 74.68\% & 49.32\% & 74.58\% & 76.22\% & 52.58\% & 76.09\% & 81.45\% & 62.91\% & 81.45\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 42.94\% & \mbox{-14.32\%} & 42.65\% & 48.76\% & \mbox{-2.50\%} & 47.17\% & 48.49\% & \mbox{-3.04\%} & 47.25\% & 48.62\% & \mbox{-2.77\%} & 47.93\% & 53.55\% & 7.09\% & 53.32\% & 48.95\% & \mbox{-2.09\%} & 48.16\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 51.88\% & 3.84\% & 51.60\% & 46.06\% & \mbox{-7.77\%} & 38.91\% & 55.99\% & 12.13\% & 53.04\% & 55.62\% & 11.23\% & 55.25\% & 58.67\% & 17.30\% & 58.32\% & 59.05\% & 18.09\% & 59.04\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 45.26\% & \mbox{-9.37\%} & 45.20\% & 62.65\% & 25.10\% & 60.77\% & 67.96\% & 35.91\% & 67.95\% & 82.82\% & 65.64\% & 82.82\% & 83.51\% & 67.12\% & 83.52\% & \textbf{85.50\%} & \textbf{71.00\%} & \textbf{85.44\%} \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & 52.07\% & 4.51\% & 44.08\% & 57.03\% & 14.12\% & 56.35\% & 64.28\% & 28.58\% & 64.29\% & 61.38\% & 22.84\% & 60.16\% & 74.02\% & 48.15\% & 73.95\% & 74.23\% & 48.45\% & 74.23\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 30.71\% & 50.00\% & 0.00\% & 32.93\% & 51.17\% & 2.33\% & 50.37\% & 50.93\% & 1.85\% & 40.06\% & 51.10\% & 2.20\% & 51.00\% & 50.75\% & 1.50\% & 50.28\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 30.71\% & 64.07\% & 28.15\% & 64.07\% & 63.24\% & 26.56\% & 63.12\% & 74.77\% & 49.50\% & 74.68\% & 77.69\% & 55.36\% & 77.68\% & 79.89\% & 59.77\% & 79.87\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 47.91\% & \mbox{-3.85\%} & 40.24\% & 49.01\% & \mbox{-2.01\%} & 44.39\% & 51.04\% & 2.07\% & 50.81\% & 48.39\% & \mbox{-3.24\%} & 44.30\% & 50.15\% & 0.31\% & 43.78\% & 65.95\% & 31.91\% & 65.93\% \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTpre}{8pt}
\setlength{\LTpost}{8pt}
\fontsize{5.2}{5.95}\selectfont
\setlength{\tabcolsep}{0.05pt}
\renewcommand{\arraystretch}{0.94}
\begin{longtable}{@{}L{0.1040\linewidth}C{0.0750\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}C{0.0431\linewidth}@{}}
\caption{Model--task performance by adaptation strategy and fine-tuning data budget for PhysioNet-MI.}\label{tab:dense_matrix_table_iv_5}\label{tab:dense_matrix_table_iv_last}\\
\toprule
 &  & \multicolumn{18}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{PhysioNet-MI: Task 3}}}}\\
\cmidrule(lr){3-20}
\textbf{Model} & \textbf{Adaptation Strategies} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
 &  & \multicolumn{18}{c}{\parbox[t]{10.4cm}{\centering \adjustbox{max width=\linewidth}{\strut \textbf{PhysioNet-MI: Task 3}}}}\\
\cmidrule(lr){3-20}
\textbf{Model} & \textbf{Adaptation Strategies} & \multicolumn{3}{c}{\textbf{2\%}} & \multicolumn{3}{c}{\textbf{5\%}} & \multicolumn{3}{c}{\textbf{10\%}} & \multicolumn{3}{c}{\textbf{25\%}} & \multicolumn{3}{c}{\textbf{50\%}} & \multicolumn{3}{c}{\textbf{100\%}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 & & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{20}{c}{\textbf{Baseline models}} \\
\midrule
\cellcolor{AppBaselineCell}ATCNet & Baseline & 50.00\% & 0.00\% & 43.48\% & 46.91\% & \mbox{-4.12\%} & 28.95\% & 44.93\% & 4.33\% & 20.65\% & 51.47\% & 4.83\% & 24.59\% & 58.73\% & 21.47\% & 59.06\% & 62.48\% & 27.43\% & 63.47\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}DeepConvNet & Baseline & 3.33\% & \mbox{-4.57\%} & 3.12\% & 50.62\% & 1.49\% & 50.08\% & 53.22\% & 6.99\% & 53.25\% & 59.64\% & 21.31\% & 60.44\% & 58.69\% & 20.79\% & 59.13\% & 64.92\% & 30.15\% & 65.07\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGConformer & Baseline & 55.56\% & 16.13\% & 54.12\% & 57.72\% & 16.50\% & 58.18\% & 49.66\% & \mbox{-1.00\%} & 42.61\% & 57.27\% & 16.63\% & 57.90\% & 60.51\% & 19.58\% & 59.60\% & 64.41\% & 27.14\% & 63.47\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}EEGNet & Baseline & 50.00\% & 0.00\% & 43.48\% & 49.38\% & 3.24\% & 29.96\% & 48.65\% & 1.78\% & 28.32\% & 52.60\% & 6.75\% & 51.54\% & 55.33\% & 13.21\% & 54.59\% & 53.54\% & 9.33\% & 51.90\% \\
\addlinespace[3.0pt]
\cellcolor{AppBaselineCell}ShallowConvNet & Baseline & 35.00\% & \mbox{-5.85\%} & 12.83\% & 38.27\% & 1.74\% & 21.37\% & 48.19\% & 10.53\% & 28.98\% & 52.39\% & 6.53\% & 50.56\% & 57.09\% & 17.82\% & 37.87\% & 64.02\% & 29.16\% & 43.03\% \\
\addlinespace[2.2pt]
\midrule
\multicolumn{20}{c}{\textbf{EEG FMs}} \\
\midrule
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 43.48\% & 58.33\% & 14.48\% & 56.92\% & 53.23\% & 7.22\% & 53.16\% & 61.61\% & 20.94\% & 60.24\% & 60.81\% & 19.62\% & 59.44\% & 62.18\% & 20.96\% & 59.79\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 46.11\% & \mbox{-7.22\%} & 46.21\% & 61.11\% & 23.76\% & 61.82\% & 58.55\% & 18.07\% & 58.94\% & 62.96\% & 24.47\% & 62.17\% & 67.67\% & 38.26\% & 68.94\% & 69.02\% & 37.85\% & 68.93\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CBraMod} & Scratch-ST & 56.11\% & 14.47\% & 56.47\% & 69.44\% & 38.89\% & 69.44\% & 61.54\% & 23.23\% & 61.62\% & 58.25\% & 19.08\% & 59.07\% & 59.11\% & 20.13\% & 59.68\% & 60.61\% & 25.17\% & 61.74\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 52.22\% & 5.80\% & 50.76\% & 54.63\% & 11.49\% & 54.97\% & 57.58\% & 17.09\% & 58.08\% & 62.87\% & 26.08\% & 63.04\% & 61.49\% & 23.87\% & 61.88\% & 63.39\% & 28.39\% & 64.10\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 51.11\% & 2.62\% & 30.94\% & 61.73\% & 25.68\% & 62.73\% & 56.86\% & 14.01\% & 56.99\% & 65.15\% & 31.13\% & 65.55\% & 67.10\% & 34.15\% & 67.08\% & 65.78\% & 36.55\% & 67.75\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CSBrain} & Scratch-ST & 52.78\% & 6.02\% & 52.82\% & 44.44\% & \mbox{-2.56\%} & 18.23\% & 50.16\% & 2.60\% & 25.41\% & 52.90\% & 10.55\% & 27.02\% & 58.50\% & 15.98\% & 28.43\% & 60.03\% & 21.58\% & 60.63\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 43.48\% & 60.80\% & 16.59\% & 57.19\% & 54.55\% & 9.89\% & 54.71\% & 58.59\% & 19.06\% & 59.29\% & 63.85\% & 29.59\% & 64.65\% & 61.46\% & 23.12\% & 61.56\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 10.00\% & \mbox{-0.47\%} & 10.53\% & 55.56\% & 8.13\% & 52.34\% & 56.57\% & 14.48\% & 56.92\% & 58.08\% & 17.13\% & 58.49\% & 61.00\% & 25.32\% & 61.94\% & 64.96\% & 31.35\% & 65.62\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}CodeBrain} & Scratch-ST & 50.00\% & 0.00\% & 43.48\% & 56.79\% & 5.97\% & 36.26\% & 50.00\% & 0.00\% & 42.77\% & 50.00\% & 0.00\% & 43.81\% & 57.09\% & 17.48\% & 56.93\% & 62.58\% & 26.45\% & 63.15\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 43.48\% & 64.20\% & 34.33\% & 66.72\% & 59.91\% & 21.52\% & 60.55\% & 61.70\% & 23.03\% & 61.51\% & 60.70\% & 24.72\% & 61.60\% & 62.54\% & 26.06\% & 62.99\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 43.48\% & 66.36\% & 37.59\% & 68.57\% & 61.23\% & 23.72\% & 61.77\% & 62.64\% & 28.46\% & 63.95\% & 61.72\% & 25.58\% & 62.52\% & 62.56\% & 28.64\% & 63.85\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}EEGMamba} & Scratch-ST & 58.33\% & 17.34\% & 58.63\% & 51.23\% & 2.37\% & 51.15\% & 59.55\% & 20.04\% & 59.95\% & 57.18\% & 17.90\% & 57.83\% & 58.20\% & 18.88\% & 58.66\% & 62.75\% & 27.45\% & 63.57\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 0.00\% & 0.00\% & 0.00\% & 2.47\% & 0.76\% & 3.14\% & 0.00\% & 0.00\% & 0.00\% & 49.09\% & \mbox{-0.66\%} & 28.94\% & 50.00\% & 0.00\% & 42.11\% & 50.00\% & 0.00\% & 42.83\% \\*
\addlinespace[1.4pt]
\multirow{-2}{=}{\raggedright \cellcolor{AppFMCell}EEGPT} & Full-FT & 5.00\% & 1.89\% & 6.06\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 54.66\% & 8.90\% & 54.40\% & 53.06\% & 7.19\% & 52.44\% & 56.58\% & 14.45\% & 56.94\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 43.48\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 50.00\% & 0.00\% & 43.81\% & 50.00\% & 0.00\% & 42.11\% & 49.93\% & \mbox{-0.20\%} & 42.80\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 43.48\% & 57.41\% & 17.91\% & 58.40\% & 54.22\% & 9.09\% & 54.35\% & 60.23\% & 18.62\% & 59.11\% & 61.65\% & 26.88\% & 62.71\% & 64.16\% & 31.54\% & 65.47\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Base} & Scratch-ST & 50.00\% & 0.00\% & 43.48\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 54.26\% & 9.89\% & 54.39\% & 53.97\% & 8.57\% & 54.03\% & 54.64\% & 10.64\% & 54.67\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 43.48\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 50.00\% & 0.00\% & 43.81\% & 50.00\% & 0.00\% & 42.11\% & 50.00\% & 0.00\% & 42.83\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 43.48\% & 60.49\% & 17.57\% & 58.30\% & 53.91\% & 8.87\% & 53.86\% & 57.01\% & 13.40\% & 56.65\% & 67.00\% & 33.77\% & 66.88\% & 70.59\% & 40.97\% & 70.48\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}HEAR-Large} & Scratch-ST & 50.00\% & 0.00\% & 43.48\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 50.84\% & 1.73\% & 50.83\% & 51.23\% & 3.24\% & 47.84\% & 56.17\% & 13.13\% & 56.44\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 40.00\% & \mbox{-5.98\%} & 25.81\% & 45.06\% & \mbox{-8.33\%} & 28.29\% & 47.57\% & 5.49\% & 32.13\% & 49.87\% & \mbox{-0.40\%} & 43.75\% & 49.93\% & \mbox{-0.20\%} & 42.08\% & 54.02\% & 10.66\% & 52.42\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 40.00\% & \mbox{-4.28\%} & 25.81\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 57.17\% & 15.29\% & 57.55\% & 59.90\% & 19.75\% & 59.88\% & 63.57\% & 25.81\% & 62.83\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}LEAD} & Scratch-ST & 50.00\% & 0.00\% & 43.48\% & 49.38\% & \mbox{-1.95\%} & 44.69\% & 50.00\% & 0.00\% & 42.77\% & 50.00\% & 0.00\% & 43.81\% & 50.00\% & 0.00\% & 42.11\% & 58.18\% & 16.92\% & 58.43\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 50.00\% & 0.00\% & 18.75\% & 50.00\% & 0.00\% & 15.38\% & 50.00\% & 0.00\% & 42.77\% & 50.00\% & 0.00\% & 43.81\% & 50.00\% & 0.00\% & 42.11\% & 50.00\% & 0.00\% & 42.83\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 50.00\% & 0.00\% & 43.48\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 50.00\% & 0.00\% & 43.81\% & 50.00\% & 0.00\% & 42.11\% & 50.00\% & 0.00\% & 42.83\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}NeuroRVQ} & Scratch-ST & 50.00\% & 0.00\% & 43.48\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 50.00\% & 0.00\% & 43.81\% & 50.00\% & 0.00\% & 42.11\% & 50.00\% & 0.00\% & 42.83\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 41.67\% & \mbox{-19.74\%} & 39.06\% & 50.00\% & 0.00\% & 45.00\% & 50.00\% & 0.00\% & 42.77\% & 53.17\% & 8.58\% & 51.88\% & 56.19\% & 14.98\% & 55.95\% & 52.94\% & 7.73\% & 51.09\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 42.22\% & \mbox{-10.33\%} & 38.44\% & 50.93\% & 2.65\% & 48.86\% & 63.20\% & 26.06\% & 63.03\% & 70.64\% & 43.27\% & 71.60\% & 69.24\% & 42.09\% & 70.82\% & 72.53\% & 42.29\% & 71.06\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}REVE-base} & Scratch-ST & 50.00\% & 0.00\% & 43.48\% & 55.56\% & 12.46\% & 56.02\% & 54.84\% & 9.49\% & 54.73\% & 66.34\% & 32.57\% & 66.29\% & 65.19\% & 33.88\% & 66.56\% & 64.94\% & 32.93\% & 66.22\% \\
\addlinespace[3.0pt]
\cellcolor{AppFMCell} & \mbox{Linear Probe} & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.34\% & 0.13\% & 0.45\% & 0.13\% & \mbox{-0.27\%} & 0.17\% & 0.00\% & \mbox{-0.07\%} & 0.00\% & 18.15\% & 0.23\% & 16.33\% \\*
\addlinespace[1.4pt]
\cellcolor{AppFMCell} & Full-FT & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 55.27\% & 17.37\% & 37.07\% & 71.24\% & 41.94\% & 70.97\% & 71.69\% & 40.69\% & 70.25\% \\*
\addlinespace[1.4pt]
\multirow{-3}{=}{\raggedright \cellcolor{AppFMCell}ST-EEGFormer-small} & Scratch-ST & 50.00\% & 0.00\% & 43.48\% & 58.02\% & 12.53\% & 55.25\% & 54.12\% & 7.41\% & 53.29\% & 59.25\% & 20.23\% & 59.94\% & 56.07\% & 14.74\% & 55.78\% & 59.09\% & 19.73\% & 59.66\% \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}C{0.07779\linewidth}C{0.06254\linewidth}C{0.06559\linewidth}L{0.77409\linewidth}@{}}
\caption{Channel configurations across evaluated datasets and tasks.}\label{tab:channel_subset_inventory}\\
\toprule
Subset & Ratio & Count & Electrodes\\
\midrule
\endfirsthead
\toprule
Subset & Ratio & Count & Electrodes\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{c}{\textbf{BCIC-IV-2B: Task 1}} \\
\midrule
s01 & 33.33\% & 1/3 & C3 \\
\addlinespace[2.4pt]
s02 & 33.33\% & 1/3 & Cz \\
\addlinespace[2.4pt]
s03 & 33.33\% & 1/3 & C4 \\
\addlinespace[2.4pt]
s04 & 66.67\% & 2/3 & C3, Cz \\
\addlinespace[2.4pt]
s05 & 66.67\% & 2/3 & Cz, C4 \\
\addlinespace[2.4pt]
s06 & 66.67\% & 2/3 & C3, C4 \\
\addlinespace[2.4pt]
s07 & 100.00\% & 3/3 & C3, Cz, C4 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{Meng2019: Task 2}} \\
\midrule
s01 & 5.17\% & 3/58 & C3, Cz, C4 \\
\addlinespace[2.4pt]
s02 & 6.90\% & 4/58 & FC3, C3, Cz, C4 \\
\addlinespace[2.4pt]
s03 & 10.34\% & 6/58 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[2.4pt]
s04 & 13.79\% & 8/58 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[2.4pt]
s05 & 17.24\% & 10/58 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[2.4pt]
s06 & 20.69\% & 12/58 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[2.4pt]
s07 & 25.86\% & 15/58 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[2.4pt]
s08 & 32.76\% & 19/58 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[2.4pt]
s09 & 36.21\% & 21/58 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[2.4pt]
s10 & 41.38\% & 24/58 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[2.4pt]
s11 & 48.28\% & 28/58 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[2.4pt]
s12 & 55.17\% & 32/58 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[2.4pt]
s13 & 68.97\% & 40/58 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[2.4pt]
s14 & 82.76\% & 48/58 &  \\
\addlinespace[2.4pt]
s15 & 93.10\% & 54/58 &  \\
\addlinespace[2.4pt]
s16 & 100.00\% & 58/58 &  \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{SHU-MI: Task 1}} \\
\midrule
s01 & 9.38\% & 3/32 & Cz, C3, C4 \\
\addlinespace[2.4pt]
s02 & 12.50\% & 4/32 & FC1, Cz, C3, C4 \\
\addlinespace[2.4pt]
s03 & 18.75\% & 6/32 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[2.4pt]
s04 & 25.00\% & 8/32 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[2.4pt]
s05 & 31.25\% & 10/32 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[2.4pt]
s06 & 37.50\% & 12/32 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[2.4pt]
s07 & 46.88\% & 15/32 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[2.4pt]
s08 & 59.38\% & 19/32 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[2.4pt]
s09 & 62.50\% & 20/32 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[2.4pt]
s10 & 68.75\% & 22/32 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[2.4pt]
s11 & 75.00\% & 24/32 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[2.4pt]
s12 & 81.25\% & 26/32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[2.4pt]
s13 & 87.50\% & 28/32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[2.4pt]
s14 & 93.75\% & 30/32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[2.4pt]
s15 & 96.88\% & 31/32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[2.4pt]
s16 & 100.00\% & 32/32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{Kaggle-INRIA: Task 1}} \\
\midrule
s01 & 5.36\% & 3/56 & CPz, Pz, POz \\
\addlinespace[2.4pt]
s02 & 7.14\% & 4/56 & Cz, CPz, Pz, POz \\
\addlinespace[2.4pt]
s03 & 10.71\% & 6/56 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[2.4pt]
s04 & 14.29\% & 8/56 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[2.4pt]
s05 & 17.86\% & 10/56 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[2.4pt]
s06 & 21.43\% & 12/56 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[2.4pt]
s07 & 26.79\% & 15/56 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[2.4pt]
s08 & 33.93\% & 19/56 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[2.4pt]
s09 & 39.29\% & 22/56 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[2.4pt]
s10 & 42.86\% & 24/56 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[2.4pt]
s11 & 50.00\% & 28/56 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[2.4pt]
s12 & 57.14\% & 32/56 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[2.4pt]
s13 & 64.29\% & 36/56 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[2.4pt]
s14 & 71.43\% & 40/56 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[2.4pt]
s15 & 85.71\% & 48/56 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[2.4pt]
s16 & 100.00\% & 56/56 &  \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{HGD: Task 1}} \\
\midrule
s01 & 2.34\% & 3/128 & C3, Cz, C4 \\
\addlinespace[2.4pt]
s02 & 3.12\% & 4/128 & C3, Cz, C4, FC3 \\
\addlinespace[2.4pt]
s03 & 4.69\% & 6/128 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[2.4pt]
s04 & 6.25\% & 8/128 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[2.4pt]
s05 & 7.81\% & 10/128 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[2.4pt]
s06 & 9.38\% & 12/128 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[2.4pt]
s07 & 11.72\% & 15/128 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[2.4pt]
s08 & 14.84\% & 19/128 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[2.4pt]
s09 & 18.75\% & 24/128 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[2.4pt]
s10 & 25.00\% & 32/128 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[2.4pt]
s11 & 37.50\% & 48/128 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[2.4pt]
s12 & 48.44\% & 62/128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[2.4pt]
s13 & 51.56\% & 66/128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, Iz \\
\addlinespace[2.4pt]
s14 & 62.50\% & 80/128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, Iz \\
\addlinespace[2.4pt]
s15 & 75.00\% & 96/128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2 \\
\addlinespace[2.4pt]
s16 & 100.00\% & 128/128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2, AFp3h, AFp4h, AFF5h, AFF6h, FFT7h, FFC1h, FFC2h, FFT8h, FTT9h, FTT7h, FCC1h, FCC2h, FTT8h, FTT10h, TTP7h, CCP1h, CCP2h, TTP8h, TPP7h, CPP1h, CPP2h, TPP8h, PPO9h, PPO5h, PPO6h, PPO10h, POO9h, POO3h, POO4h, POO10h, OI1h, OI2h \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{OpenBMI: Task 1}} \\
\midrule
s01 & 4.84\% & 3/62 & C3, Cz, C4 \\
\addlinespace[2.4pt]
s02 & 6.45\% & 4/62 & C3, Cz, C4, FC3 \\
\addlinespace[2.4pt]
s03 & 9.68\% & 6/62 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[2.4pt]
s04 & 12.90\% & 8/62 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[2.4pt]
s05 & 16.13\% & 10/62 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[2.4pt]
s06 & 19.35\% & 12/62 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[2.4pt]
s07 & 24.19\% & 15/62 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[2.4pt]
s08 & 30.65\% & 19/62 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[2.4pt]
s09 & 32.26\% & 20/62 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[2.4pt]
s10 & 38.71\% & 24/62 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[2.4pt]
s11 & 51.61\% & 32/62 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[2.4pt]
s12 & 64.52\% & 40/62 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[2.4pt]
s13 & 77.42\% & 48/62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[2.4pt]
s14 & 87.10\% & 54/62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[2.4pt]
s15 & 96.77\% & 60/62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[2.4pt]
s16 & 100.00\% & 62/62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, F9, F10, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{PhysioNet-MI: Task 3}} \\
\midrule
s01 & 4.69\% & 3/64 & C3, Cz, C4 \\
\addlinespace[2.4pt]
s02 & 6.25\% & 4/64 & FC3, C3, Cz, C4 \\
\addlinespace[2.4pt]
s03 & 9.38\% & 6/64 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[2.4pt]
s04 & 12.50\% & 8/64 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[2.4pt]
s05 & 15.62\% & 10/64 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[2.4pt]
s06 & 18.75\% & 12/64 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[2.4pt]
s07 & 23.44\% & 15/64 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[2.4pt]
s08 & 29.69\% & 19/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[2.4pt]
s09 & 34.38\% & 22/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[2.4pt]
s10 & 40.62\% & 26/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[2.4pt]
s11 & 50.00\% & 32/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[2.4pt]
s12 & 62.50\% & 40/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[2.4pt]
s13 & 75.00\% & 48/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[2.4pt]
s14 & 87.50\% & 56/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[2.4pt]
s15 & 93.75\% & 60/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[2.4pt]
s16 & 100.00\% & 64/64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{ERP-BCI: Task 1}} \\
\midrule
s01 & 4.69\% & 3/64 & POz, Pz, CPz \\
\addlinespace[2.4pt]
s02 & 6.25\% & 4/64 & POz, Pz, CPz, Cz \\
\addlinespace[2.4pt]
s03 & 9.38\% & 6/64 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[2.4pt]
s04 & 12.50\% & 8/64 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[2.4pt]
s05 & 15.62\% & 10/64 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[2.4pt]
s06 & 18.75\% & 12/64 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[2.4pt]
s07 & 23.44\% & 15/64 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[2.4pt]
s08 & 29.69\% & 19/64 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[2.4pt]
s09 & 34.38\% & 22/64 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[2.4pt]
s10 & 40.62\% & 26/64 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[2.4pt]
s11 & 50.00\% & 32/64 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[2.4pt]
s12 & 62.50\% & 40/64 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[2.4pt]
s13 & 75.00\% & 48/64 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[2.4pt]
s14 & 87.50\% & 56/64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[2.4pt]
s15 & 93.75\% & 60/64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[2.4pt]
s16 & 100.00\% & 64/64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, AFz, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, P10, PO8, PO4, O2 \\
\end{longtable}
\endgroup

\par\bigskip
\Needspace{0.56\textheight}

\begingroup
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{0pt}
\fontsize{6.25}{6.85}\selectfont
\setlength{\tabcolsep}{1.25pt}
\renewcommand{\arraystretch}{0.96}
\begin{longtable}{@{}C{0.05428\linewidth}C{0.10705\linewidth}C{0.09800\linewidth}L{0.72068\linewidth}@{}}
\caption{Model-specific channel inputs.}\label{tab:model_specific_channel_inputs}\\
\toprule
Subset & Subset number & Input number & Input electrodes\\
\midrule
\endfirsthead
\toprule
Subset & Subset number & Input number & Input electrodes\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{c}{\textbf{CBraMod} \textit{(Channel-constrained)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 28 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 30 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 31 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[1.5pt]
s13 & 66/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, Iz \\
\addlinespace[1.5pt]
s14 & 80/128 & 80 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, Iz \\
\addlinespace[1.5pt]
s15 & 96/128 & 96 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2 \\
\addlinespace[1.5pt]
s16 & 128/128 & 128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2, AFp3h, AFp4h, AFF5h, AFF6h, FFT7h, FFC1h, FFC2h, FFT8h, FTT9h, FTT7h, FCC1h, FCC2h, FTT8h, FTT10h, TTP7h, CCP1h, CCP2h, TTP8h, TPP7h, CPP1h, CPP2h, TPP8h, PPO9h, PPO5h, PPO6h, PPO10h, POO9h, POO3h, POO4h, POO10h, OI1h, OI2h \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 54 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 60 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, F9, F10, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & POz, Pz, CPz \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, AFz, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, P10, PO8, PO4, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{CodeBrain} \textit{(Channel-constrained)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 28 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 30 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 31 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[1.5pt]
s13 & 66/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, Iz \\
\addlinespace[1.5pt]
s14 & 80/128 & 80 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, Iz \\
\addlinespace[1.5pt]
s15 & 96/128 & 96 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2 \\
\addlinespace[1.5pt]
s16 & 128/128 & 128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2, AFp3h, AFp4h, AFF5h, AFF6h, FFT7h, FFC1h, FFC2h, FFT8h, FTT9h, FTT7h, FCC1h, FCC2h, FTT8h, FTT10h, TTP7h, CCP1h, CCP2h, TTP8h, TPP7h, CPP1h, CPP2h, TPP8h, PPO9h, PPO5h, PPO6h, PPO10h, POO9h, POO3h, POO4h, POO10h, OI1h, OI2h \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 54 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 60 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, F9, F10, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & POz, Pz, CPz \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, AFz, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, P10, PO8, PO4, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{CSBrain} \textit{(Channel-constrained)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 28 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 30 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 31 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[1.5pt]
s13 & 66/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, Iz \\
\addlinespace[1.5pt]
s14 & 80/128 & 80 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, Iz \\
\addlinespace[1.5pt]
s15 & 96/128 & 96 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2 \\
\addlinespace[1.5pt]
s16 & 128/128 & 128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2, AFp3h, AFp4h, AFF5h, AFF6h, FFT7h, FFC1h, FFC2h, FFT8h, FTT9h, FTT7h, FCC1h, FCC2h, FTT8h, FTT10h, TTP7h, CCP1h, CCP2h, TTP8h, TPP7h, CPP1h, CPP2h, TPP8h, PPO9h, PPO5h, PPO6h, PPO10h, POO9h, POO3h, POO4h, POO10h, OI1h, OI2h \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 54 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 60 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, F9, F10, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & POz, Pz, CPz \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, AFz, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, P10, PO8, PO4, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{EEGPT} \textit{(Channel-constrained)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 59 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s13 & 66/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8 \\
\addlinespace[1.5pt]
s14 & 80/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8 \\
\addlinespace[1.5pt]
s15 & 96/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8 \\
\addlinespace[1.5pt]
s16 & 128/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 58 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & POz, Pz, CPz \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 58 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 60 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{NeuroRVQ} \textit{(Channel-constrained)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 28 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 30 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 31 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 59 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[1.5pt]
s13 & 66/128 & 61 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, PO4, FT7, FT8, TP7, TP8, PO7, PO8, Iz \\
\addlinespace[1.5pt]
s14 & 80/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, PO4, FT7, FT8, TP7, TP8, PO7, PO8, PO9, PO10, P9, P10, AFz, Iz \\
\addlinespace[1.5pt]
s15 & 96/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, PO4, FT7, FT8, TP7, TP8, PO7, PO8, PO9, PO10, P9, P10, AFz, Iz \\
\addlinespace[1.5pt]
s16 & 128/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, PO4, FT7, FT8, TP7, TP8, PO7, PO8, PO9, PO10, P9, P10, AFz, Iz \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 52 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 52 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 54 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, F9, F10, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & POz, Pz, CPz \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, AFz, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, P10, PO8, PO4, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{REVE-base} \textit{(Channel-flexible)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 28 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 30 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 31 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[1.5pt]
s13 & 66/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, Iz \\
\addlinespace[1.5pt]
s14 & 80/128 & 80 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, Iz \\
\addlinespace[1.5pt]
s15 & 96/128 & 96 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2 \\
\addlinespace[1.5pt]
s16 & 128/128 & 128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2, AFp3h, AFp4h, AFF5h, AFF6h, FFT7h, FFC1h, FFC2h, FFT8h, FTT9h, FTT7h, FCC1h, FCC2h, FTT8h, FTT10h, TTP7h, CCP1h, CCP2h, TTP8h, TPP7h, CPP1h, CPP2h, TPP8h, PPO9h, PPO5h, PPO6h, PPO10h, POO9h, POO3h, POO4h, POO10h, OI1h, OI2h \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 54 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 60 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, F9, F10, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{ST-EEGFormer-small} \textit{(Channel-constrained)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 28 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 30 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 31 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[1.5pt]
s13 & 66/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, Iz \\
\addlinespace[1.5pt]
s14 & 80/128 & 80 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, Iz \\
\addlinespace[1.5pt]
s15 & 96/128 & 96 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2 \\
\addlinespace[1.5pt]
s16 & 128/128 & 128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2, AFp3h, AFp4h, AFF5h, AFF6h, FFT7h, FFC1h, FFC2h, FFT8h, FTT9h, FTT7h, FCC1h, FCC2h, FTT8h, FTT10h, TTP7h, CCP1h, CCP2h, TTP8h, TPP7h, CPP1h, CPP2h, TPP8h, PPO9h, PPO5h, PPO6h, PPO10h, POO9h, POO3h, POO4h, POO10h, OI1h, OI2h \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 54 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 60 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 60 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & POz, Pz, CPz \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, AFz, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, P10, PO8, PO4, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{LEAD} \textit{(Channel-flexible)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s06 & 12/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s07 & 15/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s09 & 21/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s10 & 24/58 & 5 & F3, Fz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s11 & 28/58 & 7 & F3, Fz, F4, C3, Cz, C4, P3 \\
\addlinespace[1.5pt]
s12 & 32/58 & 9 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 9 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s04 & 8/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s05 & 10/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s06 & 12/32 & 4 & F3, Cz, C3, C4 \\
\addlinespace[1.5pt]
s07 & 15/32 & 7 & Fz, F3, F4, Cz, C3, C4, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 11 & Fz, F3, F4, F7, F8, Cz, C3, C4, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 11 & Fz, F3, F4, F7, F8, Cz, C3, C4, Pz, P3, P4 \\
\addlinespace[1.5pt]
s10 & 22/32 & 12 & Fz, F3, F4, F7, F8, Cz, C3, C4, Pz, P3, P4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 13 & Fz, F3, F4, F7, F8, Cz, C3, C4, Pz, P3, P4, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 15 & Fp1, Fp2, Fz, F3, F4, F7, F8, Cz, C3, C4, Pz, P3, P4, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 17 & Fp1, Fp2, Fz, F3, F4, F7, F8, Cz, C3, C4, T3, T4, Pz, P3, P4, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 17 & Fp1, Fp2, Fz, F3, F4, F7, F8, Cz, C3, C4, T3, T4, Pz, P3, P4, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 18 & Fp1, Fp2, Fz, F3, F4, F7, F8, Cz, C3, C4, T3, T4, Pz, P3, P4, T5, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 19 & Fp1, Fp2, Fz, F3, F4, F7, F8, Cz, C3, C4, T3, T4, Pz, P3, P4, T5, T6, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 1 & Pz \\
\addlinespace[1.5pt]
s02 & 4/56 & 2 & Cz, Pz \\
\addlinespace[1.5pt]
s03 & 6/56 & 4 & Cz, P3, Pz, P4 \\
\addlinespace[1.5pt]
s04 & 8/56 & 4 & Cz, P3, Pz, P4 \\
\addlinespace[1.5pt]
s05 & 10/56 & 6 & Cz, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 6 & Cz, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 8 & Fz, C3, Cz, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 9 & Fz, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 11 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 11 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 11 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 11 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 11 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 11 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 13 & F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s06 & 12/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s07 & 15/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 5 & F3, Fz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 9 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4 \\
\addlinespace[1.5pt]
s11 & 48/128 & 11 & F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4 \\
\addlinespace[1.5pt]
s12 & 62/128 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s13 & 66/128 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s14 & 80/128 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s15 & 96/128 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s16 & 128/128 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s06 & 12/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 7 & F3, Fz, F4, C3, Cz, C4, P3 \\
\addlinespace[1.5pt]
s11 & 32/62 & 9 & F3, Fz, F4, C3, Cz, C4, P3, Pz, P4 \\
\addlinespace[1.5pt]
s12 & 40/62 & 11 & F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4 \\
\addlinespace[1.5pt]
s13 & 48/62 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s14 & 54/62 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s15 & 60/62 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s16 & 62/62 & 15 & Fp1, Fp2, F7, F3, Fz, F4, F8, C3, Cz, C4, P3, Pz, P4, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s07 & 15/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s09 & 22/64 & 4 & C3, Cz, C4, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 6 & C3, Cz, C4, F3, Fz, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 9 & C3, Cz, C4, F3, Fz, F4, P3, Pz, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 9 & C3, Cz, C4, F3, Fz, F4, P3, Pz, P4 \\
\addlinespace[1.5pt]
s13 & 48/64 & 11 & C3, Cz, C4, F7, F3, Fz, F4, F8, P3, Pz, P4 \\
\addlinespace[1.5pt]
s14 & 56/64 & 14 & C3, Cz, C4, Fp1, F7, F3, Fz, F4, F8, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 15 & C3, Cz, C4, Fp1, Fp2, F7, F3, Fz, F4, F8, P3, Pz, P4, O1, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 15 & C3, Cz, C4, Fp1, Fp2, F7, F3, Fz, F4, F8, P3, Pz, P4, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 1 & Pz \\
\addlinespace[1.5pt]
s02 & 4/64 & 2 & Pz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 3 & P3, Pz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 4 & P3, Pz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 5 & P3, O1, Pz, Cz, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 6 & P3, O1, Pz, Cz, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 6 & P3, O1, Pz, Cz, P4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 9 & C3, P3, O1, Pz, Fz, Cz, C4, P4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 9 & C3, P3, O1, Pz, Fz, Cz, C4, P4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 11 & F3, C3, P3, O1, Pz, Fz, F4, Cz, C4, P4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 11 & F3, C3, P3, O1, Pz, Fz, F4, Cz, C4, P4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 11 & F3, C3, P3, O1, Pz, Fz, F4, Cz, C4, P4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 11 & F3, C3, P3, O1, Pz, Fz, F4, Cz, C4, P4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 15 & Fp1, F3, F7, C3, P3, O1, Pz, Fp2, Fz, F4, F8, Cz, C4, P4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 15 & Fp1, F3, F7, C3, P3, O1, Pz, Fp2, Fz, F4, F8, Cz, C4, P4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 15 & Fp1, F3, F7, C3, P3, O1, Pz, Fp2, Fz, F4, F8, Cz, C4, P4, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{HEAR-base} \textit{(Channel-flexible)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 28 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 30 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 31 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[1.5pt]
s13 & 66/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, Iz \\
\addlinespace[1.5pt]
s14 & 80/128 & 80 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, Iz \\
\addlinespace[1.5pt]
s15 & 96/128 & 96 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2 \\
\addlinespace[1.5pt]
s16 & 128/128 & 128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2, AFp3h, AFp4h, AFF5h, AFF6h, FFT7h, FFC1h, FFC2h, FFT8h, FTT9h, FTT7h, FCC1h, FCC2h, FTT8h, FTT10h, TTP7h, CCP1h, CCP2h, TTP8h, TPP7h, CPP1h, CPP2h, TPP8h, PPO9h, PPO5h, PPO6h, PPO10h, POO9h, POO3h, POO4h, POO10h, OI1h, OI2h \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 54 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 60 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, F9, F10, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & POz, Pz, CPz \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, AFz, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, P10, PO8, PO4, O2 \\
\addlinespace[7.0pt]
\midrule
\multicolumn{4}{c}{\textbf{HEAR-large} \textit{(Channel-flexible)}} \\*
\midrule
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{BCIC-IV-2B}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 1/3 & 1 & C3 \\
\addlinespace[1.5pt]
s02 & 1/3 & 1 & Cz \\
\addlinespace[1.5pt]
s03 & 1/3 & 1 & C4 \\
\addlinespace[1.5pt]
s04 & 2/3 & 2 & C3, Cz \\
\addlinespace[1.5pt]
s05 & 2/3 & 2 & Cz, C4 \\
\addlinespace[1.5pt]
s06 & 2/3 & 2 & C3, C4 \\
\addlinespace[1.5pt]
s07 & 3/3 & 3 & C3, Cz, C4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Meng2019}: Task 2} \\*
\cmidrule(lr){1-4}
s01 & 3/58 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/58 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/58 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/58 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/58 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/58 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/58 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/58 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 21/58 & 21 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s10 & 24/58 & 24 & F3, F1, Fz, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s11 & 28/58 & 28 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1 \\
\addlinespace[1.5pt]
s12 & 32/58 & 32 & F3, F1, Fz, F2, F4, FC5, FC3, FC1, FCz, FC2, FC4, FC6, T7, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s13 & 40/58 & 40 & F5, F3, F1, Fz, F2, F4, F6, FT7, FC5, FC3, FC1, FCz, FC2, FC4, FC6, FT8, T7, C5, C3, C1, Cz, C2, C4, C6, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P5, P3, P1, Pz, P2, P4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{SHU-MI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/32 & 3 & Cz, C3, C4 \\
\addlinespace[1.5pt]
s02 & 4/32 & 4 & FC1, Cz, C3, C4 \\
\addlinespace[1.5pt]
s03 & 6/32 & 6 & FC1, FC2, Cz, C3, C4, CP1 \\
\addlinespace[1.5pt]
s04 & 8/32 & 8 & FC1, FC2, FC5, Cz, C3, C4, CP1, CP2 \\
\addlinespace[1.5pt]
s05 & 10/32 & 10 & FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5 \\
\addlinespace[1.5pt]
s06 & 12/32 & 12 & F3, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6 \\
\addlinespace[1.5pt]
s07 & 15/32 & 15 & Fz, F3, F4, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, P3 \\
\addlinespace[1.5pt]
s08 & 19/32 & 19 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4 \\
\addlinespace[1.5pt]
s09 & 20/32 & 20 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3 \\
\addlinespace[1.5pt]
s10 & 22/32 & 22 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, O1 \\
\addlinespace[1.5pt]
s11 & 24/32 & 24 & Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 26/32 & 26 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 28/32 & 28 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 30/32 & 30 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 31/32 & 31 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, PO3, PO4, Oz, O1, O2 \\
\addlinespace[1.5pt]
s16 & 32/32 & 32 & Fp1, Fp2, Fz, F3, F4, F7, F8, FC1, FC2, FC5, FC6, Cz, C3, C4, T3, T4, A1, A2, CP1, CP2, CP5, CP6, Pz, P3, P4, T5, T6, PO3, PO4, Oz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{Kaggle-INRIA}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/56 & 3 & CPz, Pz, POz \\
\addlinespace[1.5pt]
s02 & 4/56 & 4 & Cz, CPz, Pz, POz \\
\addlinespace[1.5pt]
s03 & 6/56 & 6 & Cz, CPz, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s04 & 8/56 & 8 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz \\
\addlinespace[1.5pt]
s05 & 10/56 & 10 & Cz, CP3, CPz, CP4, P3, Pz, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s06 & 12/56 & 12 & Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s07 & 15/56 & 15 & Fz, FCz, C3, Cz, CP3, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s08 & 19/56 & 19 & Fz, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s09 & 22/56 & 22 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P3, P1, Pz, P2, P4, POz, O1, O2 \\
\addlinespace[1.5pt]
s10 & 24/56 & 24 & F3, Fz, F4, FC3, FCz, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, POz, O1, O2 \\
\addlinespace[1.5pt]
s11 & 28/56 & 28 & F3, F1, Fz, F4, FC3, FCz, FC4, T7, C3, Cz, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s12 & 32/56 & 32 & F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s13 & 36/56 & 36 & AF3, AF4, F5, F3, F1, Fz, F2, F4, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP3, CP1, CPz, CP2, CP4, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s14 & 40/56 & 40 & AF3, AF4, F5, F3, F1, Fz, F2, F4, F6, FC3, FC1, FCz, FC2, FC4, T7, C3, C1, Cz, C2, C4, T8, CP5, CP3, CP1, CPz, CP2, CP4, CP6, P7, P5, P3, P1, Pz, P2, P4, P6, PO7, POz, O1, O2 \\
\addlinespace[1.5pt]
s15 & 48/56 & 48 & AF7, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FC3, FC1, FCz, FC2, FC4, FT8, T7, C3, C1, Cz, C2, C4, T8, TP7, CP5, CP3, CP1, CPz, CP2, CP4, CP6, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, POz, O1, O2 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{HGD}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/128 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/128 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/128 & 6 & FC1, C3, Cz, C4, FC3, FCz \\
\addlinespace[1.5pt]
s04 & 8/128 & 8 & FC1, FC2, C3, Cz, C4, FC3, FCz, FC4 \\
\addlinespace[1.5pt]
s05 & 10/128 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FCz, FC4, CP3 \\
\addlinespace[1.5pt]
s06 & 12/128 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s07 & 15/128 & 15 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/128 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FCz, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 24/128 & 24 & F3, Fz, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, F1, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 32/128 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, Pz, P4, F1, F2, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2 \\
\addlinespace[1.5pt]
s11 & 48/128 & 48 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, AF3, AF4, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO3, FT7, FT8, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 62/128 & 62 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, FT7, FT8, TP7, TP8, Iz \\
\addlinespace[1.5pt]
s13 & 66/128 & 66 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, Iz \\
\addlinespace[1.5pt]
s14 & 80/128 & 80 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, Iz \\
\addlinespace[1.5pt]
s15 & 96/128 & 96 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2 \\
\addlinespace[1.5pt]
s16 & 128/128 & 128 & Fp1, Fp2, Fpz, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, M1, T7, C3, Cz, C4, T8, M2, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, POz, O1, Oz, O2, AF7, AF3, AF4, AF8, F5, F1, F2, F6, FC3, FCz, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P5, P1, P2, P6, PO5, PO3, PO4, PO6, FT7, FT8, TP7, TP8, PO7, PO8, FT9, FT10, TPP9h, TPP10h, PO9, PO10, P9, P10, AFF1, AFz, AFF2, FFC5h, FFC3h, FFC4h, FFC6h, FCC5h, FCC3h, FCC4h, FCC6h, CCP5h, CCP3h, CCP4h, CCP6h, CPP5h, CPP3h, CPP4h, CPP6h, PPO1, PPO2, I1, Iz, I2, AFp3h, AFp4h, AFF5h, AFF6h, FFT7h, FFC1h, FFC2h, FFT8h, FTT9h, FTT7h, FCC1h, FCC2h, FTT8h, FTT10h, TTP7h, CCP1h, CCP2h, TTP8h, TPP7h, CPP1h, CPP2h, TPP8h, PPO9h, PPO5h, PPO6h, PPO10h, POO9h, POO3h, POO4h, POO10h, OI1h, OI2h \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{OpenBMI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/62 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/62 & 4 & C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s03 & 6/62 & 6 & FC1, FC2, C3, Cz, C4, FC3 \\
\addlinespace[1.5pt]
s04 & 8/62 & 8 & FC1, FC2, C3, Cz, C4, FC3, FC4, CP3 \\
\addlinespace[1.5pt]
s05 & 10/62 & 10 & FC1, FC2, C3, Cz, C4, CP1, FC3, FC4, CP3, CPz \\
\addlinespace[1.5pt]
s06 & 12/62 & 12 & FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s07 & 15/62 & 15 & FC5, FC1, FC2, C3, Cz, C4, CP1, CP2, FC3, FC4, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s08 & 19/62 & 19 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s09 & 20/62 & 20 & FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s10 & 24/62 & 24 & F3, Fz, F4, FC5, FC1, FC2, FC6, C3, Cz, C4, CP5, CP1, CP2, CP6, P3, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4 \\
\addlinespace[1.5pt]
s11 & 32/62 & 32 & F3, Fz, F4, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P3, Pz, P4, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, TP7, TP8 \\
\addlinespace[1.5pt]
s12 & 40/62 & 40 & F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF3, AF4, PO3 \\
\addlinespace[1.5pt]
s13 & 48/62 & 48 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, CP5, CP1, CP2, CP6, P7, P3, Pz, P4, P8, O1, Oz, O2, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s14 & 54/62 & 54 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TP7, TP8, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s15 & 60/62 & 60 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[1.5pt]
s16 & 62/62 & 62 & Fp1, Fp2, F7, F3, Fz, F4, F8, FC5, FC1, FC2, FC6, T7, C3, Cz, C4, T8, TP9, CP5, CP1, CP2, CP6, TP10, P7, P3, Pz, P4, P8, PO9, O1, Oz, O2, PO10, FC3, FC4, C5, C1, C2, C6, CP3, CPz, CP4, P1, P2, POz, FT9, FTT9h, TTP7h, TP7, TPP9h, FT10, FTT10h, TPP8h, TP8, TPP10h, F9, F10, AF7, AF3, AF4, AF8, PO3, PO4 \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{PhysioNet-MI}: Task 3} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & C3, Cz, C4 \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & FC3, C3, Cz, C4 \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & FC3, FC1, FCz, C3, Cz, C4 \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & FC3, FC1, FCz, FC2, FC4, C3, Cz, C4, CP3, CP1, CPz, CP2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & FC3, FC1, FCz, FC2, FC4, C3, C1, Cz, C2, C4, CP3, CP1, CPz, CP2, CP4 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C3, C1, Cz, C2, C4, CP5, CP3, CP1, CPz, CP2, CP4, CP6 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F3, F1, Fz, F2, F4, T7, P3, P1, Pz, P2, P4 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, F5, F3, F1, Fz, F2, F4, F6, FT7, FT8, T7, T8, TP7, P5, P3, P1, Pz, P2, P4, P6 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, AF3, AF4, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, AF7, AF3, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO3, POz, PO4, O1, Oz, O2, Iz \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & FC5, FC3, FC1, FCz, FC2, FC4, FC6, C5, C3, C1, Cz, C2, C4, C6, CP5, CP3, CP1, CPz, CP2, CP4, CP6, Fp1, Fpz, Fp2, AF7, AF3, AFz, AF4, AF8, F7, F5, F3, F1, Fz, F2, F4, F6, F8, FT7, FT8, T7, T8, T9, T10, TP7, TP8, P7, P5, P3, P1, Pz, P2, P4, P6, P8, PO7, PO3, POz, PO4, PO8, O1, Oz, O2, Iz \\
\addlinespace[4.0pt]
\cmidrule(lr){1-4}
\multicolumn{4}{@{}l@{}}{\hspace{0.5em}\textbf{ERP-BCI}: Task 1} \\*
\cmidrule(lr){1-4}
s01 & 3/64 & 3 & POz, Pz, CPz \\
\addlinespace[1.5pt]
s02 & 4/64 & 4 & POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s03 & 6/64 & 6 & P3, Oz, POz, Pz, CPz, Cz \\
\addlinespace[1.5pt]
s04 & 8/64 & 8 & CP3, P3, Oz, POz, Pz, CPz, Cz, P4 \\
\addlinespace[1.5pt]
s05 & 10/64 & 10 & CP3, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4 \\
\addlinespace[1.5pt]
s06 & 12/64 & 12 & CP3, P1, P3, O1, Oz, POz, Pz, CPz, Cz, CP4, P4, O2 \\
\addlinespace[1.5pt]
s07 & 15/64 & 15 & CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Cz, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s08 & 19/64 & 19 & C3, CP3, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s09 & 22/64 & 22 & FC3, C3, CP3, CP1, P1, P3, PO3, O1, Oz, POz, Pz, CPz, Fz, FC4, FCz, Cz, C4, CP4, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s10 & 26/64 & 26 & F3, FC3, C3, CP3, CP1, P1, P3, P5, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, CP4, CP2, P2, P4, PO4, O2 \\
\addlinespace[1.5pt]
s11 & 32/64 & 32 & F1, F3, FC3, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, Fz, F4, FC4, FCz, Cz, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s12 & 40/64 & 40 & AF3, F1, F3, F5, FC3, FC1, C1, C3, T7, CP3, CP1, P1, P3, P5, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, FC4, FC2, FCz, Cz, C2, C4, T8, CP4, CP2, P2, P4, P6, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s13 & 48/64 & 48 & AF3, F1, F3, F5, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, AF4, Fz, F2, F4, F6, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s14 & 56/64 & 56 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC3, FC1, C1, C3, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, PO7, PO3, O1, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s15 & 60/64 & 60 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, Fz, F2, F4, F6, F8, FT8, FC4, FC2, FCz, Cz, C2, C4, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, PO8, PO4, O2 \\
\addlinespace[1.5pt]
s16 & 64/64 & 64 & Fp1, AF7, AF3, F1, F3, F5, F7, FT7, FC5, FC3, FC1, C1, C3, C5, T7, TP7, CP5, CP3, CP1, P1, P3, P5, P7, P9, PO7, PO3, O1, Iz, Oz, POz, Pz, CPz, Fpz, Fp2, AF8, AF4, AFz, Fz, F2, F4, F6, F8, FT8, FC6, FC4, FC2, FCz, Cz, C2, C4, C6, T8, TP8, CP6, CP4, CP2, P2, P4, P6, P8, P10, PO8, PO4, O2 \\
\end{longtable}
\begin{longtable}{@{}C{0.03577\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}@{}}
\caption{Channel robustness results for ERP-BCI, Kaggle-INRIA, and BCIC-IV-2B.}\label{tab:dense_matrix_table_v}\\
\toprule
\multicolumn{31}{l}{\textit{Best values are bolded within each task metric.}}\\
\midrule
\endfirsthead
\toprule
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{31}{c}{\adjustbox{max width=\linewidth}{\strut \textbf{ERP-BCI: Task 1 (CS)}}} \\*
\cmidrule(lr){1-31}
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
s01 & \adjustbox{max width=\linewidth}{56.52\%} & \adjustbox{max width=\linewidth}{17.24\%} & \adjustbox{max width=\linewidth}{57.49\%} & \adjustbox{max width=\linewidth}{54.32\%} & \adjustbox{max width=\linewidth}{10.01\%} & \adjustbox{max width=\linewidth}{54.67\%} & \adjustbox{max width=\linewidth}{55.71\%} & \adjustbox{max width=\linewidth}{13.50\%} & \adjustbox{max width=\linewidth}{56.34\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{52.87\%} & \adjustbox{max width=\linewidth}{6.82\%} & \adjustbox{max width=\linewidth}{52.93\%} & \adjustbox{max width=\linewidth}{56.19\%} & \adjustbox{max width=\linewidth}{15.27\%} & \adjustbox{max width=\linewidth}{56.99\%} & \adjustbox{max width=\linewidth}{55.87\%} & \adjustbox{max width=\linewidth}{15.53\%} & \adjustbox{max width=\linewidth}{56.61\%} \\
\addlinespace[1.8pt]
s02 & \adjustbox{max width=\linewidth}{56.34\%} & \adjustbox{max width=\linewidth}{16.98\%} & \adjustbox{max width=\linewidth}{57.25\%} & \adjustbox{max width=\linewidth}{56.90\%} & \adjustbox{max width=\linewidth}{18.15\%} & \adjustbox{max width=\linewidth}{58.00\%} & \adjustbox{max width=\linewidth}{57.60\%} & \adjustbox{max width=\linewidth}{16.81\%} & \adjustbox{max width=\linewidth}{58.26\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{59.26\%} & \adjustbox{max width=\linewidth}{20.49\%} & \adjustbox{max width=\linewidth}{60.11\%} & \adjustbox{max width=\linewidth}{55.14\%} & \adjustbox{max width=\linewidth}{13.80\%} & \adjustbox{max width=\linewidth}{55.58\%} & \adjustbox{max width=\linewidth}{56.48\%} & \adjustbox{max width=\linewidth}{15.34\%} & \adjustbox{max width=\linewidth}{57.26\%} & \adjustbox{max width=\linewidth}{59.45\%} & \adjustbox{max width=\linewidth}{23.07\%} & \adjustbox{max width=\linewidth}{61.01\%} \\
\addlinespace[1.8pt]
s03 & \adjustbox{max width=\linewidth}{62.59\%} & \adjustbox{max width=\linewidth}{28.59\%} & \adjustbox{max width=\linewidth}{64.10\%} & \adjustbox{max width=\linewidth}{60.62\%} & \adjustbox{max width=\linewidth}{24.63\%} & \adjustbox{max width=\linewidth}{62.04\%} & \adjustbox{max width=\linewidth}{60.95\%} & \adjustbox{max width=\linewidth}{26.32\%} & \adjustbox{max width=\linewidth}{62.73\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{61.29\%} & \adjustbox{max width=\linewidth}{24.71\%} & \adjustbox{max width=\linewidth}{62.25\%} & \adjustbox{max width=\linewidth}{55.81\%} & \adjustbox{max width=\linewidth}{13.86\%} & \adjustbox{max width=\linewidth}{56.47\%} & \adjustbox{max width=\linewidth}{59.52\%} & \adjustbox{max width=\linewidth}{20.07\%} & \adjustbox{max width=\linewidth}{60.00\%} & \adjustbox{max width=\linewidth}{60.77\%} & \adjustbox{max width=\linewidth}{25.53\%} & \adjustbox{max width=\linewidth}{62.40\%} \\
\addlinespace[1.8pt]
s04 & \adjustbox{max width=\linewidth}{64.26\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{66.49\%} & \adjustbox{max width=\linewidth}{61.54\%} & \adjustbox{max width=\linewidth}{25.89\%} & \adjustbox{max width=\linewidth}{62.78\%} & \adjustbox{max width=\linewidth}{62.24\%} & \adjustbox{max width=\linewidth}{29.08\%} & \adjustbox{max width=\linewidth}{64.18\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{49.99\%} & \adjustbox{max width=\linewidth}{-0.02\%} & \adjustbox{max width=\linewidth}{30.16\%} & \adjustbox{max width=\linewidth}{56.25\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{57.13\%} & \adjustbox{max width=\linewidth}{61.63\%} & \adjustbox{max width=\linewidth}{26.44\%} & \adjustbox{max width=\linewidth}{63.02\%} & \adjustbox{max width=\linewidth}{61.86\%} & \adjustbox{max width=\linewidth}{26.03\%} & \adjustbox{max width=\linewidth}{62.90\%} \\
\addlinespace[1.8pt]
s05 & \adjustbox{max width=\linewidth}{65.08\%} & \adjustbox{max width=\linewidth}{35.78\%} & \adjustbox{max width=\linewidth}{67.57\%} & \adjustbox{max width=\linewidth}{63.79\%} & \adjustbox{max width=\linewidth}{32.46\%} & \adjustbox{max width=\linewidth}{65.92\%} & \adjustbox{max width=\linewidth}{65.59\%} & \adjustbox{max width=\linewidth}{32.47\%} & \adjustbox{max width=\linewidth}{66.22\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{67.27\%} & \adjustbox{max width=\linewidth}{34.17\%} & \adjustbox{max width=\linewidth}{67.08\%} & \adjustbox{max width=\linewidth}{58.79\%} & \adjustbox{max width=\linewidth}{20.58\%} & \adjustbox{max width=\linewidth}{59.96\%} & \adjustbox{max width=\linewidth}{59.83\%} & \adjustbox{max width=\linewidth}{23.71\%} & \adjustbox{max width=\linewidth}{61.40\%} & \adjustbox{max width=\linewidth}{62.91\%} & \adjustbox{max width=\linewidth}{26.14\%} & \adjustbox{max width=\linewidth}{63.07\%} \\
\addlinespace[1.8pt]
s06 & \adjustbox{max width=\linewidth}{68.33\%} & \adjustbox{max width=\linewidth}{41.20\%} & \adjustbox{max width=\linewidth}{70.47\%} & \adjustbox{max width=\linewidth}{65.25\%} & \adjustbox{max width=\linewidth}{34.19\%} & \adjustbox{max width=\linewidth}{66.95\%} & \adjustbox{max width=\linewidth}{67.43\%} & \adjustbox{max width=\linewidth}{38.54\%} & \adjustbox{max width=\linewidth}{69.17\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{60.98\%} & \adjustbox{max width=\linewidth}{24.42\%} & \adjustbox{max width=\linewidth}{62.07\%} & \adjustbox{max width=\linewidth}{58.85\%} & \adjustbox{max width=\linewidth}{21.22\%} & \adjustbox{max width=\linewidth}{60.17\%} & \adjustbox{max width=\linewidth}{60.80\%} & \adjustbox{max width=\linewidth}{23.18\%} & \adjustbox{max width=\linewidth}{61.53\%} \\
\addlinespace[1.8pt]
s07 & \adjustbox{max width=\linewidth}{70.81\%} & \adjustbox{max width=\linewidth}{44.21\%} & \adjustbox{max width=\linewidth}{72.07\%} & \adjustbox{max width=\linewidth}{65.40\%} & \adjustbox{max width=\linewidth}{34.44\%} & \adjustbox{max width=\linewidth}{67.08\%} & \adjustbox{max width=\linewidth}{67.23\%} & \adjustbox{max width=\linewidth}{38.32\%} & \adjustbox{max width=\linewidth}{69.04\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{64.19\%} & \adjustbox{max width=\linewidth}{31.26\%} & \adjustbox{max width=\linewidth}{65.52\%} & \adjustbox{max width=\linewidth}{60.98\%} & \adjustbox{max width=\linewidth}{24.42\%} & \adjustbox{max width=\linewidth}{62.07\%} & \adjustbox{max width=\linewidth}{61.83\%} & \adjustbox{max width=\linewidth}{27.78\%} & \adjustbox{max width=\linewidth}{63.57\%} & \adjustbox{max width=\linewidth}{64.92\%} & \adjustbox{max width=\linewidth}{30.94\%} & \adjustbox{max width=\linewidth}{65.45\%} \\
\addlinespace[1.8pt]
s08 & \adjustbox{max width=\linewidth}{71.79\%} & \adjustbox{max width=\linewidth}{46.54\%} & \adjustbox{max width=\linewidth}{73.23\%} & \adjustbox{max width=\linewidth}{64.02\%} & \adjustbox{max width=\linewidth}{31.76\%} & \adjustbox{max width=\linewidth}{65.70\%} & \adjustbox{max width=\linewidth}{69.73\%} & \adjustbox{max width=\linewidth}{41.88\%} & \adjustbox{max width=\linewidth}{70.91\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{60.32\%} & \adjustbox{max width=\linewidth}{23.53\%} & \adjustbox{max width=\linewidth}{61.54\%} & \adjustbox{max width=\linewidth}{58.88\%} & \adjustbox{max width=\linewidth}{21.19\%} & \adjustbox{max width=\linewidth}{60.18\%} & \adjustbox{max width=\linewidth}{65.49\%} & \adjustbox{max width=\linewidth}{30.22\%} & \adjustbox{max width=\linewidth}{65.10\%} \\
\addlinespace[1.8pt]
s09 & \adjustbox{max width=\linewidth}{71.08\%} & \adjustbox{max width=\linewidth}{45.93\%} & \adjustbox{max width=\linewidth}{72.90\%} & \adjustbox{max width=\linewidth}{66.90\%} & \adjustbox{max width=\linewidth}{36.13\%} & \adjustbox{max width=\linewidth}{68.02\%} & \adjustbox{max width=\linewidth}{70.14\%} & \adjustbox{max width=\linewidth}{44.07\%} & \adjustbox{max width=\linewidth}{71.96\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{64.98\%} & \adjustbox{max width=\linewidth}{33.90\%} & \adjustbox{max width=\linewidth}{66.78\%} & \adjustbox{max width=\linewidth}{60.32\%} & \adjustbox{max width=\linewidth}{23.53\%} & \adjustbox{max width=\linewidth}{61.54\%} & \adjustbox{max width=\linewidth}{60.04\%} & \adjustbox{max width=\linewidth}{22.43\%} & \adjustbox{max width=\linewidth}{61.05\%} & \adjustbox{max width=\linewidth}{65.07\%} & \adjustbox{max width=\linewidth}{30.74\%} & \adjustbox{max width=\linewidth}{65.37\%} \\
\addlinespace[1.8pt]
s10 & \adjustbox{max width=\linewidth}{71.49\%} & \adjustbox{max width=\linewidth}{46.80\%} & \adjustbox{max width=\linewidth}{73.33\%} & \adjustbox{max width=\linewidth}{67.83\%} & \adjustbox{max width=\linewidth}{40.45\%} & \adjustbox{max width=\linewidth}{70.06\%} & \adjustbox{max width=\linewidth}{69.38\%} & \adjustbox{max width=\linewidth}{41.60\%} & \adjustbox{max width=\linewidth}{70.75\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{70.54\%} & \adjustbox{max width=\linewidth}{40.08\%} & \adjustbox{max width=\linewidth}{70.03\%} & \adjustbox{max width=\linewidth}{64.60\%} & \adjustbox{max width=\linewidth}{30.38\%} & \adjustbox{max width=\linewidth}{65.17\%} & \adjustbox{max width=\linewidth}{61.29\%} & \adjustbox{max width=\linewidth}{24.27\%} & \adjustbox{max width=\linewidth}{62.07\%} & \adjustbox{max width=\linewidth}{65.32\%} & \adjustbox{max width=\linewidth}{32.18\%} & \adjustbox{max width=\linewidth}{66.06\%} \\
\addlinespace[1.8pt]
s11 & \adjustbox{max width=\linewidth}{75.27\%} & \adjustbox{max width=\linewidth}{54.21\%} & \adjustbox{max width=\linewidth}{77.07\%} & \adjustbox{max width=\linewidth}{70.57\%} & \adjustbox{max width=\linewidth}{45.81\%} & \adjustbox{max width=\linewidth}{72.80\%} & \adjustbox{max width=\linewidth}{72.70\%} & \adjustbox{max width=\linewidth}{49.60\%} & \adjustbox{max width=\linewidth}{74.73\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{73.88\%} & \adjustbox{max width=\linewidth}{47.27\%} & \adjustbox{max width=\linewidth}{73.63\%} & \adjustbox{max width=\linewidth}{64.60\%} & \adjustbox{max width=\linewidth}{30.38\%} & \adjustbox{max width=\linewidth}{65.17\%} & \adjustbox{max width=\linewidth}{68.55\%} & \adjustbox{max width=\linewidth}{37.71\%} & \adjustbox{max width=\linewidth}{68.85\%} & \adjustbox{max width=\linewidth}{69.23\%} & \adjustbox{max width=\linewidth}{40.47\%} & \adjustbox{max width=\linewidth}{70.21\%} \\
\addlinespace[1.8pt]
s12 & \adjustbox{max width=\linewidth}{74.04\%} & \adjustbox{max width=\linewidth}{49.96\%} & \adjustbox{max width=\linewidth}{74.97\%} & \adjustbox{max width=\linewidth}{69.41\%} & \adjustbox{max width=\linewidth}{43.30\%} & \adjustbox{max width=\linewidth}{71.54\%} & \adjustbox{max width=\linewidth}{76.12\%} & \adjustbox{max width=\linewidth}{51.28\%} & \adjustbox{max width=\linewidth}{75.64\%} & \adjustbox{max width=\linewidth}{62.40\%} & \adjustbox{max width=\linewidth}{30.27\%} & \adjustbox{max width=\linewidth}{64.66\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{70.83\%} & \adjustbox{max width=\linewidth}{45.18\%} & \adjustbox{max width=\linewidth}{72.53\%} & \adjustbox{max width=\linewidth}{64.60\%} & \adjustbox{max width=\linewidth}{30.38\%} & \adjustbox{max width=\linewidth}{65.17\%} & \adjustbox{max width=\linewidth}{65.20\%} & \adjustbox{max width=\linewidth}{33.34\%} & \adjustbox{max width=\linewidth}{66.57\%} & \adjustbox{max width=\linewidth}{69.53\%} & \adjustbox{max width=\linewidth}{40.65\%} & \adjustbox{max width=\linewidth}{70.31\%} \\
\addlinespace[1.8pt]
s13 & \adjustbox{max width=\linewidth}{\textbf{77.14\%}} & \adjustbox{max width=\linewidth}{54.06\%} & \adjustbox{max width=\linewidth}{77.03\%} & \adjustbox{max width=\linewidth}{71.10\%} & \adjustbox{max width=\linewidth}{46.66\%} & \adjustbox{max width=\linewidth}{73.24\%} & \adjustbox{max width=\linewidth}{72.90\%} & \adjustbox{max width=\linewidth}{49.86\%} & \adjustbox{max width=\linewidth}{74.87\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{73.60\%} & \adjustbox{max width=\linewidth}{48.22\%} & \adjustbox{max width=\linewidth}{74.11\%} & \adjustbox{max width=\linewidth}{64.60\%} & \adjustbox{max width=\linewidth}{30.38\%} & \adjustbox{max width=\linewidth}{65.17\%} & \adjustbox{max width=\linewidth}{65.02\%} & \adjustbox{max width=\linewidth}{31.96\%} & \adjustbox{max width=\linewidth}{65.93\%} & \adjustbox{max width=\linewidth}{70.94\%} & \adjustbox{max width=\linewidth}{43.15\%} & \adjustbox{max width=\linewidth}{71.57\%} \\
\addlinespace[1.8pt]
s14 & \adjustbox{max width=\linewidth}{77.09\%} & \adjustbox{max width=\linewidth}{54.86\%} & \adjustbox{max width=\linewidth}{77.43\%} & \adjustbox{max width=\linewidth}{68.61\%} & \adjustbox{max width=\linewidth}{42.99\%} & \adjustbox{max width=\linewidth}{71.30\%} & \adjustbox{max width=\linewidth}{74.54\%} & \adjustbox{max width=\linewidth}{51.59\%} & \adjustbox{max width=\linewidth}{75.78\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{72.23\%} & \adjustbox{max width=\linewidth}{47.54\%} & \adjustbox{max width=\linewidth}{73.73\%} & \adjustbox{max width=\linewidth}{63.56\%} & \adjustbox{max width=\linewidth}{29.71\%} & \adjustbox{max width=\linewidth}{64.76\%} & \adjustbox{max width=\linewidth}{65.13\%} & \adjustbox{max width=\linewidth}{31.72\%} & \adjustbox{max width=\linewidth}{65.83\%} & \adjustbox{max width=\linewidth}{67.79\%} & \adjustbox{max width=\linewidth}{37.57\%} & \adjustbox{max width=\linewidth}{68.75\%} \\
\addlinespace[1.8pt]
s15 & \adjustbox{max width=\linewidth}{76.56\%} & \adjustbox{max width=\linewidth}{\textbf{55.16\%}} & \adjustbox{max width=\linewidth}{\textbf{77.57\%}} & \adjustbox{max width=\linewidth}{73.97\%} & \adjustbox{max width=\linewidth}{50.36\%} & \adjustbox{max width=\linewidth}{75.16\%} & \adjustbox{max width=\linewidth}{74.38\%} & \adjustbox{max width=\linewidth}{51.77\%} & \adjustbox{max width=\linewidth}{75.86\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{75.37\%} & \adjustbox{max width=\linewidth}{52.01\%} & \adjustbox{max width=\linewidth}{76.00\%} & \adjustbox{max width=\linewidth}{63.56\%} & \adjustbox{max width=\linewidth}{29.71\%} & \adjustbox{max width=\linewidth}{64.76\%} & \adjustbox{max width=\linewidth}{65.79\%} & \adjustbox{max width=\linewidth}{35.90\%} & \adjustbox{max width=\linewidth}{67.77\%} & \adjustbox{max width=\linewidth}{72.19\%} & \adjustbox{max width=\linewidth}{42.37\%} & \adjustbox{max width=\linewidth}{71.16\%} \\
\addlinespace[1.8pt]
s16 & \adjustbox{max width=\linewidth}{76.35\%} & \adjustbox{max width=\linewidth}{54.72\%} & \adjustbox{max width=\linewidth}{77.35\%} & \adjustbox{max width=\linewidth}{72.00\%} & \adjustbox{max width=\linewidth}{47.52\%} & \adjustbox{max width=\linewidth}{73.71\%} & \adjustbox{max width=\linewidth}{75.93\%} & \adjustbox{max width=\linewidth}{53.74\%} & \adjustbox{max width=\linewidth}{76.86\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & - & - & - & \adjustbox{max width=\linewidth}{73.00\%} & \adjustbox{max width=\linewidth}{51.51\%} & \adjustbox{max width=\linewidth}{75.65\%} & \adjustbox{max width=\linewidth}{63.56\%} & \adjustbox{max width=\linewidth}{29.71\%} & \adjustbox{max width=\linewidth}{64.76\%} & \adjustbox{max width=\linewidth}{66.23\%} & \adjustbox{max width=\linewidth}{34.26\%} & \adjustbox{max width=\linewidth}{67.10\%} & \adjustbox{max width=\linewidth}{69.60\%} & \adjustbox{max width=\linewidth}{43.08\%} & \adjustbox{max width=\linewidth}{71.45\%} \\
\addlinespace[6.0pt]
\midrule
\multicolumn{31}{c}{\adjustbox{max width=\linewidth}{\strut \textbf{Kaggle-INRIA: Task 1 (CS)}}} \\*
\cmidrule(lr){1-31}
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
s01 & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{41.28\%} & \adjustbox{max width=\linewidth}{-9.27\%} & \adjustbox{max width=\linewidth}{38.28\%} & \adjustbox{max width=\linewidth}{47.39\%} & \adjustbox{max width=\linewidth}{-4.41\%} & \adjustbox{max width=\linewidth}{47.38\%} & \adjustbox{max width=\linewidth}{64.25\%} & \adjustbox{max width=\linewidth}{21.46\%} & \adjustbox{max width=\linewidth}{59.83\%} & \adjustbox{max width=\linewidth}{57.62\%} & \adjustbox{max width=\linewidth}{9.22\%} & \adjustbox{max width=\linewidth}{51.10\%} & \adjustbox{max width=\linewidth}{49.08\%} & \adjustbox{max width=\linewidth}{-2.08\%} & \adjustbox{max width=\linewidth}{48.72\%} & \adjustbox{max width=\linewidth}{59.95\%} & \adjustbox{max width=\linewidth}{14.70\%} & \adjustbox{max width=\linewidth}{56.22\%} & \adjustbox{max width=\linewidth}{64.21\%} & \adjustbox{max width=\linewidth}{20.60\%} & \adjustbox{max width=\linewidth}{59.12\%} & \adjustbox{max width=\linewidth}{56.73\%} & \adjustbox{max width=\linewidth}{10.50\%} & \adjustbox{max width=\linewidth}{54.47\%} \\
\addlinespace[1.8pt]
s02 & \adjustbox{max width=\linewidth}{60.01\%} & \adjustbox{max width=\linewidth}{12.28\%} & \adjustbox{max width=\linewidth}{52.95\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{56.03\%} & \adjustbox{max width=\linewidth}{4.47\%} & \adjustbox{max width=\linewidth}{32.15\%} & \adjustbox{max width=\linewidth}{53.42\%} & \adjustbox{max width=\linewidth}{5.56\%} & \adjustbox{max width=\linewidth}{52.21\%} & \adjustbox{max width=\linewidth}{63.17\%} & \adjustbox{max width=\linewidth}{18.93\%} & \adjustbox{max width=\linewidth}{58.18\%} & \adjustbox{max width=\linewidth}{57.12\%} & \adjustbox{max width=\linewidth}{5.48\%} & \adjustbox{max width=\linewidth}{35.00\%} & \adjustbox{max width=\linewidth}{49.30\%} & \adjustbox{max width=\linewidth}{-0.93\%} & \adjustbox{max width=\linewidth}{47.13\%} & \adjustbox{max width=\linewidth}{59.18\%} & \adjustbox{max width=\linewidth}{13.72\%} & \adjustbox{max width=\linewidth}{55.81\%} & \adjustbox{max width=\linewidth}{65.22\%} & \adjustbox{max width=\linewidth}{20.75\%} & \adjustbox{max width=\linewidth}{58.67\%} & \adjustbox{max width=\linewidth}{58.03\%} & \adjustbox{max width=\linewidth}{12.95\%} & \adjustbox{max width=\linewidth}{55.90\%} \\
\addlinespace[1.8pt]
s03 & \adjustbox{max width=\linewidth}{50.26\%} & \adjustbox{max width=\linewidth}{0.86\%} & \adjustbox{max width=\linewidth}{46.39\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{56.45\%} & \adjustbox{max width=\linewidth}{8.38\%} & \adjustbox{max width=\linewidth}{51.64\%} & \adjustbox{max width=\linewidth}{50.39\%} & \adjustbox{max width=\linewidth}{0.70\%} & \adjustbox{max width=\linewidth}{50.18\%} & \adjustbox{max width=\linewidth}{56.08\%} & \adjustbox{max width=\linewidth}{9.64\%} & \adjustbox{max width=\linewidth}{54.13\%} & \adjustbox{max width=\linewidth}{59.99\%} & \adjustbox{max width=\linewidth}{16.37\%} & \adjustbox{max width=\linewidth}{57.72\%} & \adjustbox{max width=\linewidth}{58.06\%} & \adjustbox{max width=\linewidth}{9.30\%} & \adjustbox{max width=\linewidth}{50.37\%} & \adjustbox{max width=\linewidth}{56.00\%} & \adjustbox{max width=\linewidth}{9.02\%} & \adjustbox{max width=\linewidth}{53.45\%} & \adjustbox{max width=\linewidth}{63.75\%} & \adjustbox{max width=\linewidth}{17.59\%} & \adjustbox{max width=\linewidth}{56.33\%} & \adjustbox{max width=\linewidth}{56.27\%} & \adjustbox{max width=\linewidth}{10.57\%} & \adjustbox{max width=\linewidth}{54.91\%} \\
\addlinespace[1.8pt]
s04 & \adjustbox{max width=\linewidth}{50.91\%} & \adjustbox{max width=\linewidth}{2.94\%} & \adjustbox{max width=\linewidth}{48.06\%} & \adjustbox{max width=\linewidth}{49.59\%} & \adjustbox{max width=\linewidth}{-1.33\%} & \adjustbox{max width=\linewidth}{45.57\%} & \adjustbox{max width=\linewidth}{55.82\%} & \adjustbox{max width=\linewidth}{5.01\%} & \adjustbox{max width=\linewidth}{39.89\%} & \adjustbox{max width=\linewidth}{47.58\%} & \adjustbox{max width=\linewidth}{-3.70\%} & \adjustbox{max width=\linewidth}{47.09\%} & \adjustbox{max width=\linewidth}{68.64\%} & \adjustbox{max width=\linewidth}{24.64\%} & \adjustbox{max width=\linewidth}{60.41\%} & \adjustbox{max width=\linewidth}{60.20\%} & \adjustbox{max width=\linewidth}{15.98\%} & \adjustbox{max width=\linewidth}{57.28\%} & \adjustbox{max width=\linewidth}{55.59\%} & \adjustbox{max width=\linewidth}{12.83\%} & \adjustbox{max width=\linewidth}{56.18\%} & \adjustbox{max width=\linewidth}{56.00\%} & \adjustbox{max width=\linewidth}{9.02\%} & \adjustbox{max width=\linewidth}{53.45\%} & \adjustbox{max width=\linewidth}{63.48\%} & \adjustbox{max width=\linewidth}{18.88\%} & \adjustbox{max width=\linewidth}{57.94\%} & \adjustbox{max width=\linewidth}{57.34\%} & \adjustbox{max width=\linewidth}{9.46\%} & \adjustbox{max width=\linewidth}{52.13\%} \\
\addlinespace[1.8pt]
s05 & \adjustbox{max width=\linewidth}{45.55\%} & \adjustbox{max width=\linewidth}{-3.78\%} & \adjustbox{max width=\linewidth}{33.84\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{51.07\%} & \adjustbox{max width=\linewidth}{0.74\%} & \adjustbox{max width=\linewidth}{24.21\%} & \adjustbox{max width=\linewidth}{51.19\%} & \adjustbox{max width=\linewidth}{2.84\%} & \adjustbox{max width=\linewidth}{50.98\%} & \adjustbox{max width=\linewidth}{60.45\%} & \adjustbox{max width=\linewidth}{14.96\%} & \adjustbox{max width=\linewidth}{56.10\%} & \adjustbox{max width=\linewidth}{64.27\%} & \adjustbox{max width=\linewidth}{20.73\%} & \adjustbox{max width=\linewidth}{59.19\%} & \adjustbox{max width=\linewidth}{64.58\%} & \adjustbox{max width=\linewidth}{14.79\%} & \adjustbox{max width=\linewidth}{50.86\%} & \adjustbox{max width=\linewidth}{53.17\%} & \adjustbox{max width=\linewidth}{6.16\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{62.65\%} & \adjustbox{max width=\linewidth}{18.97\%} & \adjustbox{max width=\linewidth}{58.53\%} & \adjustbox{max width=\linewidth}{59.35\%} & \adjustbox{max width=\linewidth}{14.97\%} & \adjustbox{max width=\linewidth}{56.89\%} \\
\addlinespace[1.8pt]
s06 & \adjustbox{max width=\linewidth}{50.42\%} & \adjustbox{max width=\linewidth}{1.35\%} & \adjustbox{max width=\linewidth}{47.34\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{49.45\%} & \adjustbox{max width=\linewidth}{-0.35\%} & \adjustbox{max width=\linewidth}{15.89\%} & \adjustbox{max width=\linewidth}{50.16\%} & \adjustbox{max width=\linewidth}{0.34\%} & \adjustbox{max width=\linewidth}{50.10\%} & \adjustbox{max width=\linewidth}{64.20\%} & \adjustbox{max width=\linewidth}{17.64\%} & \adjustbox{max width=\linewidth}{55.99\%} & \adjustbox{max width=\linewidth}{63.52\%} & \adjustbox{max width=\linewidth}{20.88\%} & \adjustbox{max width=\linewidth}{59.69\%} & \adjustbox{max width=\linewidth}{59.53\%} & \adjustbox{max width=\linewidth}{15.79\%} & \adjustbox{max width=\linewidth}{57.47\%} & \adjustbox{max width=\linewidth}{53.17\%} & \adjustbox{max width=\linewidth}{6.16\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{67.26\%} & \adjustbox{max width=\linewidth}{28.11\%} & \adjustbox{max width=\linewidth}{63.63\%} & \adjustbox{max width=\linewidth}{59.04\%} & \adjustbox{max width=\linewidth}{13.61\%} & \adjustbox{max width=\linewidth}{55.81\%} \\
\addlinespace[1.8pt]
s07 & \adjustbox{max width=\linewidth}{51.26\%} & \adjustbox{max width=\linewidth}{2.86\%} & \adjustbox{max width=\linewidth}{51.22\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{57.71\%} & \adjustbox{max width=\linewidth}{7.92\%} & \adjustbox{max width=\linewidth}{47.22\%} & \adjustbox{max width=\linewidth}{47.85\%} & \adjustbox{max width=\linewidth}{-4.44\%} & \adjustbox{max width=\linewidth}{47.76\%} & \adjustbox{max width=\linewidth}{63.97\%} & \adjustbox{max width=\linewidth}{22.79\%} & \adjustbox{max width=\linewidth}{60.95\%} & \adjustbox{max width=\linewidth}{65.43\%} & \adjustbox{max width=\linewidth}{19.23\%} & \adjustbox{max width=\linewidth}{56.88\%} & \adjustbox{max width=\linewidth}{52.27\%} & \adjustbox{max width=\linewidth}{5.88\%} & \adjustbox{max width=\linewidth}{52.04\%} & \adjustbox{max width=\linewidth}{58.14\%} & \adjustbox{max width=\linewidth}{16.44\%} & \adjustbox{max width=\linewidth}{58.22\%} & \adjustbox{max width=\linewidth}{68.76\%} & \adjustbox{max width=\linewidth}{31.41\%} & \adjustbox{max width=\linewidth}{65.40\%} & \adjustbox{max width=\linewidth}{64.47\%} & \adjustbox{max width=\linewidth}{24.37\%} & \adjustbox{max width=\linewidth}{61.87\%} \\
\addlinespace[1.8pt]
s08 & \adjustbox{max width=\linewidth}{51.43\%} & \adjustbox{max width=\linewidth}{1.13\%} & \adjustbox{max width=\linewidth}{33.34\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{46.40\%} & \adjustbox{max width=\linewidth}{-2.99\%} & \adjustbox{max width=\linewidth}{33.14\%} & \adjustbox{max width=\linewidth}{47.52\%} & \adjustbox{max width=\linewidth}{-4.04\%} & \adjustbox{max width=\linewidth}{47.36\%} & \adjustbox{max width=\linewidth}{61.48\%} & \adjustbox{max width=\linewidth}{16.19\%} & \adjustbox{max width=\linewidth}{56.61\%} & \adjustbox{max width=\linewidth}{67.21\%} & \adjustbox{max width=\linewidth}{22.79\%} & \adjustbox{max width=\linewidth}{59.45\%} & \adjustbox{max width=\linewidth}{65.68\%} & \adjustbox{max width=\linewidth}{20.53\%} & \adjustbox{max width=\linewidth}{58.14\%} & \adjustbox{max width=\linewidth}{57.38\%} & \adjustbox{max width=\linewidth}{12.09\%} & \adjustbox{max width=\linewidth}{55.55\%} & \adjustbox{max width=\linewidth}{64.25\%} & \adjustbox{max width=\linewidth}{22.87\%} & \adjustbox{max width=\linewidth}{60.91\%} & \adjustbox{max width=\linewidth}{60.18\%} & \adjustbox{max width=\linewidth}{19.13\%} & \adjustbox{max width=\linewidth}{59.52\%} \\
\addlinespace[1.8pt]
s09 & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{13.49\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{49.84\%} & \adjustbox{max width=\linewidth}{-0.12\%} & \adjustbox{max width=\linewidth}{31.32\%} & \adjustbox{max width=\linewidth}{51.11\%} & \adjustbox{max width=\linewidth}{2.17\%} & \adjustbox{max width=\linewidth}{51.08\%} & \adjustbox{max width=\linewidth}{61.02\%} & \adjustbox{max width=\linewidth}{18.25\%} & \adjustbox{max width=\linewidth}{58.72\%} & \adjustbox{max width=\linewidth}{63.72\%} & \adjustbox{max width=\linewidth}{19.82\%} & \adjustbox{max width=\linewidth}{58.68\%} & \adjustbox{max width=\linewidth}{63.67\%} & \adjustbox{max width=\linewidth}{15.64\%} & \adjustbox{max width=\linewidth}{53.69\%} & \adjustbox{max width=\linewidth}{56.11\%} & \adjustbox{max width=\linewidth}{11.69\%} & \adjustbox{max width=\linewidth}{55.82\%} & \adjustbox{max width=\linewidth}{65.69\%} & \adjustbox{max width=\linewidth}{27.68\%} & \adjustbox{max width=\linewidth}{63.68\%} & \adjustbox{max width=\linewidth}{63.16\%} & \adjustbox{max width=\linewidth}{27.75\%} & \adjustbox{max width=\linewidth}{63.85\%} \\
\addlinespace[1.8pt]
s10 & \adjustbox{max width=\linewidth}{51.62\%} & \adjustbox{max width=\linewidth}{3.89\%} & \adjustbox{max width=\linewidth}{51.49\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{51.13\%} & \adjustbox{max width=\linewidth}{1.23\%} & \adjustbox{max width=\linewidth}{44.90\%} & \adjustbox{max width=\linewidth}{49.49\%} & \adjustbox{max width=\linewidth}{-1.53\%} & \adjustbox{max width=\linewidth}{46.72\%} & \adjustbox{max width=\linewidth}{64.01\%} & \adjustbox{max width=\linewidth}{16.63\%} & \adjustbox{max width=\linewidth}{54.82\%} & \adjustbox{max width=\linewidth}{\textbf{70.08\%}} & \adjustbox{max width=\linewidth}{28.68\%} & \adjustbox{max width=\linewidth}{63.17\%} & \adjustbox{max width=\linewidth}{62.16\%} & \adjustbox{max width=\linewidth}{15.83\%} & \adjustbox{max width=\linewidth}{55.61\%} & \adjustbox{max width=\linewidth}{56.11\%} & \adjustbox{max width=\linewidth}{11.69\%} & \adjustbox{max width=\linewidth}{55.82\%} & \adjustbox{max width=\linewidth}{66.45\%} & \adjustbox{max width=\linewidth}{26.03\%} & \adjustbox{max width=\linewidth}{62.44\%} & \adjustbox{max width=\linewidth}{65.30\%} & \adjustbox{max width=\linewidth}{22.44\%} & \adjustbox{max width=\linewidth}{60.14\%} \\
\addlinespace[1.8pt]
s11 & \adjustbox{max width=\linewidth}{51.05\%} & \adjustbox{max width=\linewidth}{3.34\%} & \adjustbox{max width=\linewidth}{48.52\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{48.58\%} & \adjustbox{max width=\linewidth}{-1.30\%} & \adjustbox{max width=\linewidth}{38.35\%} & \adjustbox{max width=\linewidth}{46.67\%} & \adjustbox{max width=\linewidth}{-6.64\%} & \adjustbox{max width=\linewidth}{46.68\%} & \adjustbox{max width=\linewidth}{59.33\%} & \adjustbox{max width=\linewidth}{16.69\%} & \adjustbox{max width=\linewidth}{58.20\%} & \adjustbox{max width=\linewidth}{69.11\%} & \adjustbox{max width=\linewidth}{\textbf{32.41\%}} & \adjustbox{max width=\linewidth}{\textbf{65.95\%}} & \adjustbox{max width=\linewidth}{65.43\%} & \adjustbox{max width=\linewidth}{19.23\%} & \adjustbox{max width=\linewidth}{56.88\%} & \adjustbox{max width=\linewidth}{56.11\%} & \adjustbox{max width=\linewidth}{11.69\%} & \adjustbox{max width=\linewidth}{55.82\%} & \adjustbox{max width=\linewidth}{69.88\%} & \adjustbox{max width=\linewidth}{28.56\%} & \adjustbox{max width=\linewidth}{63.15\%} & \adjustbox{max width=\linewidth}{69.04\%} & \adjustbox{max width=\linewidth}{31.34\%} & \adjustbox{max width=\linewidth}{65.30\%} \\
\addlinespace[1.8pt]
s12 & \adjustbox{max width=\linewidth}{50.75\%} & \adjustbox{max width=\linewidth}{0.53\%} & \adjustbox{max width=\linewidth}{26.37\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{56.20\%} & \adjustbox{max width=\linewidth}{11.70\%} & \adjustbox{max width=\linewidth}{55.81\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{60.83\%} & \adjustbox{max width=\linewidth}{12.91\%} & \adjustbox{max width=\linewidth}{52.88\%} & \adjustbox{max width=\linewidth}{64.65\%} & \adjustbox{max width=\linewidth}{30.89\%} & \adjustbox{max width=\linewidth}{65.42\%} & \adjustbox{max width=\linewidth}{59.83\%} & \adjustbox{max width=\linewidth}{16.93\%} & \adjustbox{max width=\linewidth}{58.20\%} & \adjustbox{max width=\linewidth}{56.11\%} & \adjustbox{max width=\linewidth}{11.69\%} & \adjustbox{max width=\linewidth}{55.82\%} & \adjustbox{max width=\linewidth}{68.39\%} & \adjustbox{max width=\linewidth}{30.78\%} & \adjustbox{max width=\linewidth}{65.08\%} & \adjustbox{max width=\linewidth}{68.54\%} & \adjustbox{max width=\linewidth}{31.65\%} & \adjustbox{max width=\linewidth}{65.58\%} \\
\addlinespace[1.8pt]
s13 & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{51.11\%} & \adjustbox{max width=\linewidth}{0.76\%} & \adjustbox{max width=\linewidth}{23.35\%} & \adjustbox{max width=\linewidth}{50.85\%} & \adjustbox{max width=\linewidth}{2.08\%} & \adjustbox{max width=\linewidth}{50.48\%} & \adjustbox{max width=\linewidth}{63.50\%} & \adjustbox{max width=\linewidth}{21.67\%} & \adjustbox{max width=\linewidth}{60.30\%} & \adjustbox{max width=\linewidth}{68.36\%} & \adjustbox{max width=\linewidth}{28.36\%} & \adjustbox{max width=\linewidth}{63.50\%} & \adjustbox{max width=\linewidth}{64.86\%} & \adjustbox{max width=\linewidth}{18.61\%} & \adjustbox{max width=\linewidth}{56.61\%} & \adjustbox{max width=\linewidth}{56.11\%} & \adjustbox{max width=\linewidth}{11.69\%} & \adjustbox{max width=\linewidth}{55.82\%} & \adjustbox{max width=\linewidth}{68.65\%} & \adjustbox{max width=\linewidth}{31.08\%} & \adjustbox{max width=\linewidth}{65.22\%} & \adjustbox{max width=\linewidth}{69.57\%} & \adjustbox{max width=\linewidth}{26.59\%} & \adjustbox{max width=\linewidth}{61.69\%} \\
\addlinespace[1.8pt]
s14 & \adjustbox{max width=\linewidth}{56.84\%} & \adjustbox{max width=\linewidth}{10.44\%} & \adjustbox{max width=\linewidth}{54.29\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{57.46\%} & \adjustbox{max width=\linewidth}{14.41\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{43.02\%} & \adjustbox{max width=\linewidth}{-9.89\%} & \adjustbox{max width=\linewidth}{43.17\%} & \adjustbox{max width=\linewidth}{65.46\%} & \adjustbox{max width=\linewidth}{27.86\%} & \adjustbox{max width=\linewidth}{63.82\%} & \adjustbox{max width=\linewidth}{63.62\%} & \adjustbox{max width=\linewidth}{26.11\%} & \adjustbox{max width=\linewidth}{63.03\%} & \adjustbox{max width=\linewidth}{64.28\%} & \adjustbox{max width=\linewidth}{18.53\%} & \adjustbox{max width=\linewidth}{57.00\%} & \adjustbox{max width=\linewidth}{56.11\%} & \adjustbox{max width=\linewidth}{11.69\%} & \adjustbox{max width=\linewidth}{55.82\%} & \adjustbox{max width=\linewidth}{65.98\%} & \adjustbox{max width=\linewidth}{28.52\%} & \adjustbox{max width=\linewidth}{64.13\%} & \adjustbox{max width=\linewidth}{67.17\%} & \adjustbox{max width=\linewidth}{23.75\%} & \adjustbox{max width=\linewidth}{60.36\%} \\
\addlinespace[1.8pt]
s15 & \adjustbox{max width=\linewidth}{53.84\%} & \adjustbox{max width=\linewidth}{8.87\%} & \adjustbox{max width=\linewidth}{54.18\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{54.41\%} & \adjustbox{max width=\linewidth}{3.14\%} & \adjustbox{max width=\linewidth}{28.23\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{65.42\%} & \adjustbox{max width=\linewidth}{26.55\%} & \adjustbox{max width=\linewidth}{63.05\%} & \adjustbox{max width=\linewidth}{68.14\%} & \adjustbox{max width=\linewidth}{26.80\%} & \adjustbox{max width=\linewidth}{62.44\%} & \adjustbox{max width=\linewidth}{66.33\%} & \adjustbox{max width=\linewidth}{22.27\%} & \adjustbox{max width=\linewidth}{59.46\%} & \adjustbox{max width=\linewidth}{56.71\%} & \adjustbox{max width=\linewidth}{12.55\%} & \adjustbox{max width=\linewidth}{56.22\%} & \adjustbox{max width=\linewidth}{61.06\%} & \adjustbox{max width=\linewidth}{22.29\%} & \adjustbox{max width=\linewidth}{61.14\%} & \adjustbox{max width=\linewidth}{64.62\%} & \adjustbox{max width=\linewidth}{20.26\%} & \adjustbox{max width=\linewidth}{58.56\%} \\
\addlinespace[1.8pt]
s16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\addlinespace[6.0pt]
\midrule
\multicolumn{31}{c}{\adjustbox{max width=\linewidth}{\strut \textbf{BCIC-IV-2B: Task 1 (CS)}}} \\*
\cmidrule(lr){1-31}
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
s01 & \adjustbox{max width=\linewidth}{66.93\%} & \adjustbox{max width=\linewidth}{33.87\%} & \adjustbox{max width=\linewidth}{66.03\%} & \adjustbox{max width=\linewidth}{68.73\%} & \adjustbox{max width=\linewidth}{37.45\%} & \adjustbox{max width=\linewidth}{68.47\%} & \adjustbox{max width=\linewidth}{63.30\%} & \adjustbox{max width=\linewidth}{26.60\%} & \adjustbox{max width=\linewidth}{62.41\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{65.00\%} & \adjustbox{max width=\linewidth}{30.00\%} & \adjustbox{max width=\linewidth}{64.82\%} & \adjustbox{max width=\linewidth}{65.90\%} & \adjustbox{max width=\linewidth}{31.79\%} & \adjustbox{max width=\linewidth}{65.34\%} & \adjustbox{max width=\linewidth}{58.40\%} & \adjustbox{max width=\linewidth}{16.79\%} & \adjustbox{max width=\linewidth}{58.25\%} & \adjustbox{max width=\linewidth}{68.16\%} & \adjustbox{max width=\linewidth}{36.32\%} & \adjustbox{max width=\linewidth}{67.88\%} & \adjustbox{max width=\linewidth}{68.54\%} & \adjustbox{max width=\linewidth}{37.08\%} & \adjustbox{max width=\linewidth}{68.52\%} \\
\addlinespace[1.8pt]
s02 & \adjustbox{max width=\linewidth}{71.37\%} & \adjustbox{max width=\linewidth}{42.74\%} & \adjustbox{max width=\linewidth}{70.60\%} & \adjustbox{max width=\linewidth}{70.71\%} & \adjustbox{max width=\linewidth}{41.42\%} & \adjustbox{max width=\linewidth}{69.81\%} & \adjustbox{max width=\linewidth}{68.58\%} & \adjustbox{max width=\linewidth}{37.17\%} & \adjustbox{max width=\linewidth}{68.52\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{70.38\%} & \adjustbox{max width=\linewidth}{40.75\%} & \adjustbox{max width=\linewidth}{70.12\%} & \adjustbox{max width=\linewidth}{70.33\%} & \adjustbox{max width=\linewidth}{40.66\%} & \adjustbox{max width=\linewidth}{69.72\%} & \adjustbox{max width=\linewidth}{61.04\%} & \adjustbox{max width=\linewidth}{22.08\%} & \adjustbox{max width=\linewidth}{60.92\%} & \adjustbox{max width=\linewidth}{70.71\%} & \adjustbox{max width=\linewidth}{41.42\%} & \adjustbox{max width=\linewidth}{70.21\%} & \adjustbox{max width=\linewidth}{70.38\%} & \adjustbox{max width=\linewidth}{40.75\%} & \adjustbox{max width=\linewidth}{69.94\%} \\
\addlinespace[1.8pt]
s03 & \adjustbox{max width=\linewidth}{57.08\%} & \adjustbox{max width=\linewidth}{14.15\%} & \adjustbox{max width=\linewidth}{56.76\%} & \adjustbox{max width=\linewidth}{57.55\%} & \adjustbox{max width=\linewidth}{15.09\%} & \adjustbox{max width=\linewidth}{57.41\%} & \adjustbox{max width=\linewidth}{55.85\%} & \adjustbox{max width=\linewidth}{11.70\%} & \adjustbox{max width=\linewidth}{55.85\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{57.12\%} & \adjustbox{max width=\linewidth}{14.25\%} & \adjustbox{max width=\linewidth}{57.12\%} & \adjustbox{max width=\linewidth}{55.24\%} & \adjustbox{max width=\linewidth}{10.47\%} & \adjustbox{max width=\linewidth}{55.22\%} & \adjustbox{max width=\linewidth}{52.08\%} & \adjustbox{max width=\linewidth}{4.15\%} & \adjustbox{max width=\linewidth}{51.89\%} & \adjustbox{max width=\linewidth}{58.92\%} & \adjustbox{max width=\linewidth}{17.83\%} & \adjustbox{max width=\linewidth}{58.41\%} & \adjustbox{max width=\linewidth}{57.97\%} & \adjustbox{max width=\linewidth}{15.94\%} & \adjustbox{max width=\linewidth}{56.30\%} \\
\addlinespace[1.8pt]
s04 & \adjustbox{max width=\linewidth}{68.58\%} & \adjustbox{max width=\linewidth}{37.17\%} & \adjustbox{max width=\linewidth}{68.47\%} & \adjustbox{max width=\linewidth}{71.98\%} & \adjustbox{max width=\linewidth}{43.96\%} & \adjustbox{max width=\linewidth}{71.51\%} & \adjustbox{max width=\linewidth}{69.48\%} & \adjustbox{max width=\linewidth}{38.96\%} & \adjustbox{max width=\linewidth}{69.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{67.92\%} & \adjustbox{max width=\linewidth}{35.85\%} & \adjustbox{max width=\linewidth}{67.86\%} & \adjustbox{max width=\linewidth}{66.93\%} & \adjustbox{max width=\linewidth}{33.87\%} & \adjustbox{max width=\linewidth}{64.84\%} & \adjustbox{max width=\linewidth}{57.31\%} & \adjustbox{max width=\linewidth}{14.62\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{\textbf{72.22\%}} & \adjustbox{max width=\linewidth}{\textbf{44.43\%}} & \adjustbox{max width=\linewidth}{\textbf{71.99\%}} & \adjustbox{max width=\linewidth}{68.87\%} & \adjustbox{max width=\linewidth}{37.74\%} & \adjustbox{max width=\linewidth}{68.75\%} \\
\addlinespace[1.8pt]
s05 & \adjustbox{max width=\linewidth}{69.48\%} & \adjustbox{max width=\linewidth}{38.96\%} & \adjustbox{max width=\linewidth}{69.33\%} & \adjustbox{max width=\linewidth}{69.72\%} & \adjustbox{max width=\linewidth}{39.43\%} & \adjustbox{max width=\linewidth}{69.23\%} & \adjustbox{max width=\linewidth}{67.41\%} & \adjustbox{max width=\linewidth}{34.81\%} & \adjustbox{max width=\linewidth}{66.70\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{68.35\%} & \adjustbox{max width=\linewidth}{36.70\%} & \adjustbox{max width=\linewidth}{68.21\%} & \adjustbox{max width=\linewidth}{69.43\%} & \adjustbox{max width=\linewidth}{38.87\%} & \adjustbox{max width=\linewidth}{69.21\%} & \adjustbox{max width=\linewidth}{58.58\%} & \adjustbox{max width=\linewidth}{17.17\%} & \adjustbox{max width=\linewidth}{57.87\%} & \adjustbox{max width=\linewidth}{70.05\%} & \adjustbox{max width=\linewidth}{40.09\%} & \adjustbox{max width=\linewidth}{69.27\%} & \adjustbox{max width=\linewidth}{68.44\%} & \adjustbox{max width=\linewidth}{36.89\%} & \adjustbox{max width=\linewidth}{68.24\%} \\
\addlinespace[1.8pt]
s06 & \adjustbox{max width=\linewidth}{64.25\%} & \adjustbox{max width=\linewidth}{28.49\%} & \adjustbox{max width=\linewidth}{63.83\%} & \adjustbox{max width=\linewidth}{66.56\%} & \adjustbox{max width=\linewidth}{33.11\%} & \adjustbox{max width=\linewidth}{65.55\%} & \adjustbox{max width=\linewidth}{63.11\%} & \adjustbox{max width=\linewidth}{26.23\%} & \adjustbox{max width=\linewidth}{62.79\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{67.22\%} & \adjustbox{max width=\linewidth}{34.43\%} & \adjustbox{max width=\linewidth}{67.22\%} & \adjustbox{max width=\linewidth}{60.28\%} & \adjustbox{max width=\linewidth}{20.57\%} & \adjustbox{max width=\linewidth}{60.28\%} & \adjustbox{max width=\linewidth}{58.30\%} & \adjustbox{max width=\linewidth}{16.60\%} & \adjustbox{max width=\linewidth}{58.25\%} & \adjustbox{max width=\linewidth}{65.99\%} & \adjustbox{max width=\linewidth}{31.98\%} & \adjustbox{max width=\linewidth}{64.78\%} & \adjustbox{max width=\linewidth}{65.99\%} & \adjustbox{max width=\linewidth}{31.98\%} & \adjustbox{max width=\linewidth}{65.98\%} \\
\addlinespace[1.8pt]
s07 & \adjustbox{max width=\linewidth}{68.02\%} & \adjustbox{max width=\linewidth}{36.04\%} & \adjustbox{max width=\linewidth}{67.13\%} & \adjustbox{max width=\linewidth}{69.15\%} & \adjustbox{max width=\linewidth}{38.30\%} & \adjustbox{max width=\linewidth}{69.09\%} & \adjustbox{max width=\linewidth}{68.77\%} & \adjustbox{max width=\linewidth}{37.55\%} & \adjustbox{max width=\linewidth}{68.59\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{71.98\%} & \adjustbox{max width=\linewidth}{43.96\%} & \adjustbox{max width=\linewidth}{71.97\%} & \adjustbox{max width=\linewidth}{64.86\%} & \adjustbox{max width=\linewidth}{29.72\%} & \adjustbox{max width=\linewidth}{64.68\%} & \adjustbox{max width=\linewidth}{56.89\%} & \adjustbox{max width=\linewidth}{13.77\%} & \adjustbox{max width=\linewidth}{56.61\%} & \adjustbox{max width=\linewidth}{67.03\%} & \adjustbox{max width=\linewidth}{34.06\%} & \adjustbox{max width=\linewidth}{67.01\%} & \adjustbox{max width=\linewidth}{68.77\%} & \adjustbox{max width=\linewidth}{37.55\%} & \adjustbox{max width=\linewidth}{68.64\%} \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTpre}{8pt}
\setlength{\LTpost}{8pt}
\fontsize{4.35}{4.95}\selectfont
\setlength{\tabcolsep}{0.10pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}C{0.03577\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}@{}}
\caption{Channel robustness results for HGD, Meng2019, and OpenBMI.}\label{tab:dense_matrix_table_v_2}\\
\toprule
\multicolumn{31}{l}{\textit{Best values are bolded within each task metric.}}\\
\midrule
\endfirsthead
\toprule
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{31}{c}{\adjustbox{max width=\linewidth}{\strut \textbf{HGD: Task 1 (CS)}}} \\*
\cmidrule(lr){1-31}
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
s01 & \adjustbox{max width=\linewidth}{60.54\%} & \adjustbox{max width=\linewidth}{40.80\%} & \adjustbox{max width=\linewidth}{59.19\%} & \adjustbox{max width=\linewidth}{62.84\%} & \adjustbox{max width=\linewidth}{44.25\%} & \adjustbox{max width=\linewidth}{63.14\%} & \adjustbox{max width=\linewidth}{62.78\%} & \adjustbox{max width=\linewidth}{44.14\%} & \adjustbox{max width=\linewidth}{61.51\%} & \adjustbox{max width=\linewidth}{55.72\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{55.42\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{63.42\%} & \adjustbox{max width=\linewidth}{45.12\%} & \adjustbox{max width=\linewidth}{62.58\%} & \adjustbox{max width=\linewidth}{62.77\%} & \adjustbox{max width=\linewidth}{44.14\%} & \adjustbox{max width=\linewidth}{63.24\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{29.59\%} & \adjustbox{max width=\linewidth}{51.02\%} & \adjustbox{max width=\linewidth}{65.94\%} & \adjustbox{max width=\linewidth}{48.88\%} & \adjustbox{max width=\linewidth}{65.81\%} & \adjustbox{max width=\linewidth}{65.79\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{66.24\%} \\
\addlinespace[1.8pt]
s02 & \adjustbox{max width=\linewidth}{63.13\%} & \adjustbox{max width=\linewidth}{44.68\%} & \adjustbox{max width=\linewidth}{62.87\%} & \adjustbox{max width=\linewidth}{65.07\%} & \adjustbox{max width=\linewidth}{47.59\%} & \adjustbox{max width=\linewidth}{65.33\%} & \adjustbox{max width=\linewidth}{62.92\%} & \adjustbox{max width=\linewidth}{44.36\%} & \adjustbox{max width=\linewidth}{61.20\%} & \adjustbox{max width=\linewidth}{53.64\%} & \adjustbox{max width=\linewidth}{30.44\%} & \adjustbox{max width=\linewidth}{53.73\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{67.59\%} & \adjustbox{max width=\linewidth}{51.37\%} & \adjustbox{max width=\linewidth}{67.71\%} & \adjustbox{max width=\linewidth}{63.21\%} & \adjustbox{max width=\linewidth}{44.79\%} & \adjustbox{max width=\linewidth}{60.38\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{29.59\%} & \adjustbox{max width=\linewidth}{51.02\%} & \adjustbox{max width=\linewidth}{66.51\%} & \adjustbox{max width=\linewidth}{49.75\%} & \adjustbox{max width=\linewidth}{66.75\%} & \adjustbox{max width=\linewidth}{63.91\%} & \adjustbox{max width=\linewidth}{45.86\%} & \adjustbox{max width=\linewidth}{64.60\%} \\
\addlinespace[1.8pt]
s03 & \adjustbox{max width=\linewidth}{67.23\%} & \adjustbox{max width=\linewidth}{50.83\%} & \adjustbox{max width=\linewidth}{66.57\%} & \adjustbox{max width=\linewidth}{63.70\%} & \adjustbox{max width=\linewidth}{45.54\%} & \adjustbox{max width=\linewidth}{63.84\%} & \adjustbox{max width=\linewidth}{67.15\%} & \adjustbox{max width=\linewidth}{50.72\%} & \adjustbox{max width=\linewidth}{67.59\%} & \adjustbox{max width=\linewidth}{53.64\%} & \adjustbox{max width=\linewidth}{30.44\%} & \adjustbox{max width=\linewidth}{54.02\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.65\%} & \adjustbox{max width=\linewidth}{67.66\%} & \adjustbox{max width=\linewidth}{51.47\%} & \adjustbox{max width=\linewidth}{67.78\%} & \adjustbox{max width=\linewidth}{67.16\%} & \adjustbox{max width=\linewidth}{50.72\%} & \adjustbox{max width=\linewidth}{66.77\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{29.59\%} & \adjustbox{max width=\linewidth}{51.02\%} & \adjustbox{max width=\linewidth}{66.44\%} & \adjustbox{max width=\linewidth}{49.64\%} & \adjustbox{max width=\linewidth}{66.13\%} & \adjustbox{max width=\linewidth}{65.14\%} & \adjustbox{max width=\linewidth}{47.70\%} & \adjustbox{max width=\linewidth}{66.01\%} \\
\addlinespace[1.8pt]
s04 & \adjustbox{max width=\linewidth}{60.98\%} & \adjustbox{max width=\linewidth}{41.45\%} & \adjustbox{max width=\linewidth}{59.90\%} & \adjustbox{max width=\linewidth}{60.61\%} & \adjustbox{max width=\linewidth}{40.90\%} & \adjustbox{max width=\linewidth}{61.29\%} & \adjustbox{max width=\linewidth}{61.03\%} & \adjustbox{max width=\linewidth}{41.55\%} & \adjustbox{max width=\linewidth}{61.09\%} & \adjustbox{max width=\linewidth}{57.52\%} & \adjustbox{max width=\linewidth}{36.27\%} & \adjustbox{max width=\linewidth}{55.93\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.65\%} & \adjustbox{max width=\linewidth}{71.25\%} & \adjustbox{max width=\linewidth}{56.86\%} & \adjustbox{max width=\linewidth}{71.48\%} & \adjustbox{max width=\linewidth}{69.67\%} & \adjustbox{max width=\linewidth}{54.49\%} & \adjustbox{max width=\linewidth}{69.64\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{29.59\%} & \adjustbox{max width=\linewidth}{51.02\%} & \adjustbox{max width=\linewidth}{66.44\%} & \adjustbox{max width=\linewidth}{49.64\%} & \adjustbox{max width=\linewidth}{67.01\%} & \adjustbox{max width=\linewidth}{63.34\%} & \adjustbox{max width=\linewidth}{45.00\%} & \adjustbox{max width=\linewidth}{64.34\%} \\
\addlinespace[1.8pt]
s05 & \adjustbox{max width=\linewidth}{62.05\%} & \adjustbox{max width=\linewidth}{43.07\%} & \adjustbox{max width=\linewidth}{60.73\%} & \adjustbox{max width=\linewidth}{64.78\%} & \adjustbox{max width=\linewidth}{47.16\%} & \adjustbox{max width=\linewidth}{65.20\%} & \adjustbox{max width=\linewidth}{64.85\%} & \adjustbox{max width=\linewidth}{47.26\%} & \adjustbox{max width=\linewidth}{65.52\%} & \adjustbox{max width=\linewidth}{51.91\%} & \adjustbox{max width=\linewidth}{27.85\%} & \adjustbox{max width=\linewidth}{51.12\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{77.15\%} & \adjustbox{max width=\linewidth}{65.71\%} & \adjustbox{max width=\linewidth}{76.81\%} & \adjustbox{max width=\linewidth}{70.90\%} & \adjustbox{max width=\linewidth}{56.33\%} & \adjustbox{max width=\linewidth}{70.54\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{29.59\%} & \adjustbox{max width=\linewidth}{51.02\%} & \adjustbox{max width=\linewidth}{66.30\%} & \adjustbox{max width=\linewidth}{49.42\%} & \adjustbox{max width=\linewidth}{64.95\%} & \adjustbox{max width=\linewidth}{69.60\%} & \adjustbox{max width=\linewidth}{54.38\%} & \adjustbox{max width=\linewidth}{69.91\%} \\
\addlinespace[1.8pt]
s06 & \adjustbox{max width=\linewidth}{63.85\%} & \adjustbox{max width=\linewidth}{45.76\%} & \adjustbox{max width=\linewidth}{63.05\%} & \adjustbox{max width=\linewidth}{68.59\%} & \adjustbox{max width=\linewidth}{52.87\%} & \adjustbox{max width=\linewidth}{68.63\%} & \adjustbox{max width=\linewidth}{68.09\%} & \adjustbox{max width=\linewidth}{52.12\%} & \adjustbox{max width=\linewidth}{68.15\%} & \adjustbox{max width=\linewidth}{58.10\%} & \adjustbox{max width=\linewidth}{37.14\%} & \adjustbox{max width=\linewidth}{57.25\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.65\%} & \adjustbox{max width=\linewidth}{75.92\%} & \adjustbox{max width=\linewidth}{63.87\%} & \adjustbox{max width=\linewidth}{76.05\%} & \adjustbox{max width=\linewidth}{69.17\%} & \adjustbox{max width=\linewidth}{53.74\%} & \adjustbox{max width=\linewidth}{68.99\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{29.59\%} & \adjustbox{max width=\linewidth}{51.02\%} & \adjustbox{max width=\linewidth}{67.29\%} & \adjustbox{max width=\linewidth}{50.93\%} & \adjustbox{max width=\linewidth}{67.97\%} & \adjustbox{max width=\linewidth}{68.38\%} & \adjustbox{max width=\linewidth}{52.55\%} & \adjustbox{max width=\linewidth}{68.79\%} \\
\addlinespace[1.8pt]
s07 & \adjustbox{max width=\linewidth}{58.83\%} & \adjustbox{max width=\linewidth}{38.23\%} & \adjustbox{max width=\linewidth}{57.85\%} & \adjustbox{max width=\linewidth}{69.67\%} & \adjustbox{max width=\linewidth}{54.49\%} & \adjustbox{max width=\linewidth}{69.08\%} & \adjustbox{max width=\linewidth}{71.32\%} & \adjustbox{max width=\linewidth}{56.97\%} & \adjustbox{max width=\linewidth}{71.34\%} & \adjustbox{max width=\linewidth}{54.43\%} & \adjustbox{max width=\linewidth}{31.63\%} & \adjustbox{max width=\linewidth}{54.58\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.65\%} & \adjustbox{max width=\linewidth}{80.31\%} & \adjustbox{max width=\linewidth}{70.45\%} & \adjustbox{max width=\linewidth}{79.94\%} & \adjustbox{max width=\linewidth}{73.70\%} & \adjustbox{max width=\linewidth}{60.53\%} & \adjustbox{max width=\linewidth}{73.17\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{29.59\%} & \adjustbox{max width=\linewidth}{51.02\%} & \adjustbox{max width=\linewidth}{67.16\%} & \adjustbox{max width=\linewidth}{50.72\%} & \adjustbox{max width=\linewidth}{67.57\%} & \adjustbox{max width=\linewidth}{68.52\%} & \adjustbox{max width=\linewidth}{52.77\%} & \adjustbox{max width=\linewidth}{67.23\%} \\
\addlinespace[1.8pt]
s08 & \adjustbox{max width=\linewidth}{67.74\%} & \adjustbox{max width=\linewidth}{51.59\%} & \adjustbox{max width=\linewidth}{66.89\%} & \adjustbox{max width=\linewidth}{73.19\%} & \adjustbox{max width=\linewidth}{59.78\%} & \adjustbox{max width=\linewidth}{72.82\%} & \adjustbox{max width=\linewidth}{78.44\%} & \adjustbox{max width=\linewidth}{67.65\%} & \adjustbox{max width=\linewidth}{78.41\%} & \adjustbox{max width=\linewidth}{55.51\%} & \adjustbox{max width=\linewidth}{33.25\%} & \adjustbox{max width=\linewidth}{55.29\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.65\%} & \adjustbox{max width=\linewidth}{81.10\%} & \adjustbox{max width=\linewidth}{71.64\%} & \adjustbox{max width=\linewidth}{81.09\%} & \adjustbox{max width=\linewidth}{79.88\%} & \adjustbox{max width=\linewidth}{69.81\%} & \adjustbox{max width=\linewidth}{79.71\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{29.59\%} & \adjustbox{max width=\linewidth}{51.02\%} & \adjustbox{max width=\linewidth}{73.41\%} & \adjustbox{max width=\linewidth}{60.10\%} & \adjustbox{max width=\linewidth}{73.06\%} & \adjustbox{max width=\linewidth}{73.99\%} & \adjustbox{max width=\linewidth}{60.96\%} & \adjustbox{max width=\linewidth}{73.80\%} \\
\addlinespace[1.8pt]
s09 & \adjustbox{max width=\linewidth}{68.24\%} & \adjustbox{max width=\linewidth}{52.35\%} & \adjustbox{max width=\linewidth}{67.52\%} & \adjustbox{max width=\linewidth}{73.33\%} & \adjustbox{max width=\linewidth}{59.99\%} & \adjustbox{max width=\linewidth}{73.26\%} & \adjustbox{max width=\linewidth}{75.21\%} & \adjustbox{max width=\linewidth}{62.80\%} & \adjustbox{max width=\linewidth}{74.79\%} & \adjustbox{max width=\linewidth}{54.94\%} & \adjustbox{max width=\linewidth}{32.40\%} & \adjustbox{max width=\linewidth}{53.68\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.65\%} & \adjustbox{max width=\linewidth}{81.75\%} & \adjustbox{max width=\linewidth}{72.61\%} & \adjustbox{max width=\linewidth}{81.53\%} & \adjustbox{max width=\linewidth}{74.42\%} & \adjustbox{max width=\linewidth}{61.61\%} & \adjustbox{max width=\linewidth}{73.35\%} & \adjustbox{max width=\linewidth}{62.34\%} & \adjustbox{max width=\linewidth}{43.49\%} & \adjustbox{max width=\linewidth}{62.17\%} & \adjustbox{max width=\linewidth}{71.83\%} & \adjustbox{max width=\linewidth}{57.73\%} & \adjustbox{max width=\linewidth}{70.97\%} & \adjustbox{max width=\linewidth}{74.56\%} & \adjustbox{max width=\linewidth}{61.83\%} & \adjustbox{max width=\linewidth}{74.13\%} \\
\addlinespace[1.8pt]
s10 & \adjustbox{max width=\linewidth}{71.47\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{71.16\%} & \adjustbox{max width=\linewidth}{75.71\%} & \adjustbox{max width=\linewidth}{63.55\%} & \adjustbox{max width=\linewidth}{75.52\%} & \adjustbox{max width=\linewidth}{78.73\%} & \adjustbox{max width=\linewidth}{68.08\%} & \adjustbox{max width=\linewidth}{78.82\%} & \adjustbox{max width=\linewidth}{56.65\%} & \adjustbox{max width=\linewidth}{34.97\%} & \adjustbox{max width=\linewidth}{57.02\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{82.11\%} & \adjustbox{max width=\linewidth}{73.15\%} & \adjustbox{max width=\linewidth}{82.19\%} & \adjustbox{max width=\linewidth}{78.45\%} & \adjustbox{max width=\linewidth}{67.65\%} & \adjustbox{max width=\linewidth}{77.90\%} & \adjustbox{max width=\linewidth}{68.24\%} & \adjustbox{max width=\linewidth}{52.34\%} & \adjustbox{max width=\linewidth}{67.99\%} & \adjustbox{max width=\linewidth}{70.75\%} & \adjustbox{max width=\linewidth}{56.11\%} & \adjustbox{max width=\linewidth}{70.95\%} & \adjustbox{max width=\linewidth}{75.14\%} & \adjustbox{max width=\linewidth}{62.69\%} & \adjustbox{max width=\linewidth}{75.21\%} \\
\addlinespace[1.8pt]
s11 & \adjustbox{max width=\linewidth}{72.19\%} & \adjustbox{max width=\linewidth}{58.27\%} & \adjustbox{max width=\linewidth}{71.62\%} & \adjustbox{max width=\linewidth}{75.35\%} & \adjustbox{max width=\linewidth}{63.01\%} & \adjustbox{max width=\linewidth}{75.05\%} & \adjustbox{max width=\linewidth}{70.60\%} & \adjustbox{max width=\linewidth}{55.89\%} & \adjustbox{max width=\linewidth}{70.82\%} & \adjustbox{max width=\linewidth}{54.01\%} & \adjustbox{max width=\linewidth}{30.99\%} & \adjustbox{max width=\linewidth}{52.73\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{80.81\%} & \adjustbox{max width=\linewidth}{71.21\%} & \adjustbox{max width=\linewidth}{80.90\%} & \adjustbox{max width=\linewidth}{80.03\%} & \adjustbox{max width=\linewidth}{70.02\%} & \adjustbox{max width=\linewidth}{79.85\%} & \adjustbox{max width=\linewidth}{71.26\%} & \adjustbox{max width=\linewidth}{56.87\%} & \adjustbox{max width=\linewidth}{70.88\%} & \adjustbox{max width=\linewidth}{68.66\%} & \adjustbox{max width=\linewidth}{52.98\%} & \adjustbox{max width=\linewidth}{69.24\%} & \adjustbox{max width=\linewidth}{76.43\%} & \adjustbox{max width=\linewidth}{64.63\%} & \adjustbox{max width=\linewidth}{76.37\%} \\
\addlinespace[1.8pt]
s12 & \adjustbox{max width=\linewidth}{74.35\%} & \adjustbox{max width=\linewidth}{61.51\%} & \adjustbox{max width=\linewidth}{73.89\%} & \adjustbox{max width=\linewidth}{73.62\%} & \adjustbox{max width=\linewidth}{60.43\%} & \adjustbox{max width=\linewidth}{73.48\%} & \adjustbox{max width=\linewidth}{73.99\%} & \adjustbox{max width=\linewidth}{60.96\%} & \adjustbox{max width=\linewidth}{73.66\%} & \adjustbox{max width=\linewidth}{56.73\%} & \adjustbox{max width=\linewidth}{35.08\%} & \adjustbox{max width=\linewidth}{55.89\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{80.53\%} & \adjustbox{max width=\linewidth}{70.78\%} & \adjustbox{max width=\linewidth}{80.34\%} & \adjustbox{max width=\linewidth}{80.67\%} & \adjustbox{max width=\linewidth}{70.99\%} & \adjustbox{max width=\linewidth}{80.25\%} & \adjustbox{max width=\linewidth}{71.47\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{71.30\%} & \adjustbox{max width=\linewidth}{73.34\%} & \adjustbox{max width=\linewidth}{59.99\%} & \adjustbox{max width=\linewidth}{73.45\%} & \adjustbox{max width=\linewidth}{75.85\%} & \adjustbox{max width=\linewidth}{63.77\%} & \adjustbox{max width=\linewidth}{76.09\%} \\
\addlinespace[1.8pt]
s13 & \adjustbox{max width=\linewidth}{72.05\%} & \adjustbox{max width=\linewidth}{58.06\%} & \adjustbox{max width=\linewidth}{71.26\%} & \adjustbox{max width=\linewidth}{73.05\%} & \adjustbox{max width=\linewidth}{59.56\%} & \adjustbox{max width=\linewidth}{72.80\%} & \adjustbox{max width=\linewidth}{71.25\%} & \adjustbox{max width=\linewidth}{56.87\%} & \adjustbox{max width=\linewidth}{71.38\%} & \adjustbox{max width=\linewidth}{54.35\%} & \adjustbox{max width=\linewidth}{31.52\%} & \adjustbox{max width=\linewidth}{54.71\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{82.83\%} & \adjustbox{max width=\linewidth}{74.23\%} & \adjustbox{max width=\linewidth}{82.69\%} & \adjustbox{max width=\linewidth}{73.06\%} & \adjustbox{max width=\linewidth}{59.56\%} & \adjustbox{max width=\linewidth}{72.55\%} & \adjustbox{max width=\linewidth}{71.47\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{71.30\%} & \adjustbox{max width=\linewidth}{73.12\%} & \adjustbox{max width=\linewidth}{59.67\%} & \adjustbox{max width=\linewidth}{73.52\%} & \adjustbox{max width=\linewidth}{75.42\%} & \adjustbox{max width=\linewidth}{63.12\%} & \adjustbox{max width=\linewidth}{75.04\%} \\
\addlinespace[1.8pt]
s14 & \adjustbox{max width=\linewidth}{75.57\%} & \adjustbox{max width=\linewidth}{63.34\%} & \adjustbox{max width=\linewidth}{75.18\%} & \adjustbox{max width=\linewidth}{77.29\%} & \adjustbox{max width=\linewidth}{65.92\%} & \adjustbox{max width=\linewidth}{77.14\%} & \adjustbox{max width=\linewidth}{73.34\%} & \adjustbox{max width=\linewidth}{60.00\%} & \adjustbox{max width=\linewidth}{72.83\%} & \adjustbox{max width=\linewidth}{54.35\%} & \adjustbox{max width=\linewidth}{31.52\%} & \adjustbox{max width=\linewidth}{54.71\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{80.53\%} & \adjustbox{max width=\linewidth}{70.78\%} & \adjustbox{max width=\linewidth}{80.27\%} & \adjustbox{max width=\linewidth}{80.96\%} & \adjustbox{max width=\linewidth}{71.42\%} & \adjustbox{max width=\linewidth}{80.48\%} & \adjustbox{max width=\linewidth}{71.47\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{71.30\%} & \adjustbox{max width=\linewidth}{73.48\%} & \adjustbox{max width=\linewidth}{60.21\%} & \adjustbox{max width=\linewidth}{73.62\%} & \adjustbox{max width=\linewidth}{75.64\%} & \adjustbox{max width=\linewidth}{63.44\%} & \adjustbox{max width=\linewidth}{75.53\%} \\
\addlinespace[1.8pt]
s15 & \adjustbox{max width=\linewidth}{71.83\%} & \adjustbox{max width=\linewidth}{57.73\%} & \adjustbox{max width=\linewidth}{71.32\%} & \adjustbox{max width=\linewidth}{78.30\%} & \adjustbox{max width=\linewidth}{67.43\%} & \adjustbox{max width=\linewidth}{78.05\%} & \adjustbox{max width=\linewidth}{80.60\%} & \adjustbox{max width=\linewidth}{70.88\%} & \adjustbox{max width=\linewidth}{80.53\%} & \adjustbox{max width=\linewidth}{54.35\%} & \adjustbox{max width=\linewidth}{31.52\%} & \adjustbox{max width=\linewidth}{54.71\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{83.76\%} & \adjustbox{max width=\linewidth}{75.63\%} & \adjustbox{max width=\linewidth}{83.66\%} & \adjustbox{max width=\linewidth}{82.11\%} & \adjustbox{max width=\linewidth}{73.15\%} & \adjustbox{max width=\linewidth}{82.09\%} & \adjustbox{max width=\linewidth}{71.47\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{71.30\%} & \adjustbox{max width=\linewidth}{73.41\%} & \adjustbox{max width=\linewidth}{60.10\%} & \adjustbox{max width=\linewidth}{73.10\%} & \adjustbox{max width=\linewidth}{77.15\%} & \adjustbox{max width=\linewidth}{65.71\%} & \adjustbox{max width=\linewidth}{77.27\%} \\
\addlinespace[1.8pt]
s16 & \adjustbox{max width=\linewidth}{69.89\%} & \adjustbox{max width=\linewidth}{54.82\%} & \adjustbox{max width=\linewidth}{68.89\%} & \adjustbox{max width=\linewidth}{80.24\%} & \adjustbox{max width=\linewidth}{70.35\%} & \adjustbox{max width=\linewidth}{80.02\%} & \adjustbox{max width=\linewidth}{80.96\%} & \adjustbox{max width=\linewidth}{71.42\%} & \adjustbox{max width=\linewidth}{80.86\%} & \adjustbox{max width=\linewidth}{54.35\%} & \adjustbox{max width=\linewidth}{31.52\%} & \adjustbox{max width=\linewidth}{54.71\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{\textbf{84.12\%}} & \adjustbox{max width=\linewidth}{\textbf{76.17\%}} & \adjustbox{max width=\linewidth}{\textbf{84.18\%}} & \adjustbox{max width=\linewidth}{73.56\%} & \adjustbox{max width=\linewidth}{60.32\%} & \adjustbox{max width=\linewidth}{72.35\%} & \adjustbox{max width=\linewidth}{71.47\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{71.30\%} & \adjustbox{max width=\linewidth}{75.21\%} & \adjustbox{max width=\linewidth}{62.80\%} & \adjustbox{max width=\linewidth}{75.06\%} & \adjustbox{max width=\linewidth}{77.94\%} & \adjustbox{max width=\linewidth}{66.89\%} & \adjustbox{max width=\linewidth}{77.82\%} \\
\addlinespace[6.0pt]
\midrule
\multicolumn{31}{c}{\adjustbox{max width=\linewidth}{\strut \textbf{Meng2019: Task 2 (CS)}}} \\*
\cmidrule(lr){1-31}
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
s01 & \adjustbox{max width=\linewidth}{40.36\%} & \adjustbox{max width=\linewidth}{12.21\%} & \adjustbox{max width=\linewidth}{33.37\%} & \adjustbox{max width=\linewidth}{34.80\%} & \adjustbox{max width=\linewidth}{2.65\%} & \adjustbox{max width=\linewidth}{27.09\%} & \adjustbox{max width=\linewidth}{39.76\%} & \adjustbox{max width=\linewidth}{9.88\%} & \adjustbox{max width=\linewidth}{37.28\%} & \adjustbox{max width=\linewidth}{40.60\%} & \adjustbox{max width=\linewidth}{13.26\%} & \adjustbox{max width=\linewidth}{40.25\%} & \adjustbox{max width=\linewidth}{50.34\%} & \adjustbox{max width=\linewidth}{29.16\%} & \adjustbox{max width=\linewidth}{50.49\%} & \adjustbox{max width=\linewidth}{52.09\%} & \adjustbox{max width=\linewidth}{30.85\%} & \adjustbox{max width=\linewidth}{52.01\%} & \adjustbox{max width=\linewidth}{51.14\%} & \adjustbox{max width=\linewidth}{28.61\%} & \adjustbox{max width=\linewidth}{50.72\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{46.84\%} & \adjustbox{max width=\linewidth}{23.36\%} & \adjustbox{max width=\linewidth}{46.22\%} & \adjustbox{max width=\linewidth}{46.35\%} & \adjustbox{max width=\linewidth}{22.81\%} & \adjustbox{max width=\linewidth}{45.50\%} \\
\addlinespace[1.8pt]
s02 & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{22.22\%} & \adjustbox{max width=\linewidth}{37.77\%} & \adjustbox{max width=\linewidth}{6.98\%} & \adjustbox{max width=\linewidth}{29.88\%} & \adjustbox{max width=\linewidth}{41.77\%} & \adjustbox{max width=\linewidth}{12.32\%} & \adjustbox{max width=\linewidth}{40.25\%} & \adjustbox{max width=\linewidth}{39.53\%} & \adjustbox{max width=\linewidth}{11.79\%} & \adjustbox{max width=\linewidth}{39.19\%} & \adjustbox{max width=\linewidth}{52.03\%} & \adjustbox{max width=\linewidth}{31.08\%} & \adjustbox{max width=\linewidth}{50.63\%} & \adjustbox{max width=\linewidth}{57.23\%} & \adjustbox{max width=\linewidth}{36.65\%} & \adjustbox{max width=\linewidth}{56.11\%} & \adjustbox{max width=\linewidth}{54.00\%} & \adjustbox{max width=\linewidth}{34.57\%} & \adjustbox{max width=\linewidth}{53.57\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{47.53\%} & \adjustbox{max width=\linewidth}{24.45\%} & \adjustbox{max width=\linewidth}{47.36\%} & \adjustbox{max width=\linewidth}{48.53\%} & \adjustbox{max width=\linewidth}{26.45\%} & \adjustbox{max width=\linewidth}{48.62\%} \\
\addlinespace[1.8pt]
s03 & \adjustbox{max width=\linewidth}{33.36\%} & \adjustbox{max width=\linewidth}{0.06\%} & \adjustbox{max width=\linewidth}{22.28\%} & \adjustbox{max width=\linewidth}{33.97\%} & \adjustbox{max width=\linewidth}{1.21\%} & \adjustbox{max width=\linewidth}{24.09\%} & \adjustbox{max width=\linewidth}{41.94\%} & \adjustbox{max width=\linewidth}{15.94\%} & \adjustbox{max width=\linewidth}{40.41\%} & \adjustbox{max width=\linewidth}{41.45\%} & \adjustbox{max width=\linewidth}{15.21\%} & \adjustbox{max width=\linewidth}{41.22\%} & \adjustbox{max width=\linewidth}{57.32\%} & \adjustbox{max width=\linewidth}{38.84\%} & \adjustbox{max width=\linewidth}{57.45\%} & \adjustbox{max width=\linewidth}{58.22\%} & \adjustbox{max width=\linewidth}{38.58\%} & \adjustbox{max width=\linewidth}{57.34\%} & \adjustbox{max width=\linewidth}{56.08\%} & \adjustbox{max width=\linewidth}{36.86\%} & \adjustbox{max width=\linewidth}{56.18\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{48.43\%} & \adjustbox{max width=\linewidth}{25.58\%} & \adjustbox{max width=\linewidth}{48.07\%} & \adjustbox{max width=\linewidth}{50.04\%} & \adjustbox{max width=\linewidth}{28.75\%} & \adjustbox{max width=\linewidth}{50.18\%} \\
\addlinespace[1.8pt]
s04 & \adjustbox{max width=\linewidth}{35.37\%} & \adjustbox{max width=\linewidth}{4.13\%} & \adjustbox{max width=\linewidth}{29.99\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{22.22\%} & \adjustbox{max width=\linewidth}{41.86\%} & \adjustbox{max width=\linewidth}{14.83\%} & \adjustbox{max width=\linewidth}{41.02\%} & \adjustbox{max width=\linewidth}{41.37\%} & \adjustbox{max width=\linewidth}{14.43\%} & \adjustbox{max width=\linewidth}{41.22\%} & \adjustbox{max width=\linewidth}{55.09\%} & \adjustbox{max width=\linewidth}{34.54\%} & \adjustbox{max width=\linewidth}{54.89\%} & \adjustbox{max width=\linewidth}{58.42\%} & \adjustbox{max width=\linewidth}{39.87\%} & \adjustbox{max width=\linewidth}{57.66\%} & \adjustbox{max width=\linewidth}{55.51\%} & \adjustbox{max width=\linewidth}{35.98\%} & \adjustbox{max width=\linewidth}{55.71\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{50.38\%} & \adjustbox{max width=\linewidth}{29.21\%} & \adjustbox{max width=\linewidth}{50.46\%} & \adjustbox{max width=\linewidth}{49.83\%} & \adjustbox{max width=\linewidth}{28.58\%} & \adjustbox{max width=\linewidth}{49.64\%} \\
\addlinespace[1.8pt]
s05 & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{22.22\%} & \adjustbox{max width=\linewidth}{33.40\%} & \adjustbox{max width=\linewidth}{0.13\%} & \adjustbox{max width=\linewidth}{22.37\%} & \adjustbox{max width=\linewidth}{42.62\%} & \adjustbox{max width=\linewidth}{15.23\%} & \adjustbox{max width=\linewidth}{39.76\%} & \adjustbox{max width=\linewidth}{42.78\%} & \adjustbox{max width=\linewidth}{17.31\%} & \adjustbox{max width=\linewidth}{42.39\%} & \adjustbox{max width=\linewidth}{55.78\%} & \adjustbox{max width=\linewidth}{36.62\%} & \adjustbox{max width=\linewidth}{55.92\%} & \adjustbox{max width=\linewidth}{59.06\%} & \adjustbox{max width=\linewidth}{41.75\%} & \adjustbox{max width=\linewidth}{59.26\%} & \adjustbox{max width=\linewidth}{56.25\%} & \adjustbox{max width=\linewidth}{37.98\%} & \adjustbox{max width=\linewidth}{56.54\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{48.68\%} & \adjustbox{max width=\linewidth}{25.88\%} & \adjustbox{max width=\linewidth}{47.76\%} & \adjustbox{max width=\linewidth}{50.79\%} & \adjustbox{max width=\linewidth}{29.91\%} & \adjustbox{max width=\linewidth}{50.57\%} \\
\addlinespace[1.8pt]
s06 & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{22.22\%} & \adjustbox{max width=\linewidth}{33.61\%} & \adjustbox{max width=\linewidth}{0.51\%} & \adjustbox{max width=\linewidth}{22.84\%} & \adjustbox{max width=\linewidth}{39.80\%} & \adjustbox{max width=\linewidth}{11.12\%} & \adjustbox{max width=\linewidth}{33.27\%} & \adjustbox{max width=\linewidth}{43.97\%} & \adjustbox{max width=\linewidth}{18.81\%} & \adjustbox{max width=\linewidth}{41.76\%} & \adjustbox{max width=\linewidth}{55.46\%} & \adjustbox{max width=\linewidth}{35.32\%} & \adjustbox{max width=\linewidth}{54.88\%} & \adjustbox{max width=\linewidth}{60.23\%} & \adjustbox{max width=\linewidth}{43.20\%} & \adjustbox{max width=\linewidth}{60.12\%} & \adjustbox{max width=\linewidth}{58.58\%} & \adjustbox{max width=\linewidth}{40.68\%} & \adjustbox{max width=\linewidth}{58.56\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{49.44\%} & \adjustbox{max width=\linewidth}{27.29\%} & \adjustbox{max width=\linewidth}{49.01\%} & \adjustbox{max width=\linewidth}{52.07\%} & \adjustbox{max width=\linewidth}{31.00\%} & \adjustbox{max width=\linewidth}{52.00\%} \\
\addlinespace[1.8pt]
s07 & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{13.33\%} & \adjustbox{max width=\linewidth}{33.21\%} & \adjustbox{max width=\linewidth}{-0.27\%} & \adjustbox{max width=\linewidth}{22.49\%} & \adjustbox{max width=\linewidth}{43.40\%} & \adjustbox{max width=\linewidth}{16.68\%} & \adjustbox{max width=\linewidth}{42.47\%} & \adjustbox{max width=\linewidth}{48.38\%} & \adjustbox{max width=\linewidth}{24.26\%} & \adjustbox{max width=\linewidth}{48.00\%} & \adjustbox{max width=\linewidth}{56.52\%} & \adjustbox{max width=\linewidth}{35.81\%} & \adjustbox{max width=\linewidth}{55.34\%} & \adjustbox{max width=\linewidth}{59.52\%} & \adjustbox{max width=\linewidth}{40.62\%} & \adjustbox{max width=\linewidth}{58.23\%} & \adjustbox{max width=\linewidth}{56.31\%} & \adjustbox{max width=\linewidth}{37.49\%} & \adjustbox{max width=\linewidth}{55.01\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{49.42\%} & \adjustbox{max width=\linewidth}{27.50\%} & \adjustbox{max width=\linewidth}{49.41\%} & \adjustbox{max width=\linewidth}{52.27\%} & \adjustbox{max width=\linewidth}{32.38\%} & \adjustbox{max width=\linewidth}{51.78\%} \\
\addlinespace[1.8pt]
s08 & \adjustbox{max width=\linewidth}{33.85\%} & \adjustbox{max width=\linewidth}{1.16\%} & \adjustbox{max width=\linewidth}{27.03\%} & \adjustbox{max width=\linewidth}{33.76\%} & \adjustbox{max width=\linewidth}{0.80\%} & \adjustbox{max width=\linewidth}{23.61\%} & \adjustbox{max width=\linewidth}{46.43\%} & \adjustbox{max width=\linewidth}{21.01\%} & \adjustbox{max width=\linewidth}{45.65\%} & \adjustbox{max width=\linewidth}{44.56\%} & \adjustbox{max width=\linewidth}{19.69\%} & \adjustbox{max width=\linewidth}{43.91\%} & \adjustbox{max width=\linewidth}{57.92\%} & \adjustbox{max width=\linewidth}{38.98\%} & \adjustbox{max width=\linewidth}{57.70\%} & \adjustbox{max width=\linewidth}{59.53\%} & \adjustbox{max width=\linewidth}{41.98\%} & \adjustbox{max width=\linewidth}{58.71\%} & \adjustbox{max width=\linewidth}{59.77\%} & \adjustbox{max width=\linewidth}{41.50\%} & \adjustbox{max width=\linewidth}{59.33\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{50.97\%} & \adjustbox{max width=\linewidth}{28.90\%} & \adjustbox{max width=\linewidth}{50.17\%} & \adjustbox{max width=\linewidth}{52.58\%} & \adjustbox{max width=\linewidth}{32.19\%} & \adjustbox{max width=\linewidth}{52.57\%} \\
\addlinespace[1.8pt]
s09 & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{22.22\%} & \adjustbox{max width=\linewidth}{33.97\%} & \adjustbox{max width=\linewidth}{1.13\%} & \adjustbox{max width=\linewidth}{24.53\%} & \adjustbox{max width=\linewidth}{40.52\%} & \adjustbox{max width=\linewidth}{12.29\%} & \adjustbox{max width=\linewidth}{36.07\%} & \adjustbox{max width=\linewidth}{44.97\%} & \adjustbox{max width=\linewidth}{20.15\%} & \adjustbox{max width=\linewidth}{44.76\%} & \adjustbox{max width=\linewidth}{55.19\%} & \adjustbox{max width=\linewidth}{35.41\%} & \adjustbox{max width=\linewidth}{55.16\%} & \adjustbox{max width=\linewidth}{61.87\%} & \adjustbox{max width=\linewidth}{45.90\%} & \adjustbox{max width=\linewidth}{61.90\%} & \adjustbox{max width=\linewidth}{60.67\%} & \adjustbox{max width=\linewidth}{44.22\%} & \adjustbox{max width=\linewidth}{60.82\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{53.07\%} & \adjustbox{max width=\linewidth}{32.64\%} & \adjustbox{max width=\linewidth}{52.65\%} & \adjustbox{max width=\linewidth}{53.45\%} & \adjustbox{max width=\linewidth}{32.98\%} & \adjustbox{max width=\linewidth}{53.20\%} \\
\addlinespace[1.8pt]
s10 & \adjustbox{max width=\linewidth}{33.40\%} & \adjustbox{max width=\linewidth}{0.12\%} & \adjustbox{max width=\linewidth}{13.61\%} & \adjustbox{max width=\linewidth}{38.68\%} & \adjustbox{max width=\linewidth}{8.77\%} & \adjustbox{max width=\linewidth}{33.59\%} & \adjustbox{max width=\linewidth}{43.86\%} & \adjustbox{max width=\linewidth}{17.78\%} & \adjustbox{max width=\linewidth}{42.27\%} & \adjustbox{max width=\linewidth}{45.01\%} & \adjustbox{max width=\linewidth}{18.82\%} & \adjustbox{max width=\linewidth}{43.26\%} & \adjustbox{max width=\linewidth}{58.04\%} & \adjustbox{max width=\linewidth}{38.77\%} & \adjustbox{max width=\linewidth}{57.52\%} & \adjustbox{max width=\linewidth}{62.64\%} & \adjustbox{max width=\linewidth}{46.36\%} & \adjustbox{max width=\linewidth}{62.33\%} & \adjustbox{max width=\linewidth}{60.29\%} & \adjustbox{max width=\linewidth}{43.99\%} & \adjustbox{max width=\linewidth}{60.45\%} & \adjustbox{max width=\linewidth}{54.47\%} & \adjustbox{max width=\linewidth}{35.21\%} & \adjustbox{max width=\linewidth}{55.12\%} & \adjustbox{max width=\linewidth}{53.14\%} & \adjustbox{max width=\linewidth}{33.13\%} & \adjustbox{max width=\linewidth}{53.13\%} & \adjustbox{max width=\linewidth}{54.76\%} & \adjustbox{max width=\linewidth}{35.57\%} & \adjustbox{max width=\linewidth}{54.09\%} \\
\addlinespace[1.8pt]
s11 & \adjustbox{max width=\linewidth}{35.80\%} & \adjustbox{max width=\linewidth}{4.03\%} & \adjustbox{max width=\linewidth}{29.92\%} & \adjustbox{max width=\linewidth}{41.98\%} & \adjustbox{max width=\linewidth}{14.18\%} & \adjustbox{max width=\linewidth}{39.43\%} & \adjustbox{max width=\linewidth}{40.20\%} & \adjustbox{max width=\linewidth}{13.00\%} & \adjustbox{max width=\linewidth}{34.48\%} & \adjustbox{max width=\linewidth}{43.90\%} & \adjustbox{max width=\linewidth}{19.26\%} & \adjustbox{max width=\linewidth}{43.24\%} & \adjustbox{max width=\linewidth}{54.88\%} & \adjustbox{max width=\linewidth}{34.14\%} & \adjustbox{max width=\linewidth}{54.37\%} & \adjustbox{max width=\linewidth}{64.01\%} & \adjustbox{max width=\linewidth}{47.98\%} & \adjustbox{max width=\linewidth}{63.35\%} & \adjustbox{max width=\linewidth}{59.13\%} & \adjustbox{max width=\linewidth}{41.74\%} & \adjustbox{max width=\linewidth}{58.88\%} & \adjustbox{max width=\linewidth}{55.44\%} & \adjustbox{max width=\linewidth}{36.47\%} & \adjustbox{max width=\linewidth}{55.84\%} & \adjustbox{max width=\linewidth}{51.80\%} & \adjustbox{max width=\linewidth}{30.87\%} & \adjustbox{max width=\linewidth}{51.54\%} & \adjustbox{max width=\linewidth}{54.64\%} & \adjustbox{max width=\linewidth}{35.24\%} & \adjustbox{max width=\linewidth}{54.47\%} \\
\addlinespace[1.8pt]
s12 & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{22.22\%} & \adjustbox{max width=\linewidth}{37.45\%} & \adjustbox{max width=\linewidth}{6.39\%} & \adjustbox{max width=\linewidth}{28.03\%} & \adjustbox{max width=\linewidth}{42.52\%} & \adjustbox{max width=\linewidth}{12.96\%} & \adjustbox{max width=\linewidth}{38.77\%} & \adjustbox{max width=\linewidth}{45.93\%} & \adjustbox{max width=\linewidth}{22.56\%} & \adjustbox{max width=\linewidth}{45.05\%} & \adjustbox{max width=\linewidth}{56.70\%} & \adjustbox{max width=\linewidth}{37.77\%} & \adjustbox{max width=\linewidth}{56.38\%} & \adjustbox{max width=\linewidth}{62.99\%} & \adjustbox{max width=\linewidth}{47.12\%} & \adjustbox{max width=\linewidth}{62.66\%} & \adjustbox{max width=\linewidth}{59.37\%} & \adjustbox{max width=\linewidth}{40.64\%} & \adjustbox{max width=\linewidth}{58.77\%} & \adjustbox{max width=\linewidth}{53.59\%} & \adjustbox{max width=\linewidth}{35.16\%} & \adjustbox{max width=\linewidth}{53.97\%} & \adjustbox{max width=\linewidth}{53.65\%} & \adjustbox{max width=\linewidth}{33.73\%} & \adjustbox{max width=\linewidth}{53.12\%} & \adjustbox{max width=\linewidth}{55.74\%} & \adjustbox{max width=\linewidth}{37.24\%} & \adjustbox{max width=\linewidth}{55.67\%} \\
\addlinespace[1.8pt]
s13 & \adjustbox{max width=\linewidth}{33.34\%} & \adjustbox{max width=\linewidth}{0.03\%} & \adjustbox{max width=\linewidth}{22.27\%} & \adjustbox{max width=\linewidth}{38.31\%} & \adjustbox{max width=\linewidth}{8.74\%} & \adjustbox{max width=\linewidth}{35.07\%} & \adjustbox{max width=\linewidth}{43.60\%} & \adjustbox{max width=\linewidth}{17.49\%} & \adjustbox{max width=\linewidth}{36.38\%} & \adjustbox{max width=\linewidth}{48.62\%} & \adjustbox{max width=\linewidth}{24.14\%} & \adjustbox{max width=\linewidth}{47.95\%} & \adjustbox{max width=\linewidth}{57.47\%} & \adjustbox{max width=\linewidth}{39.13\%} & \adjustbox{max width=\linewidth}{57.60\%} & \adjustbox{max width=\linewidth}{\textbf{65.38\%}} & \adjustbox{max width=\linewidth}{\textbf{48.18\%}} & \adjustbox{max width=\linewidth}{\textbf{64.04\%}} & \adjustbox{max width=\linewidth}{61.07\%} & \adjustbox{max width=\linewidth}{43.55\%} & \adjustbox{max width=\linewidth}{60.52\%} & \adjustbox{max width=\linewidth}{53.59\%} & \adjustbox{max width=\linewidth}{35.16\%} & \adjustbox{max width=\linewidth}{53.97\%} & \adjustbox{max width=\linewidth}{55.31\%} & \adjustbox{max width=\linewidth}{36.34\%} & \adjustbox{max width=\linewidth}{55.13\%} & \adjustbox{max width=\linewidth}{57.41\%} & \adjustbox{max width=\linewidth}{39.35\%} & \adjustbox{max width=\linewidth}{56.81\%} \\
\addlinespace[1.8pt]
s14 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\addlinespace[1.8pt]
s15 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\addlinespace[1.8pt]
s16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\addlinespace[6.0pt]
\midrule
\multicolumn{31}{c}{\adjustbox{max width=\linewidth}{\strut \textbf{OpenBMI: Task 1 (CS)}}} \\*
\cmidrule(lr){1-31}
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
s01 & \adjustbox{max width=\linewidth}{50.16\%} & \adjustbox{max width=\linewidth}{0.32\%} & \adjustbox{max width=\linewidth}{35.73\%} & \adjustbox{max width=\linewidth}{52.32\%} & \adjustbox{max width=\linewidth}{4.64\%} & \adjustbox{max width=\linewidth}{52.02\%} & \adjustbox{max width=\linewidth}{62.23\%} & \adjustbox{max width=\linewidth}{24.45\%} & \adjustbox{max width=\linewidth}{60.22\%} & \adjustbox{max width=\linewidth}{58.32\%} & \adjustbox{max width=\linewidth}{16.64\%} & \adjustbox{max width=\linewidth}{58.17\%} & \adjustbox{max width=\linewidth}{77.64\%} & \adjustbox{max width=\linewidth}{55.27\%} & \adjustbox{max width=\linewidth}{77.63\%} & \adjustbox{max width=\linewidth}{73.32\%} & \adjustbox{max width=\linewidth}{46.64\%} & \adjustbox{max width=\linewidth}{73.26\%} & \adjustbox{max width=\linewidth}{76.75\%} & \adjustbox{max width=\linewidth}{53.50\%} & \adjustbox{max width=\linewidth}{76.73\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{75.52\%} & \adjustbox{max width=\linewidth}{51.05\%} & \adjustbox{max width=\linewidth}{75.45\%} & \adjustbox{max width=\linewidth}{73.52\%} & \adjustbox{max width=\linewidth}{47.05\%} & \adjustbox{max width=\linewidth}{73.49\%} \\
\addlinespace[1.8pt]
s02 & \adjustbox{max width=\linewidth}{50.02\%} & \adjustbox{max width=\linewidth}{0.05\%} & \adjustbox{max width=\linewidth}{33.58\%} & \adjustbox{max width=\linewidth}{53.73\%} & \adjustbox{max width=\linewidth}{7.45\%} & \adjustbox{max width=\linewidth}{52.51\%} & \adjustbox{max width=\linewidth}{62.23\%} & \adjustbox{max width=\linewidth}{24.45\%} & \adjustbox{max width=\linewidth}{62.15\%} & \adjustbox{max width=\linewidth}{62.48\%} & \adjustbox{max width=\linewidth}{24.95\%} & \adjustbox{max width=\linewidth}{60.83\%} & \adjustbox{max width=\linewidth}{77.16\%} & \adjustbox{max width=\linewidth}{54.32\%} & \adjustbox{max width=\linewidth}{77.16\%} & \adjustbox{max width=\linewidth}{77.45\%} & \adjustbox{max width=\linewidth}{54.91\%} & \adjustbox{max width=\linewidth}{77.41\%} & \adjustbox{max width=\linewidth}{75.14\%} & \adjustbox{max width=\linewidth}{50.27\%} & \adjustbox{max width=\linewidth}{75.09\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{75.34\%} & \adjustbox{max width=\linewidth}{50.68\%} & \adjustbox{max width=\linewidth}{75.33\%} & \adjustbox{max width=\linewidth}{73.89\%} & \adjustbox{max width=\linewidth}{47.77\%} & \adjustbox{max width=\linewidth}{73.88\%} \\
\addlinespace[1.8pt]
s03 & \adjustbox{max width=\linewidth}{49.93\%} & \adjustbox{max width=\linewidth}{-0.14\%} & \adjustbox{max width=\linewidth}{33.66\%} & \adjustbox{max width=\linewidth}{52.18\%} & \adjustbox{max width=\linewidth}{4.36\%} & \adjustbox{max width=\linewidth}{48.13\%} & \adjustbox{max width=\linewidth}{61.61\%} & \adjustbox{max width=\linewidth}{23.23\%} & \adjustbox{max width=\linewidth}{58.69\%} & \adjustbox{max width=\linewidth}{60.98\%} & \adjustbox{max width=\linewidth}{21.95\%} & \adjustbox{max width=\linewidth}{60.82\%} & \adjustbox{max width=\linewidth}{78.43\%} & \adjustbox{max width=\linewidth}{56.86\%} & \adjustbox{max width=\linewidth}{78.42\%} & \adjustbox{max width=\linewidth}{79.23\%} & \adjustbox{max width=\linewidth}{58.45\%} & \adjustbox{max width=\linewidth}{79.23\%} & \adjustbox{max width=\linewidth}{77.68\%} & \adjustbox{max width=\linewidth}{55.36\%} & \adjustbox{max width=\linewidth}{77.68\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{75.80\%} & \adjustbox{max width=\linewidth}{51.59\%} & \adjustbox{max width=\linewidth}{75.79\%} & \adjustbox{max width=\linewidth}{74.34\%} & \adjustbox{max width=\linewidth}{48.68\%} & \adjustbox{max width=\linewidth}{74.34\%} \\
\addlinespace[1.8pt]
s04 & \adjustbox{max width=\linewidth}{49.98\%} & \adjustbox{max width=\linewidth}{-0.05\%} & \adjustbox{max width=\linewidth}{33.32\%} & \adjustbox{max width=\linewidth}{54.52\%} & \adjustbox{max width=\linewidth}{9.05\%} & \adjustbox{max width=\linewidth}{53.80\%} & \adjustbox{max width=\linewidth}{61.23\%} & \adjustbox{max width=\linewidth}{22.45\%} & \adjustbox{max width=\linewidth}{60.63\%} & \adjustbox{max width=\linewidth}{62.16\%} & \adjustbox{max width=\linewidth}{24.32\%} & \adjustbox{max width=\linewidth}{62.13\%} & \adjustbox{max width=\linewidth}{77.20\%} & \adjustbox{max width=\linewidth}{54.41\%} & \adjustbox{max width=\linewidth}{77.20\%} & \adjustbox{max width=\linewidth}{81.23\%} & \adjustbox{max width=\linewidth}{62.45\%} & \adjustbox{max width=\linewidth}{81.23\%} & \adjustbox{max width=\linewidth}{79.07\%} & \adjustbox{max width=\linewidth}{58.14\%} & \adjustbox{max width=\linewidth}{79.02\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{75.80\%} & \adjustbox{max width=\linewidth}{51.59\%} & \adjustbox{max width=\linewidth}{75.71\%} & \adjustbox{max width=\linewidth}{72.30\%} & \adjustbox{max width=\linewidth}{44.59\%} & \adjustbox{max width=\linewidth}{72.16\%} \\
\addlinespace[1.8pt]
s05 & \adjustbox{max width=\linewidth}{49.98\%} & \adjustbox{max width=\linewidth}{-0.05\%} & \adjustbox{max width=\linewidth}{33.32\%} & \adjustbox{max width=\linewidth}{54.59\%} & \adjustbox{max width=\linewidth}{9.18\%} & \adjustbox{max width=\linewidth}{54.23\%} & \adjustbox{max width=\linewidth}{63.59\%} & \adjustbox{max width=\linewidth}{27.18\%} & \adjustbox{max width=\linewidth}{63.58\%} & \adjustbox{max width=\linewidth}{59.09\%} & \adjustbox{max width=\linewidth}{18.18\%} & \adjustbox{max width=\linewidth}{58.93\%} & \adjustbox{max width=\linewidth}{77.82\%} & \adjustbox{max width=\linewidth}{55.64\%} & \adjustbox{max width=\linewidth}{77.75\%} & \adjustbox{max width=\linewidth}{80.84\%} & \adjustbox{max width=\linewidth}{61.68\%} & \adjustbox{max width=\linewidth}{80.84\%} & \adjustbox{max width=\linewidth}{79.50\%} & \adjustbox{max width=\linewidth}{59.00\%} & \adjustbox{max width=\linewidth}{79.48\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{76.70\%} & \adjustbox{max width=\linewidth}{53.41\%} & \adjustbox{max width=\linewidth}{76.70\%} & \adjustbox{max width=\linewidth}{76.39\%} & \adjustbox{max width=\linewidth}{52.77\%} & \adjustbox{max width=\linewidth}{76.38\%} \\
\addlinespace[1.8pt]
s06 & \adjustbox{max width=\linewidth}{63.18\%} & \adjustbox{max width=\linewidth}{26.36\%} & \adjustbox{max width=\linewidth}{63.10\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{61.34\%} & \adjustbox{max width=\linewidth}{22.68\%} & \adjustbox{max width=\linewidth}{59.89\%} & \adjustbox{max width=\linewidth}{62.61\%} & \adjustbox{max width=\linewidth}{25.23\%} & \adjustbox{max width=\linewidth}{62.43\%} & \adjustbox{max width=\linewidth}{78.34\%} & \adjustbox{max width=\linewidth}{56.68\%} & \adjustbox{max width=\linewidth}{78.31\%} & \adjustbox{max width=\linewidth}{81.61\%} & \adjustbox{max width=\linewidth}{63.23\%} & \adjustbox{max width=\linewidth}{81.55\%} & \adjustbox{max width=\linewidth}{78.27\%} & \adjustbox{max width=\linewidth}{56.55\%} & \adjustbox{max width=\linewidth}{78.27\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{76.84\%} & \adjustbox{max width=\linewidth}{53.68\%} & \adjustbox{max width=\linewidth}{76.84\%} & \adjustbox{max width=\linewidth}{75.91\%} & \adjustbox{max width=\linewidth}{51.82\%} & \adjustbox{max width=\linewidth}{75.88\%} \\
\addlinespace[1.8pt]
s07 & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{52.89\%} & \adjustbox{max width=\linewidth}{5.77\%} & \adjustbox{max width=\linewidth}{51.64\%} & \adjustbox{max width=\linewidth}{57.09\%} & \adjustbox{max width=\linewidth}{14.18\%} & \adjustbox{max width=\linewidth}{55.35\%} & \adjustbox{max width=\linewidth}{62.50\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{62.49\%} & \adjustbox{max width=\linewidth}{77.61\%} & \adjustbox{max width=\linewidth}{55.23\%} & \adjustbox{max width=\linewidth}{77.61\%} & \adjustbox{max width=\linewidth}{82.27\%} & \adjustbox{max width=\linewidth}{64.55\%} & \adjustbox{max width=\linewidth}{82.26\%} & \adjustbox{max width=\linewidth}{77.95\%} & \adjustbox{max width=\linewidth}{55.91\%} & \adjustbox{max width=\linewidth}{77.94\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{78.11\%} & \adjustbox{max width=\linewidth}{56.23\%} & \adjustbox{max width=\linewidth}{78.11\%} & \adjustbox{max width=\linewidth}{76.34\%} & \adjustbox{max width=\linewidth}{52.68\%} & \adjustbox{max width=\linewidth}{76.30\%} \\
\addlinespace[1.8pt]
s08 & \adjustbox{max width=\linewidth}{50.66\%} & \adjustbox{max width=\linewidth}{1.32\%} & \adjustbox{max width=\linewidth}{38.92\%} & \adjustbox{max width=\linewidth}{50.27\%} & \adjustbox{max width=\linewidth}{0.55\%} & \adjustbox{max width=\linewidth}{37.81\%} & \adjustbox{max width=\linewidth}{66.27\%} & \adjustbox{max width=\linewidth}{32.55\%} & \adjustbox{max width=\linewidth}{66.25\%} & \adjustbox{max width=\linewidth}{66.75\%} & \adjustbox{max width=\linewidth}{33.50\%} & \adjustbox{max width=\linewidth}{66.39\%} & \adjustbox{max width=\linewidth}{80.48\%} & \adjustbox{max width=\linewidth}{60.95\%} & \adjustbox{max width=\linewidth}{80.48\%} & \adjustbox{max width=\linewidth}{83.07\%} & \adjustbox{max width=\linewidth}{66.14\%} & \adjustbox{max width=\linewidth}{83.04\%} & \adjustbox{max width=\linewidth}{79.39\%} & \adjustbox{max width=\linewidth}{58.77\%} & \adjustbox{max width=\linewidth}{79.36\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{76.55\%} & \adjustbox{max width=\linewidth}{53.09\%} & \adjustbox{max width=\linewidth}{76.51\%} & \adjustbox{max width=\linewidth}{74.50\%} & \adjustbox{max width=\linewidth}{49.00\%} & \adjustbox{max width=\linewidth}{74.43\%} \\
\addlinespace[1.8pt]
s09 & \adjustbox{max width=\linewidth}{55.32\%} & \adjustbox{max width=\linewidth}{10.64\%} & \adjustbox{max width=\linewidth}{53.26\%} & \adjustbox{max width=\linewidth}{50.36\%} & \adjustbox{max width=\linewidth}{0.73\%} & \adjustbox{max width=\linewidth}{35.32\%} & \adjustbox{max width=\linewidth}{63.95\%} & \adjustbox{max width=\linewidth}{27.91\%} & \adjustbox{max width=\linewidth}{63.70\%} & \adjustbox{max width=\linewidth}{65.75\%} & \adjustbox{max width=\linewidth}{31.50\%} & \adjustbox{max width=\linewidth}{64.95\%} & \adjustbox{max width=\linewidth}{79.61\%} & \adjustbox{max width=\linewidth}{59.23\%} & \adjustbox{max width=\linewidth}{79.61\%} & \adjustbox{max width=\linewidth}{81.80\%} & \adjustbox{max width=\linewidth}{63.59\%} & \adjustbox{max width=\linewidth}{81.74\%} & \adjustbox{max width=\linewidth}{78.89\%} & \adjustbox{max width=\linewidth}{57.77\%} & \adjustbox{max width=\linewidth}{78.84\%} & \adjustbox{max width=\linewidth}{76.02\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{76.68\%} & \adjustbox{max width=\linewidth}{53.36\%} & \adjustbox{max width=\linewidth}{76.67\%} & \adjustbox{max width=\linewidth}{74.84\%} & \adjustbox{max width=\linewidth}{49.68\%} & \adjustbox{max width=\linewidth}{74.83\%} \\
\addlinespace[1.8pt]
s10 & \adjustbox{max width=\linewidth}{63.14\%} & \adjustbox{max width=\linewidth}{26.27\%} & \adjustbox{max width=\linewidth}{63.08\%} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{1.00\%} & \adjustbox{max width=\linewidth}{38.15\%} & \adjustbox{max width=\linewidth}{59.98\%} & \adjustbox{max width=\linewidth}{19.95\%} & \adjustbox{max width=\linewidth}{59.89\%} & \adjustbox{max width=\linewidth}{65.05\%} & \adjustbox{max width=\linewidth}{30.09\%} & \adjustbox{max width=\linewidth}{65.04\%} & \adjustbox{max width=\linewidth}{80.07\%} & \adjustbox{max width=\linewidth}{60.14\%} & \adjustbox{max width=\linewidth}{80.05\%} & \adjustbox{max width=\linewidth}{83.95\%} & \adjustbox{max width=\linewidth}{67.91\%} & \adjustbox{max width=\linewidth}{83.93\%} & \adjustbox{max width=\linewidth}{78.95\%} & \adjustbox{max width=\linewidth}{57.91\%} & \adjustbox{max width=\linewidth}{78.93\%} & \adjustbox{max width=\linewidth}{77.80\%} & \adjustbox{max width=\linewidth}{55.59\%} & \adjustbox{max width=\linewidth}{77.79\%} & \adjustbox{max width=\linewidth}{75.73\%} & \adjustbox{max width=\linewidth}{51.45\%} & \adjustbox{max width=\linewidth}{75.65\%} & \adjustbox{max width=\linewidth}{75.02\%} & \adjustbox{max width=\linewidth}{50.05\%} & \adjustbox{max width=\linewidth}{74.93\%} \\
\addlinespace[1.8pt]
s11 & \adjustbox{max width=\linewidth}{54.16\%} & \adjustbox{max width=\linewidth}{8.32\%} & \adjustbox{max width=\linewidth}{53.89\%} & \adjustbox{max width=\linewidth}{50.23\%} & \adjustbox{max width=\linewidth}{0.45\%} & \adjustbox{max width=\linewidth}{34.35\%} & \adjustbox{max width=\linewidth}{65.82\%} & \adjustbox{max width=\linewidth}{31.64\%} & \adjustbox{max width=\linewidth}{65.79\%} & \adjustbox{max width=\linewidth}{66.64\%} & \adjustbox{max width=\linewidth}{33.27\%} & \adjustbox{max width=\linewidth}{66.04\%} & \adjustbox{max width=\linewidth}{81.07\%} & \adjustbox{max width=\linewidth}{62.14\%} & \adjustbox{max width=\linewidth}{81.04\%} & \adjustbox{max width=\linewidth}{82.75\%} & \adjustbox{max width=\linewidth}{65.50\%} & \adjustbox{max width=\linewidth}{82.64\%} & \adjustbox{max width=\linewidth}{78.66\%} & \adjustbox{max width=\linewidth}{57.32\%} & \adjustbox{max width=\linewidth}{78.63\%} & \adjustbox{max width=\linewidth}{80.23\%} & \adjustbox{max width=\linewidth}{60.45\%} & \adjustbox{max width=\linewidth}{80.23\%} & \adjustbox{max width=\linewidth}{74.91\%} & \adjustbox{max width=\linewidth}{49.82\%} & \adjustbox{max width=\linewidth}{74.77\%} & \adjustbox{max width=\linewidth}{75.23\%} & \adjustbox{max width=\linewidth}{50.45\%} & \adjustbox{max width=\linewidth}{75.23\%} \\
\addlinespace[1.8pt]
s12 & \adjustbox{max width=\linewidth}{55.20\%} & \adjustbox{max width=\linewidth}{10.41\%} & \adjustbox{max width=\linewidth}{54.59\%} & \adjustbox{max width=\linewidth}{51.30\%} & \adjustbox{max width=\linewidth}{2.59\%} & \adjustbox{max width=\linewidth}{40.43\%} & \adjustbox{max width=\linewidth}{61.57\%} & \adjustbox{max width=\linewidth}{23.14\%} & \adjustbox{max width=\linewidth}{59.89\%} & \adjustbox{max width=\linewidth}{69.68\%} & \adjustbox{max width=\linewidth}{39.36\%} & \adjustbox{max width=\linewidth}{69.37\%} & \adjustbox{max width=\linewidth}{80.39\%} & \adjustbox{max width=\linewidth}{60.77\%} & \adjustbox{max width=\linewidth}{80.38\%} & \adjustbox{max width=\linewidth}{84.86\%} & \adjustbox{max width=\linewidth}{69.73\%} & \adjustbox{max width=\linewidth}{84.84\%} & \adjustbox{max width=\linewidth}{80.05\%} & \adjustbox{max width=\linewidth}{60.09\%} & \adjustbox{max width=\linewidth}{80.04\%} & \adjustbox{max width=\linewidth}{81.43\%} & \adjustbox{max width=\linewidth}{62.86\%} & \adjustbox{max width=\linewidth}{81.42\%} & \adjustbox{max width=\linewidth}{75.55\%} & \adjustbox{max width=\linewidth}{51.09\%} & \adjustbox{max width=\linewidth}{75.39\%} & \adjustbox{max width=\linewidth}{74.05\%} & \adjustbox{max width=\linewidth}{48.09\%} & \adjustbox{max width=\linewidth}{74.04\%} \\
\addlinespace[1.8pt]
s13 & \adjustbox{max width=\linewidth}{49.98\%} & \adjustbox{max width=\linewidth}{-0.05\%} & \adjustbox{max width=\linewidth}{34.00\%} & \adjustbox{max width=\linewidth}{50.14\%} & \adjustbox{max width=\linewidth}{0.27\%} & \adjustbox{max width=\linewidth}{34.15\%} & \adjustbox{max width=\linewidth}{61.91\%} & \adjustbox{max width=\linewidth}{23.82\%} & \adjustbox{max width=\linewidth}{59.95\%} & \adjustbox{max width=\linewidth}{67.27\%} & \adjustbox{max width=\linewidth}{34.55\%} & \adjustbox{max width=\linewidth}{67.19\%} & \adjustbox{max width=\linewidth}{81.70\%} & \adjustbox{max width=\linewidth}{63.41\%} & \adjustbox{max width=\linewidth}{81.69\%} & \adjustbox{max width=\linewidth}{85.30\%} & \adjustbox{max width=\linewidth}{70.59\%} & \adjustbox{max width=\linewidth}{85.23\%} & \adjustbox{max width=\linewidth}{81.64\%} & \adjustbox{max width=\linewidth}{63.27\%} & \adjustbox{max width=\linewidth}{81.63\%} & \adjustbox{max width=\linewidth}{81.09\%} & \adjustbox{max width=\linewidth}{62.18\%} & \adjustbox{max width=\linewidth}{81.07\%} & \adjustbox{max width=\linewidth}{76.41\%} & \adjustbox{max width=\linewidth}{52.82\%} & \adjustbox{max width=\linewidth}{76.41\%} & \adjustbox{max width=\linewidth}{74.82\%} & \adjustbox{max width=\linewidth}{49.64\%} & \adjustbox{max width=\linewidth}{74.78\%} \\
\addlinespace[1.8pt]
s14 & \adjustbox{max width=\linewidth}{51.43\%} & \adjustbox{max width=\linewidth}{2.86\%} & \adjustbox{max width=\linewidth}{42.99\%} & \adjustbox{max width=\linewidth}{52.14\%} & \adjustbox{max width=\linewidth}{4.27\%} & \adjustbox{max width=\linewidth}{52.10\%} & \adjustbox{max width=\linewidth}{59.68\%} & \adjustbox{max width=\linewidth}{19.36\%} & \adjustbox{max width=\linewidth}{58.58\%} & \adjustbox{max width=\linewidth}{67.27\%} & \adjustbox{max width=\linewidth}{34.55\%} & \adjustbox{max width=\linewidth}{67.19\%} & \adjustbox{max width=\linewidth}{80.61\%} & \adjustbox{max width=\linewidth}{61.23\%} & \adjustbox{max width=\linewidth}{80.61\%} & \adjustbox{max width=\linewidth}{86.16\%} & \adjustbox{max width=\linewidth}{72.32\%} & \adjustbox{max width=\linewidth}{86.16\%} & \adjustbox{max width=\linewidth}{81.11\%} & \adjustbox{max width=\linewidth}{62.23\%} & \adjustbox{max width=\linewidth}{81.11\%} & \adjustbox{max width=\linewidth}{81.09\%} & \adjustbox{max width=\linewidth}{62.18\%} & \adjustbox{max width=\linewidth}{81.07\%} & \adjustbox{max width=\linewidth}{74.75\%} & \adjustbox{max width=\linewidth}{49.50\%} & \adjustbox{max width=\linewidth}{74.75\%} & \adjustbox{max width=\linewidth}{78.84\%} & \adjustbox{max width=\linewidth}{57.68\%} & \adjustbox{max width=\linewidth}{78.79\%} \\
\addlinespace[1.8pt]
s15 & \adjustbox{max width=\linewidth}{50.91\%} & \adjustbox{max width=\linewidth}{1.82\%} & \adjustbox{max width=\linewidth}{48.52\%} & \adjustbox{max width=\linewidth}{52.84\%} & \adjustbox{max width=\linewidth}{5.68\%} & \adjustbox{max width=\linewidth}{52.25\%} & \adjustbox{max width=\linewidth}{56.70\%} & \adjustbox{max width=\linewidth}{13.41\%} & \adjustbox{max width=\linewidth}{50.65\%} & \adjustbox{max width=\linewidth}{67.27\%} & \adjustbox{max width=\linewidth}{34.55\%} & \adjustbox{max width=\linewidth}{67.19\%} & \adjustbox{max width=\linewidth}{80.61\%} & \adjustbox{max width=\linewidth}{61.23\%} & \adjustbox{max width=\linewidth}{80.61\%} & \adjustbox{max width=\linewidth}{\textbf{86.23\%}} & \adjustbox{max width=\linewidth}{\textbf{72.45\%}} & \adjustbox{max width=\linewidth}{\textbf{86.23\%}} & \adjustbox{max width=\linewidth}{81.61\%} & \adjustbox{max width=\linewidth}{63.23\%} & \adjustbox{max width=\linewidth}{81.61\%} & \adjustbox{max width=\linewidth}{81.09\%} & \adjustbox{max width=\linewidth}{62.18\%} & \adjustbox{max width=\linewidth}{81.07\%} & \adjustbox{max width=\linewidth}{75.18\%} & \adjustbox{max width=\linewidth}{50.36\%} & \adjustbox{max width=\linewidth}{75.13\%} & \adjustbox{max width=\linewidth}{75.39\%} & \adjustbox{max width=\linewidth}{50.77\%} & \adjustbox{max width=\linewidth}{75.38\%} \\
\addlinespace[1.8pt]
s16 & \adjustbox{max width=\linewidth}{52.23\%} & \adjustbox{max width=\linewidth}{4.45\%} & \adjustbox{max width=\linewidth}{51.59\%} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{1.00\%} & \adjustbox{max width=\linewidth}{37.28\%} & \adjustbox{max width=\linewidth}{64.52\%} & \adjustbox{max width=\linewidth}{29.05\%} & \adjustbox{max width=\linewidth}{64.52\%} & \adjustbox{max width=\linewidth}{67.27\%} & \adjustbox{max width=\linewidth}{34.55\%} & \adjustbox{max width=\linewidth}{67.19\%} & \adjustbox{max width=\linewidth}{80.48\%} & \adjustbox{max width=\linewidth}{60.95\%} & \adjustbox{max width=\linewidth}{80.45\%} & \adjustbox{max width=\linewidth}{84.75\%} & \adjustbox{max width=\linewidth}{69.50\%} & \adjustbox{max width=\linewidth}{84.73\%} & \adjustbox{max width=\linewidth}{82.05\%} & \adjustbox{max width=\linewidth}{64.09\%} & \adjustbox{max width=\linewidth}{82.03\%} & \adjustbox{max width=\linewidth}{81.09\%} & \adjustbox{max width=\linewidth}{62.18\%} & \adjustbox{max width=\linewidth}{81.07\%} & \adjustbox{max width=\linewidth}{77.66\%} & \adjustbox{max width=\linewidth}{55.32\%} & \adjustbox{max width=\linewidth}{77.65\%} & \adjustbox{max width=\linewidth}{77.75\%} & \adjustbox{max width=\linewidth}{55.50\%} & \adjustbox{max width=\linewidth}{77.74\%} \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTpre}{8pt}
\setlength{\LTpost}{8pt}
\fontsize{4.35}{4.95}\selectfont
\setlength{\tabcolsep}{0.10pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}C{0.03577\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}C{0.03147\linewidth}@{}}
\caption{Channel robustness results for PhysioNet-MI and SHU-MI.}\label{tab:dense_matrix_table_v_3}\label{tab:dense_matrix_table_v_last}\\
\toprule
\multicolumn{31}{l}{\textit{Best values are bolded within each task metric.}}\\
\midrule
\endfirsthead
\toprule
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\multicolumn{31}{c}{\adjustbox{max width=\linewidth}{\strut \textbf{PhysioNet-MI: Task 3 (CS)}}} \\*
\cmidrule(lr){1-31}
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
s01 & \adjustbox{max width=\linewidth}{57.83\%} & \adjustbox{max width=\linewidth}{18.23\%} & \adjustbox{max width=\linewidth}{58.38\%} & \adjustbox{max width=\linewidth}{58.62\%} & \adjustbox{max width=\linewidth}{19.08\%} & \adjustbox{max width=\linewidth}{59.23\%} & \adjustbox{max width=\linewidth}{57.61\%} & \adjustbox{max width=\linewidth}{15.64\%} & \adjustbox{max width=\linewidth}{57.80\%} & \adjustbox{max width=\linewidth}{55.35\%} & \adjustbox{max width=\linewidth}{13.36\%} & \adjustbox{max width=\linewidth}{55.00\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{57.18\%} & \adjustbox{max width=\linewidth}{16.34\%} & \adjustbox{max width=\linewidth}{57.64\%} & \adjustbox{max width=\linewidth}{57.67\%} & \adjustbox{max width=\linewidth}{15.00\%} & \adjustbox{max width=\linewidth}{57.49\%} & \adjustbox{max width=\linewidth}{56.14\%} & \adjustbox{max width=\linewidth}{13.52\%} & \adjustbox{max width=\linewidth}{56.46\%} & \adjustbox{max width=\linewidth}{55.98\%} & \adjustbox{max width=\linewidth}{13.76\%} & \adjustbox{max width=\linewidth}{56.23\%} & \adjustbox{max width=\linewidth}{56.24\%} & \adjustbox{max width=\linewidth}{13.57\%} & \adjustbox{max width=\linewidth}{56.55\%} \\
\addlinespace[1.8pt]
s02 & \adjustbox{max width=\linewidth}{57.92\%} & \adjustbox{max width=\linewidth}{18.10\%} & \adjustbox{max width=\linewidth}{58.50\%} & \adjustbox{max width=\linewidth}{56.90\%} & \adjustbox{max width=\linewidth}{13.95\%} & \adjustbox{max width=\linewidth}{56.97\%} & \adjustbox{max width=\linewidth}{56.66\%} & \adjustbox{max width=\linewidth}{16.55\%} & \adjustbox{max width=\linewidth}{56.72\%} & \adjustbox{max width=\linewidth}{53.81\%} & \adjustbox{max width=\linewidth}{10.07\%} & \adjustbox{max width=\linewidth}{52.22\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{60.87\%} & \adjustbox{max width=\linewidth}{23.13\%} & \adjustbox{max width=\linewidth}{61.45\%} & \adjustbox{max width=\linewidth}{59.61\%} & \adjustbox{max width=\linewidth}{18.94\%} & \adjustbox{max width=\linewidth}{59.46\%} & \adjustbox{max width=\linewidth}{56.14\%} & \adjustbox{max width=\linewidth}{13.52\%} & \adjustbox{max width=\linewidth}{56.46\%} & \adjustbox{max width=\linewidth}{57.51\%} & \adjustbox{max width=\linewidth}{15.80\%} & \adjustbox{max width=\linewidth}{57.82\%} & \adjustbox{max width=\linewidth}{54.44\%} & \adjustbox{max width=\linewidth}{10.59\%} & \adjustbox{max width=\linewidth}{54.21\%} \\
\addlinespace[1.8pt]
s03 & \adjustbox{max width=\linewidth}{60.43\%} & \adjustbox{max width=\linewidth}{22.06\%} & \adjustbox{max width=\linewidth}{60.94\%} & \adjustbox{max width=\linewidth}{57.00\%} & \adjustbox{max width=\linewidth}{14.46\%} & \adjustbox{max width=\linewidth}{57.20\%} & \adjustbox{max width=\linewidth}{56.72\%} & \adjustbox{max width=\linewidth}{15.73\%} & \adjustbox{max width=\linewidth}{57.06\%} & \adjustbox{max width=\linewidth}{57.78\%} & \adjustbox{max width=\linewidth}{16.80\%} & \adjustbox{max width=\linewidth}{58.22\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{62.88\%} & \adjustbox{max width=\linewidth}{26.72\%} & \adjustbox{max width=\linewidth}{63.32\%} & \adjustbox{max width=\linewidth}{61.77\%} & \adjustbox{max width=\linewidth}{23.74\%} & \adjustbox{max width=\linewidth}{61.87\%} & \adjustbox{max width=\linewidth}{56.14\%} & \adjustbox{max width=\linewidth}{13.52\%} & \adjustbox{max width=\linewidth}{56.46\%} & \adjustbox{max width=\linewidth}{57.71\%} & \adjustbox{max width=\linewidth}{16.25\%} & \adjustbox{max width=\linewidth}{58.04\%} & \adjustbox{max width=\linewidth}{57.18\%} & \adjustbox{max width=\linewidth}{15.29\%} & \adjustbox{max width=\linewidth}{57.52\%} \\
\addlinespace[1.8pt]
s04 & \adjustbox{max width=\linewidth}{58.76\%} & \adjustbox{max width=\linewidth}{19.97\%} & \adjustbox{max width=\linewidth}{59.46\%} & \adjustbox{max width=\linewidth}{57.45\%} & \adjustbox{max width=\linewidth}{16.01\%} & \adjustbox{max width=\linewidth}{57.84\%} & \adjustbox{max width=\linewidth}{60.07\%} & \adjustbox{max width=\linewidth}{22.05\%} & \adjustbox{max width=\linewidth}{60.78\%} & \adjustbox{max width=\linewidth}{55.48\%} & \adjustbox{max width=\linewidth}{13.15\%} & \adjustbox{max width=\linewidth}{55.45\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{61.92\%} & \adjustbox{max width=\linewidth}{27.12\%} & \adjustbox{max width=\linewidth}{63.10\%} & \adjustbox{max width=\linewidth}{59.19\%} & \adjustbox{max width=\linewidth}{18.98\%} & \adjustbox{max width=\linewidth}{59.46\%} & \adjustbox{max width=\linewidth}{56.14\%} & \adjustbox{max width=\linewidth}{13.52\%} & \adjustbox{max width=\linewidth}{56.46\%} & \adjustbox{max width=\linewidth}{57.49\%} & \adjustbox{max width=\linewidth}{17.25\%} & \adjustbox{max width=\linewidth}{57.99\%} & \adjustbox{max width=\linewidth}{58.17\%} & \adjustbox{max width=\linewidth}{16.19\%} & \adjustbox{max width=\linewidth}{58.09\%} \\
\addlinespace[1.8pt]
s05 & \adjustbox{max width=\linewidth}{59.51\%} & \adjustbox{max width=\linewidth}{22.45\%} & \adjustbox{max width=\linewidth}{60.40\%} & \adjustbox{max width=\linewidth}{56.69\%} & \adjustbox{max width=\linewidth}{16.60\%} & \adjustbox{max width=\linewidth}{56.78\%} & \adjustbox{max width=\linewidth}{59.02\%} & \adjustbox{max width=\linewidth}{18.99\%} & \adjustbox{max width=\linewidth}{59.42\%} & \adjustbox{max width=\linewidth}{54.01\%} & \adjustbox{max width=\linewidth}{10.55\%} & \adjustbox{max width=\linewidth}{52.58\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{63.82\%} & \adjustbox{max width=\linewidth}{28.20\%} & \adjustbox{max width=\linewidth}{64.09\%} & \adjustbox{max width=\linewidth}{62.20\%} & \adjustbox{max width=\linewidth}{23.73\%} & \adjustbox{max width=\linewidth}{61.84\%} & \adjustbox{max width=\linewidth}{56.14\%} & \adjustbox{max width=\linewidth}{13.52\%} & \adjustbox{max width=\linewidth}{56.46\%} & \adjustbox{max width=\linewidth}{58.21\%} & \adjustbox{max width=\linewidth}{17.20\%} & \adjustbox{max width=\linewidth}{58.53\%} & \adjustbox{max width=\linewidth}{58.07\%} & \adjustbox{max width=\linewidth}{20.02\%} & \adjustbox{max width=\linewidth}{58.55\%} \\
\addlinespace[1.8pt]
s06 & \adjustbox{max width=\linewidth}{62.69\%} & \adjustbox{max width=\linewidth}{28.77\%} & \adjustbox{max width=\linewidth}{63.96\%} & \adjustbox{max width=\linewidth}{56.85\%} & \adjustbox{max width=\linewidth}{15.55\%} & \adjustbox{max width=\linewidth}{57.25\%} & \adjustbox{max width=\linewidth}{57.66\%} & \adjustbox{max width=\linewidth}{18.83\%} & \adjustbox{max width=\linewidth}{58.07\%} & \adjustbox{max width=\linewidth}{56.66\%} & \adjustbox{max width=\linewidth}{16.28\%} & \adjustbox{max width=\linewidth}{56.82\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{62.68\%} & \adjustbox{max width=\linewidth}{26.49\%} & \adjustbox{max width=\linewidth}{63.19\%} & \adjustbox{max width=\linewidth}{60.60\%} & \adjustbox{max width=\linewidth}{21.99\%} & \adjustbox{max width=\linewidth}{60.95\%} & \adjustbox{max width=\linewidth}{56.14\%} & \adjustbox{max width=\linewidth}{13.52\%} & \adjustbox{max width=\linewidth}{56.46\%} & \adjustbox{max width=\linewidth}{56.31\%} & \adjustbox{max width=\linewidth}{14.42\%} & \adjustbox{max width=\linewidth}{56.63\%} & \adjustbox{max width=\linewidth}{58.83\%} & \adjustbox{max width=\linewidth}{20.74\%} & \adjustbox{max width=\linewidth}{59.58\%} \\
\addlinespace[1.8pt]
s07 & \adjustbox{max width=\linewidth}{62.05\%} & \adjustbox{max width=\linewidth}{27.68\%} & \adjustbox{max width=\linewidth}{63.31\%} & \adjustbox{max width=\linewidth}{55.87\%} & \adjustbox{max width=\linewidth}{12.51\%} & \adjustbox{max width=\linewidth}{56.12\%} & \adjustbox{max width=\linewidth}{60.17\%} & \adjustbox{max width=\linewidth}{23.08\%} & \adjustbox{max width=\linewidth}{61.07\%} & \adjustbox{max width=\linewidth}{53.68\%} & \adjustbox{max width=\linewidth}{9.48\%} & \adjustbox{max width=\linewidth}{52.41\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{63.75\%} & \adjustbox{max width=\linewidth}{27.79\%} & \adjustbox{max width=\linewidth}{63.89\%} & \adjustbox{max width=\linewidth}{60.50\%} & \adjustbox{max width=\linewidth}{21.98\%} & \adjustbox{max width=\linewidth}{60.93\%} & \adjustbox{max width=\linewidth}{56.14\%} & \adjustbox{max width=\linewidth}{13.52\%} & \adjustbox{max width=\linewidth}{56.46\%} & \adjustbox{max width=\linewidth}{57.36\%} & \adjustbox{max width=\linewidth}{17.05\%} & \adjustbox{max width=\linewidth}{57.83\%} & \adjustbox{max width=\linewidth}{60.51\%} & \adjustbox{max width=\linewidth}{23.51\%} & \adjustbox{max width=\linewidth}{61.39\%} \\
\addlinespace[1.8pt]
s08 & \adjustbox{max width=\linewidth}{63.44\%} & \adjustbox{max width=\linewidth}{26.30\%} & \adjustbox{max width=\linewidth}{63.14\%} & \adjustbox{max width=\linewidth}{57.63\%} & \adjustbox{max width=\linewidth}{18.37\%} & \adjustbox{max width=\linewidth}{58.09\%} & \adjustbox{max width=\linewidth}{58.83\%} & \adjustbox{max width=\linewidth}{19.67\%} & \adjustbox{max width=\linewidth}{59.48\%} & \adjustbox{max width=\linewidth}{56.03\%} & \adjustbox{max width=\linewidth}{12.88\%} & \adjustbox{max width=\linewidth}{56.30\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{62.39\%} & \adjustbox{max width=\linewidth}{28.86\%} & \adjustbox{max width=\linewidth}{63.79\%} & \adjustbox{max width=\linewidth}{59.35\%} & \adjustbox{max width=\linewidth}{19.07\%} & \adjustbox{max width=\linewidth}{59.52\%} & \adjustbox{max width=\linewidth}{56.14\%} & \adjustbox{max width=\linewidth}{13.52\%} & \adjustbox{max width=\linewidth}{56.46\%} & \adjustbox{max width=\linewidth}{59.43\%} & \adjustbox{max width=\linewidth}{21.11\%} & \adjustbox{max width=\linewidth}{60.17\%} & \adjustbox{max width=\linewidth}{61.01\%} & \adjustbox{max width=\linewidth}{25.08\%} & \adjustbox{max width=\linewidth}{62.05\%} \\
\addlinespace[1.8pt]
s09 & \adjustbox{max width=\linewidth}{60.87\%} & \adjustbox{max width=\linewidth}{23.61\%} & \adjustbox{max width=\linewidth}{61.61\%} & \adjustbox{max width=\linewidth}{57.55\%} & \adjustbox{max width=\linewidth}{16.21\%} & \adjustbox{max width=\linewidth}{57.94\%} & \adjustbox{max width=\linewidth}{61.36\%} & \adjustbox{max width=\linewidth}{23.05\%} & \adjustbox{max width=\linewidth}{61.52\%} & \adjustbox{max width=\linewidth}{55.29\%} & \adjustbox{max width=\linewidth}{10.60\%} & \adjustbox{max width=\linewidth}{55.30\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{65.07\%} & \adjustbox{max width=\linewidth}{32.84\%} & \adjustbox{max width=\linewidth}{66.23\%} & \adjustbox{max width=\linewidth}{64.09\%} & \adjustbox{max width=\linewidth}{28.83\%} & \adjustbox{max width=\linewidth}{64.40\%} & \adjustbox{max width=\linewidth}{55.45\%} & \adjustbox{max width=\linewidth}{13.74\%} & \adjustbox{max width=\linewidth}{55.05\%} & \adjustbox{max width=\linewidth}{58.92\%} & \adjustbox{max width=\linewidth}{19.24\%} & \adjustbox{max width=\linewidth}{59.45\%} & \adjustbox{max width=\linewidth}{60.48\%} & \adjustbox{max width=\linewidth}{24.93\%} & \adjustbox{max width=\linewidth}{61.59\%} \\
\addlinespace[1.8pt]
s10 & \adjustbox{max width=\linewidth}{65.02\%} & \adjustbox{max width=\linewidth}{30.58\%} & \adjustbox{max width=\linewidth}{65.28\%} & \adjustbox{max width=\linewidth}{58.23\%} & \adjustbox{max width=\linewidth}{18.92\%} & \adjustbox{max width=\linewidth}{58.85\%} & \adjustbox{max width=\linewidth}{62.25\%} & \adjustbox{max width=\linewidth}{27.42\%} & \adjustbox{max width=\linewidth}{63.36\%} & \adjustbox{max width=\linewidth}{54.68\%} & \adjustbox{max width=\linewidth}{12.18\%} & \adjustbox{max width=\linewidth}{53.66\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{67.42\%} & \adjustbox{max width=\linewidth}{37.90\%} & \adjustbox{max width=\linewidth}{68.78\%} & \adjustbox{max width=\linewidth}{67.23\%} & \adjustbox{max width=\linewidth}{32.96\%} & \adjustbox{max width=\linewidth}{66.43\%} & \adjustbox{max width=\linewidth}{58.23\%} & \adjustbox{max width=\linewidth}{18.87\%} & \adjustbox{max width=\linewidth}{58.85\%} & \adjustbox{max width=\linewidth}{61.21\%} & \adjustbox{max width=\linewidth}{24.30\%} & \adjustbox{max width=\linewidth}{61.96\%} & \adjustbox{max width=\linewidth}{61.51\%} & \adjustbox{max width=\linewidth}{25.27\%} & \adjustbox{max width=\linewidth}{62.39\%} \\
\addlinespace[1.8pt]
s11 & \adjustbox{max width=\linewidth}{62.22\%} & \adjustbox{max width=\linewidth}{27.58\%} & \adjustbox{max width=\linewidth}{63.38\%} & \adjustbox{max width=\linewidth}{61.34\%} & \adjustbox{max width=\linewidth}{24.74\%} & \adjustbox{max width=\linewidth}{62.15\%} & \adjustbox{max width=\linewidth}{60.19\%} & \adjustbox{max width=\linewidth}{20.74\%} & \adjustbox{max width=\linewidth}{60.36\%} & \adjustbox{max width=\linewidth}{53.71\%} & \adjustbox{max width=\linewidth}{9.71\%} & \adjustbox{max width=\linewidth}{52.23\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{67.58\%} & \adjustbox{max width=\linewidth}{37.42\%} & \adjustbox{max width=\linewidth}{68.62\%} & \adjustbox{max width=\linewidth}{64.89\%} & \adjustbox{max width=\linewidth}{29.90\%} & \adjustbox{max width=\linewidth}{64.95\%} & \adjustbox{max width=\linewidth}{59.22\%} & \adjustbox{max width=\linewidth}{19.45\%} & \adjustbox{max width=\linewidth}{59.64\%} & \adjustbox{max width=\linewidth}{63.09\%} & \adjustbox{max width=\linewidth}{28.46\%} & \adjustbox{max width=\linewidth}{64.04\%} & \adjustbox{max width=\linewidth}{65.43\%} & \adjustbox{max width=\linewidth}{31.57\%} & \adjustbox{max width=\linewidth}{65.77\%} \\
\addlinespace[1.8pt]
s12 & \adjustbox{max width=\linewidth}{65.10\%} & \adjustbox{max width=\linewidth}{32.18\%} & \adjustbox{max width=\linewidth}{65.99\%} & \adjustbox{max width=\linewidth}{62.87\%} & \adjustbox{max width=\linewidth}{25.85\%} & \adjustbox{max width=\linewidth}{62.93\%} & \adjustbox{max width=\linewidth}{64.26\%} & \adjustbox{max width=\linewidth}{31.36\%} & \adjustbox{max width=\linewidth}{65.45\%} & \adjustbox{max width=\linewidth}{54.58\%} & \adjustbox{max width=\linewidth}{11.28\%} & \adjustbox{max width=\linewidth}{54.12\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{70.00\%} & \adjustbox{max width=\linewidth}{42.44\%} & \adjustbox{max width=\linewidth}{71.14\%} & \adjustbox{max width=\linewidth}{68.59\%} & \adjustbox{max width=\linewidth}{31.68\%} & \adjustbox{max width=\linewidth}{65.17\%} & \adjustbox{max width=\linewidth}{59.22\%} & \adjustbox{max width=\linewidth}{19.45\%} & \adjustbox{max width=\linewidth}{59.64\%} & \adjustbox{max width=\linewidth}{62.79\%} & \adjustbox{max width=\linewidth}{27.95\%} & \adjustbox{max width=\linewidth}{63.76\%} & \adjustbox{max width=\linewidth}{65.10\%} & \adjustbox{max width=\linewidth}{31.72\%} & \adjustbox{max width=\linewidth}{65.80\%} \\
\addlinespace[1.8pt]
s13 & \adjustbox{max width=\linewidth}{66.91\%} & \adjustbox{max width=\linewidth}{36.62\%} & \adjustbox{max width=\linewidth}{68.16\%} & \adjustbox{max width=\linewidth}{64.56\%} & \adjustbox{max width=\linewidth}{30.59\%} & \adjustbox{max width=\linewidth}{65.23\%} & \adjustbox{max width=\linewidth}{65.50\%} & \adjustbox{max width=\linewidth}{33.52\%} & \adjustbox{max width=\linewidth}{66.61\%} & \adjustbox{max width=\linewidth}{57.91\%} & \adjustbox{max width=\linewidth}{15.88\%} & \adjustbox{max width=\linewidth}{57.94\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{69.29\%} & \adjustbox{max width=\linewidth}{39.67\%} & \adjustbox{max width=\linewidth}{69.82\%} & \adjustbox{max width=\linewidth}{69.70\%} & \adjustbox{max width=\linewidth}{35.47\%} & \adjustbox{max width=\linewidth}{67.46\%} & \adjustbox{max width=\linewidth}{61.11\%} & \adjustbox{max width=\linewidth}{24.31\%} & \adjustbox{max width=\linewidth}{61.92\%} & \adjustbox{max width=\linewidth}{64.63\%} & \adjustbox{max width=\linewidth}{32.53\%} & \adjustbox{max width=\linewidth}{65.98\%} & \adjustbox{max width=\linewidth}{67.31\%} & \adjustbox{max width=\linewidth}{35.32\%} & \adjustbox{max width=\linewidth}{67.65\%} \\
\addlinespace[1.8pt]
s14 & \adjustbox{max width=\linewidth}{68.10\%} & \adjustbox{max width=\linewidth}{34.41\%} & \adjustbox{max width=\linewidth}{67.14\%} & \adjustbox{max width=\linewidth}{65.77\%} & \adjustbox{max width=\linewidth}{33.61\%} & \adjustbox{max width=\linewidth}{66.70\%} & \adjustbox{max width=\linewidth}{65.27\%} & \adjustbox{max width=\linewidth}{33.23\%} & \adjustbox{max width=\linewidth}{66.43\%} & \adjustbox{max width=\linewidth}{54.76\%} & \adjustbox{max width=\linewidth}{9.94\%} & \adjustbox{max width=\linewidth}{54.90\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{69.32\%} & \adjustbox{max width=\linewidth}{39.43\%} & \adjustbox{max width=\linewidth}{69.71\%} & \adjustbox{max width=\linewidth}{67.49\%} & \adjustbox{max width=\linewidth}{38.79\%} & \adjustbox{max width=\linewidth}{69.15\%} & \adjustbox{max width=\linewidth}{60.70\%} & \adjustbox{max width=\linewidth}{21.93\%} & \adjustbox{max width=\linewidth}{60.95\%} & \adjustbox{max width=\linewidth}{64.20\%} & \adjustbox{max width=\linewidth}{31.73\%} & \adjustbox{max width=\linewidth}{65.54\%} & \adjustbox{max width=\linewidth}{68.78\%} & \adjustbox{max width=\linewidth}{37.72\%} & \adjustbox{max width=\linewidth}{68.86\%} \\
\addlinespace[1.8pt]
s15 & \adjustbox{max width=\linewidth}{66.65\%} & \adjustbox{max width=\linewidth}{37.35\%} & \adjustbox{max width=\linewidth}{68.36\%} & \adjustbox{max width=\linewidth}{65.84\%} & \adjustbox{max width=\linewidth}{33.42\%} & \adjustbox{max width=\linewidth}{66.64\%} & \adjustbox{max width=\linewidth}{68.89\%} & \adjustbox{max width=\linewidth}{39.50\%} & \adjustbox{max width=\linewidth}{69.70\%} & \adjustbox{max width=\linewidth}{56.97\%} & \adjustbox{max width=\linewidth}{14.46\%} & \adjustbox{max width=\linewidth}{57.19\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{60.44\%} & \adjustbox{max width=\linewidth}{23.33\%} & \adjustbox{max width=\linewidth}{61.30\%} & \adjustbox{max width=\linewidth}{70.87\%} & \adjustbox{max width=\linewidth}{43.36\%} & \adjustbox{max width=\linewidth}{71.65\%} & \adjustbox{max width=\linewidth}{65.52\%} & \adjustbox{max width=\linewidth}{30.74\%} & \adjustbox{max width=\linewidth}{65.37\%} & \adjustbox{max width=\linewidth}{64.76\%} & \adjustbox{max width=\linewidth}{30.80\%} & \adjustbox{max width=\linewidth}{65.35\%} & \adjustbox{max width=\linewidth}{68.75\%} & \adjustbox{max width=\linewidth}{37.52\%} & \adjustbox{max width=\linewidth}{68.76\%} \\
\addlinespace[1.8pt]
s16 & \adjustbox{max width=\linewidth}{69.98\%} & \adjustbox{max width=\linewidth}{38.37\%} & \adjustbox{max width=\linewidth}{69.15\%} & \adjustbox{max width=\linewidth}{64.97\%} & \adjustbox{max width=\linewidth}{33.03\%} & \adjustbox{max width=\linewidth}{66.27\%} & \adjustbox{max width=\linewidth}{65.78\%} & \adjustbox{max width=\linewidth}{36.55\%} & \adjustbox{max width=\linewidth}{67.75\%} & \adjustbox{max width=\linewidth}{56.58\%} & \adjustbox{max width=\linewidth}{14.45\%} & \adjustbox{max width=\linewidth}{56.94\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{\textbf{71.47\%}} & \adjustbox{max width=\linewidth}{\textbf{44.06\%}} & \adjustbox{max width=\linewidth}{\textbf{72.02\%}} & \adjustbox{max width=\linewidth}{70.13\%} & \adjustbox{max width=\linewidth}{42.12\%} & \adjustbox{max width=\linewidth}{71.02\%} & \adjustbox{max width=\linewidth}{65.52\%} & \adjustbox{max width=\linewidth}{30.74\%} & \adjustbox{max width=\linewidth}{65.37\%} & \adjustbox{max width=\linewidth}{64.16\%} & \adjustbox{max width=\linewidth}{31.54\%} & \adjustbox{max width=\linewidth}{65.47\%} & \adjustbox{max width=\linewidth}{70.59\%} & \adjustbox{max width=\linewidth}{40.97\%} & \adjustbox{max width=\linewidth}{70.48\%} \\
\addlinespace[6.0pt]
\midrule
\multicolumn{31}{c}{\adjustbox{max width=\linewidth}{\strut \textbf{SHU-MI: Task 1 (CS)}}} \\*
\cmidrule(lr){1-31}
\textbf{Subset} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CBraMod}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CodeBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{CSBrain}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{EEGPT}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{NeuroRVQ}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{REVE-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{ST-EEGFormer-small}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{LEAD}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-base}}} & \multicolumn{3}{c}{\adjustbox{max width=1.26cm}{\strut \textbf{HEAR-large}}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}
 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1 & B-ACC & Kap. & F1\\
\midrule
s01 & \adjustbox{max width=\linewidth}{58.58\%} & \adjustbox{max width=\linewidth}{17.13\%} & \adjustbox{max width=\linewidth}{58.13\%} & \adjustbox{max width=\linewidth}{59.87\%} & \adjustbox{max width=\linewidth}{19.74\%} & \adjustbox{max width=\linewidth}{59.86\%} & \adjustbox{max width=\linewidth}{60.37\%} & \adjustbox{max width=\linewidth}{20.70\%} & \adjustbox{max width=\linewidth}{59.92\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.09\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{59.15\%} & \adjustbox{max width=\linewidth}{18.25\%} & \adjustbox{max width=\linewidth}{58.46\%} & \adjustbox{max width=\linewidth}{64.25\%} & \adjustbox{max width=\linewidth}{28.50\%} & \adjustbox{max width=\linewidth}{64.25\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{27.90\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{55.92\%} & \adjustbox{max width=\linewidth}{11.80\%} & \adjustbox{max width=\linewidth}{55.07\%} & \adjustbox{max width=\linewidth}{57.35\%} & \adjustbox{max width=\linewidth}{14.68\%} & \adjustbox{max width=\linewidth}{57.29\%} \\
\addlinespace[1.8pt]
s02 & \adjustbox{max width=\linewidth}{59.00\%} & \adjustbox{max width=\linewidth}{17.94\%} & \adjustbox{max width=\linewidth}{58.16\%} & \adjustbox{max width=\linewidth}{60.01\%} & \adjustbox{max width=\linewidth}{20.03\%} & \adjustbox{max width=\linewidth}{60.01\%} & \adjustbox{max width=\linewidth}{57.72\%} & \adjustbox{max width=\linewidth}{15.48\%} & \adjustbox{max width=\linewidth}{57.13\%} & \adjustbox{max width=\linewidth}{49.92\%} & \adjustbox{max width=\linewidth}{-0.17\%} & \adjustbox{max width=\linewidth}{33.13\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{60.56\%} & \adjustbox{max width=\linewidth}{21.11\%} & \adjustbox{max width=\linewidth}{60.46\%} & \adjustbox{max width=\linewidth}{62.34\%} & \adjustbox{max width=\linewidth}{24.64\%} & \adjustbox{max width=\linewidth}{62.09\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{27.90\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{55.42\%} & \adjustbox{max width=\linewidth}{10.86\%} & \adjustbox{max width=\linewidth}{54.99\%} & \adjustbox{max width=\linewidth}{59.62\%} & \adjustbox{max width=\linewidth}{19.23\%} & \adjustbox{max width=\linewidth}{59.60\%} \\
\addlinespace[1.8pt]
s03 & \adjustbox{max width=\linewidth}{61.35\%} & \adjustbox{max width=\linewidth}{22.71\%} & \adjustbox{max width=\linewidth}{61.32\%} & \adjustbox{max width=\linewidth}{60.80\%} & \adjustbox{max width=\linewidth}{21.54\%} & \adjustbox{max width=\linewidth}{59.79\%} & \adjustbox{max width=\linewidth}{59.28\%} & \adjustbox{max width=\linewidth}{18.57\%} & \adjustbox{max width=\linewidth}{59.26\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.09\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{65.84\%} & \adjustbox{max width=\linewidth}{31.70\%} & \adjustbox{max width=\linewidth}{65.82\%} & \adjustbox{max width=\linewidth}{62.42\%} & \adjustbox{max width=\linewidth}{24.90\%} & \adjustbox{max width=\linewidth}{61.92\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{27.90\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{57.59\%} & \adjustbox{max width=\linewidth}{15.18\%} & \adjustbox{max width=\linewidth}{57.59\%} & \adjustbox{max width=\linewidth}{57.40\%} & \adjustbox{max width=\linewidth}{14.84\%} & \adjustbox{max width=\linewidth}{56.94\%} \\
\addlinespace[1.8pt]
s04 & \adjustbox{max width=\linewidth}{63.05\%} & \adjustbox{max width=\linewidth}{26.10\%} & \adjustbox{max width=\linewidth}{63.05\%} & \adjustbox{max width=\linewidth}{59.01\%} & \adjustbox{max width=\linewidth}{18.09\%} & \adjustbox{max width=\linewidth}{57.35\%} & \adjustbox{max width=\linewidth}{62.95\%} & \adjustbox{max width=\linewidth}{25.94\%} & \adjustbox{max width=\linewidth}{62.65\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.09\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{64.78\%} & \adjustbox{max width=\linewidth}{29.49\%} & \adjustbox{max width=\linewidth}{64.37\%} & \adjustbox{max width=\linewidth}{65.00\%} & \adjustbox{max width=\linewidth}{30.01\%} & \adjustbox{max width=\linewidth}{65.00\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{27.90\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{63.34\%} & \adjustbox{max width=\linewidth}{26.64\%} & \adjustbox{max width=\linewidth}{63.06\%} & \adjustbox{max width=\linewidth}{60.93\%} & \adjustbox{max width=\linewidth}{21.79\%} & \adjustbox{max width=\linewidth}{59.90\%} \\
\addlinespace[1.8pt]
s05 & \adjustbox{max width=\linewidth}{63.34\%} & \adjustbox{max width=\linewidth}{26.67\%} & \adjustbox{max width=\linewidth}{63.34\%} & \adjustbox{max width=\linewidth}{65.09\%} & \adjustbox{max width=\linewidth}{30.23\%} & \adjustbox{max width=\linewidth}{64.96\%} & \adjustbox{max width=\linewidth}{62.89\%} & \adjustbox{max width=\linewidth}{25.80\%} & \adjustbox{max width=\linewidth}{62.88\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.09\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{65.05\%} & \adjustbox{max width=\linewidth}{29.98\%} & \adjustbox{max width=\linewidth}{63.48\%} & \adjustbox{max width=\linewidth}{64.72\%} & \adjustbox{max width=\linewidth}{29.44\%} & \adjustbox{max width=\linewidth}{64.71\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{27.90\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{62.80\%} & \adjustbox{max width=\linewidth}{25.62\%} & \adjustbox{max width=\linewidth}{62.76\%} & \adjustbox{max width=\linewidth}{63.36\%} & \adjustbox{max width=\linewidth}{26.69\%} & \adjustbox{max width=\linewidth}{63.20\%} \\
\addlinespace[1.8pt]
s06 & \adjustbox{max width=\linewidth}{62.77\%} & \adjustbox{max width=\linewidth}{25.53\%} & \adjustbox{max width=\linewidth}{62.76\%} & \adjustbox{max width=\linewidth}{67.75\%} & \adjustbox{max width=\linewidth}{35.50\%} & \adjustbox{max width=\linewidth}{67.75\%} & \adjustbox{max width=\linewidth}{65.34\%} & \adjustbox{max width=\linewidth}{30.63\%} & \adjustbox{max width=\linewidth}{65.05\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.09\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{67.37\%} & \adjustbox{max width=\linewidth}{34.73\%} & \adjustbox{max width=\linewidth}{67.37\%} & \adjustbox{max width=\linewidth}{66.58\%} & \adjustbox{max width=\linewidth}{33.24\%} & \adjustbox{max width=\linewidth}{66.17\%} & \adjustbox{max width=\linewidth}{65.69\%} & \adjustbox{max width=\linewidth}{31.39\%} & \adjustbox{max width=\linewidth}{65.69\%} & \adjustbox{max width=\linewidth}{60.90\%} & \adjustbox{max width=\linewidth}{21.81\%} & \adjustbox{max width=\linewidth}{60.88\%} & \adjustbox{max width=\linewidth}{62.31\%} & \adjustbox{max width=\linewidth}{24.57\%} & \adjustbox{max width=\linewidth}{62.00\%} \\
\addlinespace[1.8pt]
s07 & \adjustbox{max width=\linewidth}{66.58\%} & \adjustbox{max width=\linewidth}{33.13\%} & \adjustbox{max width=\linewidth}{66.52\%} & \adjustbox{max width=\linewidth}{63.14\%} & \adjustbox{max width=\linewidth}{26.34\%} & \adjustbox{max width=\linewidth}{62.77\%} & \adjustbox{max width=\linewidth}{65.72\%} & \adjustbox{max width=\linewidth}{31.46\%} & \adjustbox{max width=\linewidth}{65.72\%} & \adjustbox{max width=\linewidth}{60.02\%} & \adjustbox{max width=\linewidth}{20.05\%} & \adjustbox{max width=\linewidth}{59.98\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{68.98\%} & \adjustbox{max width=\linewidth}{37.97\%} & \adjustbox{max width=\linewidth}{68.98\%} & \adjustbox{max width=\linewidth}{69.90\%} & \adjustbox{max width=\linewidth}{39.80\%} & \adjustbox{max width=\linewidth}{69.90\%} & \adjustbox{max width=\linewidth}{71.12\%} & \adjustbox{max width=\linewidth}{42.23\%} & \adjustbox{max width=\linewidth}{71.11\%} & \adjustbox{max width=\linewidth}{60.76\%} & \adjustbox{max width=\linewidth}{21.46\%} & \adjustbox{max width=\linewidth}{60.23\%} & \adjustbox{max width=\linewidth}{62.10\%} & \adjustbox{max width=\linewidth}{24.21\%} & \adjustbox{max width=\linewidth}{62.06\%} \\
\addlinespace[1.8pt]
s08 & \adjustbox{max width=\linewidth}{63.35\%} & \adjustbox{max width=\linewidth}{26.71\%} & \adjustbox{max width=\linewidth}{63.32\%} & \adjustbox{max width=\linewidth}{62.94\%} & \adjustbox{max width=\linewidth}{25.92\%} & \adjustbox{max width=\linewidth}{62.83\%} & \adjustbox{max width=\linewidth}{64.21\%} & \adjustbox{max width=\linewidth}{28.46\%} & \adjustbox{max width=\linewidth}{63.99\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{68.69\%} & \adjustbox{max width=\linewidth}{37.42\%} & \adjustbox{max width=\linewidth}{68.65\%} & \adjustbox{max width=\linewidth}{65.88\%} & \adjustbox{max width=\linewidth}{31.84\%} & \adjustbox{max width=\linewidth}{65.53\%} & \adjustbox{max width=\linewidth}{70.19\%} & \adjustbox{max width=\linewidth}{40.35\%} & \adjustbox{max width=\linewidth}{70.14\%} & \adjustbox{max width=\linewidth}{62.81\%} & \adjustbox{max width=\linewidth}{25.60\%} & \adjustbox{max width=\linewidth}{62.69\%} & \adjustbox{max width=\linewidth}{63.21\%} & \adjustbox{max width=\linewidth}{26.47\%} & \adjustbox{max width=\linewidth}{63.02\%} \\
\addlinespace[1.8pt]
s09 & \adjustbox{max width=\linewidth}{64.04\%} & \adjustbox{max width=\linewidth}{28.08\%} & \adjustbox{max width=\linewidth}{64.04\%} & \adjustbox{max width=\linewidth}{66.34\%} & \adjustbox{max width=\linewidth}{32.64\%} & \adjustbox{max width=\linewidth}{66.25\%} & \adjustbox{max width=\linewidth}{64.06\%} & \adjustbox{max width=\linewidth}{28.01\%} & \adjustbox{max width=\linewidth}{63.01\%} & \adjustbox{max width=\linewidth}{58.41\%} & \adjustbox{max width=\linewidth}{16.80\%} & \adjustbox{max width=\linewidth}{58.27\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{72.32\%} & \adjustbox{max width=\linewidth}{44.63\%} & \adjustbox{max width=\linewidth}{72.32\%} & \adjustbox{max width=\linewidth}{70.29\%} & \adjustbox{max width=\linewidth}{40.64\%} & \adjustbox{max width=\linewidth}{70.17\%} & \adjustbox{max width=\linewidth}{70.19\%} & \adjustbox{max width=\linewidth}{40.35\%} & \adjustbox{max width=\linewidth}{70.14\%} & \adjustbox{max width=\linewidth}{65.15\%} & \adjustbox{max width=\linewidth}{30.26\%} & \adjustbox{max width=\linewidth}{64.99\%} & \adjustbox{max width=\linewidth}{65.49\%} & \adjustbox{max width=\linewidth}{30.96\%} & \adjustbox{max width=\linewidth}{65.44\%} \\
\addlinespace[1.8pt]
s10 & \adjustbox{max width=\linewidth}{64.28\%} & \adjustbox{max width=\linewidth}{28.52\%} & \adjustbox{max width=\linewidth}{64.10\%} & \adjustbox{max width=\linewidth}{65.05\%} & \adjustbox{max width=\linewidth}{30.02\%} & \adjustbox{max width=\linewidth}{64.45\%} & \adjustbox{max width=\linewidth}{64.94\%} & \adjustbox{max width=\linewidth}{29.87\%} & \adjustbox{max width=\linewidth}{64.92\%} & \adjustbox{max width=\linewidth}{50.16\%} & \adjustbox{max width=\linewidth}{0.32\%} & \adjustbox{max width=\linewidth}{33.60\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{69.55\%} & \adjustbox{max width=\linewidth}{39.15\%} & \adjustbox{max width=\linewidth}{69.46\%} & \adjustbox{max width=\linewidth}{63.17\%} & \adjustbox{max width=\linewidth}{26.47\%} & \adjustbox{max width=\linewidth}{61.05\%} & \adjustbox{max width=\linewidth}{70.59\%} & \adjustbox{max width=\linewidth}{41.23\%} & \adjustbox{max width=\linewidth}{70.52\%} & \adjustbox{max width=\linewidth}{64.55\%} & \adjustbox{max width=\linewidth}{29.05\%} & \adjustbox{max width=\linewidth}{64.26\%} & \adjustbox{max width=\linewidth}{63.63\%} & \adjustbox{max width=\linewidth}{27.23\%} & \adjustbox{max width=\linewidth}{63.57\%} \\
\addlinespace[1.8pt]
s11 & \adjustbox{max width=\linewidth}{62.14\%} & \adjustbox{max width=\linewidth}{24.32\%} & \adjustbox{max width=\linewidth}{61.98\%} & \adjustbox{max width=\linewidth}{65.05\%} & \adjustbox{max width=\linewidth}{30.10\%} & \adjustbox{max width=\linewidth}{65.05\%} & \adjustbox{max width=\linewidth}{66.33\%} & \adjustbox{max width=\linewidth}{32.55\%} & \adjustbox{max width=\linewidth}{65.45\%} & \adjustbox{max width=\linewidth}{50.42\%} & \adjustbox{max width=\linewidth}{0.84\%} & \adjustbox{max width=\linewidth}{39.90\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{69.21\%} & \adjustbox{max width=\linewidth}{38.48\%} & \adjustbox{max width=\linewidth}{69.12\%} & \adjustbox{max width=\linewidth}{70.19\%} & \adjustbox{max width=\linewidth}{40.25\%} & \adjustbox{max width=\linewidth}{69.46\%} & \adjustbox{max width=\linewidth}{69.87\%} & \adjustbox{max width=\linewidth}{39.71\%} & \adjustbox{max width=\linewidth}{69.78\%} & \adjustbox{max width=\linewidth}{65.95\%} & \adjustbox{max width=\linewidth}{31.90\%} & \adjustbox{max width=\linewidth}{65.95\%} & \adjustbox{max width=\linewidth}{63.30\%} & \adjustbox{max width=\linewidth}{26.62\%} & \adjustbox{max width=\linewidth}{63.27\%} \\
\addlinespace[1.8pt]
s12 & \adjustbox{max width=\linewidth}{65.80\%} & \adjustbox{max width=\linewidth}{31.59\%} & \adjustbox{max width=\linewidth}{65.79\%} & \adjustbox{max width=\linewidth}{64.17\%} & \adjustbox{max width=\linewidth}{28.36\%} & \adjustbox{max width=\linewidth}{64.12\%} & \adjustbox{max width=\linewidth}{63.30\%} & \adjustbox{max width=\linewidth}{26.62\%} & \adjustbox{max width=\linewidth}{63.26\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{65.69\%} & \adjustbox{max width=\linewidth}{31.39\%} & \adjustbox{max width=\linewidth}{65.68\%} & \adjustbox{max width=\linewidth}{69.47\%} & \adjustbox{max width=\linewidth}{38.79\%} & \adjustbox{max width=\linewidth}{68.48\%} & \adjustbox{max width=\linewidth}{71.20\%} & \adjustbox{max width=\linewidth}{42.32\%} & \adjustbox{max width=\linewidth}{70.98\%} & \adjustbox{max width=\linewidth}{64.63\%} & \adjustbox{max width=\linewidth}{29.23\%} & \adjustbox{max width=\linewidth}{64.56\%} & \adjustbox{max width=\linewidth}{64.14\%} & \adjustbox{max width=\linewidth}{28.30\%} & \adjustbox{max width=\linewidth}{64.13\%} \\
\addlinespace[1.8pt]
s13 & \adjustbox{max width=\linewidth}{63.42\%} & \adjustbox{max width=\linewidth}{26.77\%} & \adjustbox{max width=\linewidth}{62.90\%} & \adjustbox{max width=\linewidth}{64.91\%} & \adjustbox{max width=\linewidth}{29.77\%} & \adjustbox{max width=\linewidth}{64.73\%} & \adjustbox{max width=\linewidth}{63.80\%} & \adjustbox{max width=\linewidth}{27.57\%} & \adjustbox{max width=\linewidth}{63.73\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{68.03\%} & \adjustbox{max width=\linewidth}{36.10\%} & \adjustbox{max width=\linewidth}{68.00\%} & \adjustbox{max width=\linewidth}{70.28\%} & \adjustbox{max width=\linewidth}{40.46\%} & \adjustbox{max width=\linewidth}{69.82\%} & \adjustbox{max width=\linewidth}{\textbf{74.82\%}} & \adjustbox{max width=\linewidth}{\textbf{49.59\%}} & \adjustbox{max width=\linewidth}{\textbf{74.74\%}} & \adjustbox{max width=\linewidth}{57.97\%} & \adjustbox{max width=\linewidth}{15.96\%} & \adjustbox{max width=\linewidth}{57.90\%} & \adjustbox{max width=\linewidth}{65.50\%} & \adjustbox{max width=\linewidth}{31.03\%} & \adjustbox{max width=\linewidth}{65.47\%} \\
\addlinespace[1.8pt]
s14 & \adjustbox{max width=\linewidth}{67.03\%} & \adjustbox{max width=\linewidth}{34.04\%} & \adjustbox{max width=\linewidth}{66.98\%} & \adjustbox{max width=\linewidth}{63.31\%} & \adjustbox{max width=\linewidth}{26.61\%} & \adjustbox{max width=\linewidth}{63.30\%} & \adjustbox{max width=\linewidth}{64.37\%} & \adjustbox{max width=\linewidth}{28.71\%} & \adjustbox{max width=\linewidth}{64.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{70.89\%} & \adjustbox{max width=\linewidth}{41.72\%} & \adjustbox{max width=\linewidth}{70.73\%} & \adjustbox{max width=\linewidth}{67.07\%} & \adjustbox{max width=\linewidth}{34.09\%} & \adjustbox{max width=\linewidth}{66.88\%} & \adjustbox{max width=\linewidth}{\textbf{74.82\%}} & \adjustbox{max width=\linewidth}{\textbf{49.59\%}} & \adjustbox{max width=\linewidth}{\textbf{74.74\%}} & \adjustbox{max width=\linewidth}{64.83\%} & \adjustbox{max width=\linewidth}{29.61\%} & \adjustbox{max width=\linewidth}{64.63\%} & \adjustbox{max width=\linewidth}{63.09\%} & \adjustbox{max width=\linewidth}{26.13\%} & \adjustbox{max width=\linewidth}{62.85\%} \\
\addlinespace[1.8pt]
s15 & \adjustbox{max width=\linewidth}{66.42\%} & \adjustbox{max width=\linewidth}{32.78\%} & \adjustbox{max width=\linewidth}{66.17\%} & \adjustbox{max width=\linewidth}{65.28\%} & \adjustbox{max width=\linewidth}{30.57\%} & \adjustbox{max width=\linewidth}{65.28\%} & \adjustbox{max width=\linewidth}{63.06\%} & \adjustbox{max width=\linewidth}{26.09\%} & \adjustbox{max width=\linewidth}{62.96\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{72.64\%} & \adjustbox{max width=\linewidth}{45.28\%} & \adjustbox{max width=\linewidth}{72.64\%} & \adjustbox{max width=\linewidth}{69.28\%} & \adjustbox{max width=\linewidth}{38.40\%} & \adjustbox{max width=\linewidth}{68.09\%} & \adjustbox{max width=\linewidth}{73.40\%} & \adjustbox{max width=\linewidth}{46.76\%} & \adjustbox{max width=\linewidth}{73.34\%} & \adjustbox{max width=\linewidth}{64.89\%} & \adjustbox{max width=\linewidth}{29.80\%} & \adjustbox{max width=\linewidth}{64.88\%} & \adjustbox{max width=\linewidth}{65.88\%} & \adjustbox{max width=\linewidth}{31.78\%} & \adjustbox{max width=\linewidth}{65.85\%} \\
\addlinespace[1.8pt]
s16 & \adjustbox{max width=\linewidth}{65.70\%} & \adjustbox{max width=\linewidth}{31.35\%} & \adjustbox{max width=\linewidth}{65.52\%} & \adjustbox{max width=\linewidth}{66.44\%} & \adjustbox{max width=\linewidth}{32.86\%} & \adjustbox{max width=\linewidth}{66.41\%} & \adjustbox{max width=\linewidth}{61.84\%} & \adjustbox{max width=\linewidth}{23.68\%} & \adjustbox{max width=\linewidth}{61.84\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{72.26\%} & \adjustbox{max width=\linewidth}{44.50\%} & \adjustbox{max width=\linewidth}{72.23\%} & \adjustbox{max width=\linewidth}{69.70\%} & \adjustbox{max width=\linewidth}{39.27\%} & \adjustbox{max width=\linewidth}{68.89\%} & \adjustbox{max width=\linewidth}{71.75\%} & \adjustbox{max width=\linewidth}{43.45\%} & \adjustbox{max width=\linewidth}{71.64\%} & \adjustbox{max width=\linewidth}{61.24\%} & \adjustbox{max width=\linewidth}{22.41\%} & \adjustbox{max width=\linewidth}{60.48\%} & \adjustbox{max width=\linewidth}{65.14\%} & \adjustbox{max width=\linewidth}{30.27\%} & \adjustbox{max width=\linewidth}{65.13\%} \\
\end{longtable}

==> appendix_files/tex/app_tab02_overall_performance_results.tex <==
\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for DTU-AAD.}\label{tab:dense_matrix_table_i}\\
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{DTU-AAD}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{DTU-AAD}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 50.55\% & 1.09\% & 44.77\% & 48.07\% & -3.86\% & 43.14\% & 53.54\% & 7.71\% & 46.86\% & 50.62\% & 1.45\% & 39.96\% & 27.46\% & 2.99\% & 21.82\% & 24.59\% & -0.55\% & 21.83\% \\
\cellcolor{AppBaselineCell}ATCNet & 22.89\% & 0.42\% & 15.61\% & 27.83\% & 0.42\% & 17.82\% & 55.53\% & 11.40\% & 54.91\% & 50.18\% & 0.41\% & 39.53\% & 25.91\% & 1.10\% & 23.29\% & 24.61\% & -0.45\% & 23.23\% \\
\cellcolor{AppBaselineCell}BiDANN & 58.97\% & 17.98\% & 58.93\% & 50.00\% & 0.00\% & 50.00\% & 68.87\% & 37.49\% & 68.72\% & 50.52\% & 1.18\% & 43.73\% & 40.25\% & 20.27\% & 40.33\% & 24.60\% & -0.66\% & 21.07\% \\
\cellcolor{AppBaselineCell}CTNet & 50.56\% & 1.13\% & 50.47\% & 50.26\% & 0.53\% & 49.16\% & 55.67\% & 11.96\% & 53.57\% & 50.76\% & 1.77\% & 40.69\% & 27.75\% & 3.77\% & 22.85\% & 24.93\% & -0.16\% & 20.20\% \\
\cellcolor{AppBaselineCell}DBConformer & 50.37\% & 0.76\% & 44.61\% & 49.34\% & -1.32\% & 42.70\% & 60.14\% & 21.00\% & 59.60\% & 49.93\% & -0.16\% & 37.09\% & 29.92\% & 6.51\% & 27.79\% & 25.11\% & 0.24\% & 18.96\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 50.68\% & 1.36\% & 31.48\% & 49.68\% & -0.63\% & 49.49\% & 63.15\% & 25.68\% & 62.45\% & 49.98\% & -0.05\% & 37.12\% & 25.56\% & 0.86\% & 16.92\% & 25.94\% & 1.59\% & 16.72\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 56.66\% & 13.18\% & 54.56\% & 49.23\% & -1.53\% & 48.45\% & 58.93\% & 17.64\% & 58.71\% & 47.82\% & -4.41\% & 47.75\% & 32.89\% & 10.18\% & 32.24\% & 25.86\% & 1.03\% & 24.77\% \\
\cellcolor{AppBaselineCell}EEGConformer & 54.00\% & 8.07\% & 51.99\% & 50.63\% & 1.27\% & 48.69\% & 59.01\% & 18.68\% & 58.32\% & 50.08\% & 0.18\% & 48.48\% & 30.28\% & 6.95\% & 27.02\% & 24.73\% & -0.12\% & 23.36\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 51.52\% & 3.05\% & 51.45\% & 50.79\% & 1.61\% & 33.19\% & 59.77\% & 20.17\% & 59.33\% & 0.46\% & 0.02\% & 0.46\% & 28.72\% & 5.02\% & 28.07\% & 26.81\% & 2.64\% & 26.19\% \\
\cellcolor{AppBaselineCell}EEGNeX & 53.81\% & 7.61\% & 53.78\% & 49.92\% & -0.16\% & 44.52\% & 59.04\% & 18.51\% & 58.82\% & 51.46\% & 4.91\% & 23.58\% & 33.46\% & 11.17\% & 33.41\% & 25.23\% & 0.36\% & 15.03\% \\
\cellcolor{AppBaselineCell}EEGNet & 50.22\% & 0.43\% & 34.74\% & 49.97\% & -0.05\% & 36.50\% & 52.54\% & 5.52\% & 45.69\% & 49.97\% & -0.06\% & 24.78\% & 25.16\% & 0.13\% & 20.21\% & 26.13\% & 1.74\% & 18.05\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 51.85\% & 3.66\% & 48.90\% & 49.15\% & -1.69\% & 46.54\% & 63.61\% & 27.67\% & 63.65\% & 50.95\% & 2.23\% & 40.58\% & 33.36\% & 11.17\% & 32.22\% & 24.98\% & -0.04\% & 11.25\% \\
\cellcolor{AppBaselineCell}FBCNet & 51.01\% & 2.01\% & 50.99\% & 50.42\% & 0.98\% & 24.88\% & 59.15\% & 18.79\% & 58.88\% & 50.85\% & 1.93\% & 45.04\% & 29.02\% & 5.32\% & 28.44\% & 25.48\% & 0.65\% & 23.73\% \\
\cellcolor{AppBaselineCell}HSLT & 50.51\% & 1.02\% & 50.51\% & 51.77\% & 3.54\% & 49.12\% & 50.00\% & 0.00\% & 35.80\% & 50.00\% & 0.00\% & 37.13\% & 25.00\% & 0.00\% & 8.73\% & 25.74\% & 1.28\% & 16.97\% \\
\cellcolor{AppBaselineCell}IFNet & 50.82\% & 1.65\% & 50.82\% & 50.90\% & 1.80\% & 50.87\% & 56.99\% & 14.63\% & 55.66\% & 51.46\% & 3.38\% & 42.41\% & 28.07\% & 4.21\% & 25.94\% & 26.24\% & 2.17\% & 20.56\% \\
\cellcolor{AppBaselineCell}MSCFormer & 49.92\% & -0.16\% & 37.00\% & 50.16\% & 0.32\% & 40.33\% & 54.93\% & 10.54\% & 51.30\% & 52.45\% & 5.62\% & 44.99\% & 26.78\% & 2.37\% & 21.39\% & 25.70\% & 1.13\% & 15.00\% \\
\cellcolor{AppBaselineCell}MSVTNet & 50.63\% & 1.27\% & 48.08\% & 50.26\% & 0.53\% & 44.95\% & 51.77\% & 3.87\% & 43.24\% & 50.40\% & 0.94\% & 40.71\% & 24.65\% & -0.53\% & 20.68\% & 25.00\% & -0.06\% & 19.02\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 67.72\% & 35.41\% & 67.70\% & 49.05\% & -1.90\% & 48.99\% & 73.79\% & 47.86\% & 73.91\% & 53.98\% & 8.56\% & 35.31\% & 48.03\% & 30.74\% & 48.14\% & 25.23\% & 0.51\% & 22.35\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 66.33\% & 32.68\% & 66.33\% & 50.00\% & 0.00\% & 33.33\% & 72.56\% & 45.24\% & 72.62\% & 50.33\% & 0.66\% & 50.31\% & 46.36\% & 28.57\% & 46.37\% & 25.00\% & 0.04\% & 24.85\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 53.05\% & 6.10\% & 53.03\% & 49.05\% & -1.90\% & 48.33\% & 59.79\% & 19.99\% & 59.67\% & 50.14\% & 0.33\% & 37.95\% & 31.88\% & 9.39\% & 31.81\% & 25.97\% & 1.52\% & 19.42\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 62.81\% & 25.64\% & 62.80\% & 50.87\% & 1.75\% & 50.31\% & 69.76\% & 39.81\% & 69.87\% & 53.92\% & 8.79\% & 49.63\% & 39.02\% & 18.31\% & 38.57\% & 26.02\% & 1.61\% & 20.80\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 61.27\% & 22.50\% & 61.20\% & 49.63\% & -0.74\% & 48.76\% & 67.87\% & 36.36\% & 68.01\% & 51.34\% & 3.08\% & 43.02\% & 40.55\% & 20.80\% & 40.59\% & 27.92\% & 3.89\% & 25.00\% \\
\cellcolor{AppBaselineCell}TSception & 60.38\% & 20.74\% & 60.36\% & 48.99\% & -2.01\% & 47.82\% & 70.30\% & 41.17\% & 70.48\% & 49.85\% & -0.31\% & 28.72\% & 39.94\% & 19.86\% & 39.99\% & 25.90\% & 0.97\% & 24.51\% \\
\cellcolor{AppBaselineCell}U-Sleep & 58.02\% & 15.95\% & 57.28\% & 49.07\% & -1.85\% & 41.26\% & 63.21\% & 26.27\% & 63.11\% & 51.64\% & 3.29\% & 51.64\% & 35.51\% & 13.84\% & 34.83\% & 26.71\% & 2.41\% & 23.90\% \\
\cellcolor{AppBaselineCell}YASA & 50.47\% & 0.94\% & 50.31\% & 49.97\% & -0.05\% & 46.76\% & 50.42\% & 0.94\% & 37.82\% & 49.94\% & -0.14\% & 37.15\% & 25.46\% & 0.71\% & 13.16\% & 26.25\% & 2.02\% & 20.74\% \\
\cellcolor{AppFMCell}BENDR & 50.00\% & 0.00\% & 33.85\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 30.67\% & 33.65\% & -30.79\% & 32.81\% & 25.00\% & 0.00\% & 10.96\% & 25.00\% & 0.00\% & 11.25\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 50.00\% & 0.00\% & 33.85\% & 46.88\% & -0.85\% & 31.78\% & 2.61\% & 0.28\% & 2.47\% & 49.92\% & -0.15\% & 24.77\% & 25.42\% & 0.49\% & 10.55\% & 24.96\% & -0.04\% & 8.50\% \\
\cellcolor{AppFMCell}CSBrain & 52.29\% & 4.65\% & 34.82\% & 35.21\% & -0.49\% & 19.17\% & 51.19\% & 5.93\% & 23.10\% & 44.83\% & -2.63\% & 21.30\% & 28.21\% & 4.14\% & 25.12\% & 28.46\% & 4.31\% & 20.33\% \\
\cellcolor{AppFMCell}CodeBrain & 50.79\% & 1.54\% & 40.77\% & 50.87\% & 1.75\% & 44.43\% & 56.52\% & 12.64\% & 55.50\% & 49.79\% & -0.49\% & 38.30\% & 26.07\% & 1.40\% & 16.25\% & 25.07\% & 0.12\% & 11.72\% \\
\cellcolor{AppFMCell}EEGMamba & 58.06\% & 16.07\% & 57.89\% & \textbf{52.43\%} & \textbf{4.87\%} & \textbf{52.03\%} & 70.09\% & 40.37\% & 70.17\% & 52.89\% & 5.64\% & 52.63\% & 42.15\% & 22.87\% & 42.18\% & 25.75\% & 0.84\% & 25.33\% \\
\cellcolor{AppFMCell}EEGPT & 62.76\% & 25.31\% & 61.51\% & 47.14\% & -5.71\% & 42.80\% & 90.05\% & 79.80\% & 89.90\% & 50.13\% & 0.28\% & 49.66\% & 51.04\% & 34.60\% & 50.52\% & 23.37\% & -2.13\% & 18.68\% \\
\cellcolor{AppFMCell}HEAR-base & 52.32\% & 4.64\% & 52.28\% & 50.00\% & 0.00\% & 33.33\% & 60.74\% & 21.90\% & 60.67\% & 50.82\% & 1.59\% & 50.52\% & 32.31\% & 9.46\% & 31.83\% & 25.21\% & 0.42\% & 24.19\% \\
\cellcolor{AppFMCell}HEAR-large & 53.26\% & 6.53\% & 53.26\% & 48.94\% & -2.12\% & 48.94\% & 61.42\% & 23.00\% & 61.47\% & 51.69\% & 3.32\% & 51.53\% & 31.71\% & 8.93\% & 31.70\% & 25.00\% & -0.04\% & 21.58\% \\
\cellcolor{AppFMCell}LEAD & 56.78\% & 13.53\% & 56.61\% & 51.16\% & 2.33\% & 50.40\% & 71.75\% & 43.40\% & 71.70\% & 51.99\% & 4.30\% & 49.96\% & 43.53\% & 24.31\% & 43.13\% & 26.74\% & 2.07\% & 25.81\% \\
\cellcolor{AppFMCell}LUNA-base & 55.79\% & 11.61\% & 55.68\% & 48.47\% & -3.07\% & 43.47\% & 67.38\% & 34.53\% & 67.24\% & 54.58\% & 8.03\% & 47.25\% & 34.72\% & 12.64\% & 34.40\% & 25.52\% & 0.91\% & 18.89\% \\
\cellcolor{AppFMCell}LUNA-huge & 50.00\% & 0.00\% & 32.81\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 35.80\% & 50.79\% & 1.50\% & 49.66\% & 25.00\% & 0.00\% & 10.96\% & 25.00\% & 0.00\% & 11.54\% \\
\cellcolor{AppFMCell}LUNA-large & 50.00\% & 0.00\% & 33.85\% & 50.00\% & 0.00\% & 33.33\% & 70.63\% & 41.12\% & 70.56\% & 51.27\% & 2.47\% & 50.90\% & 37.09\% & 15.91\% & 36.84\% & 27.22\% & 3.23\% & 25.65\% \\
\cellcolor{AppFMCell}LaBraM & 50.00\% & 0.00\% & 33.85\% & 50.00\% & 0.00\% & 33.33\% & 54.46\% & 9.10\% & 54.21\% & 50.00\% & 0.00\% & 37.13\% & 26.92\% & 2.48\% & 19.60\% & 25.89\% & 1.36\% & 19.10\% \\
\cellcolor{AppFMCell}MIRepNet & 53.75\% & 7.53\% & 53.35\% & 49.47\% & -1.06\% & 40.92\% & 57.28\% & 15.09\% & 56.55\% & 50.00\% & 0.00\% & 37.13\% & 31.37\% & 8.57\% & 29.28\% & 26.19\% & 1.80\% & 19.42\% \\
\cellcolor{AppFMCell}NeuroGPT & 55.50\% & 10.93\% & 54.66\% & 51.56\% & 3.12\% & 50.96\% & 58.32\% & 17.41\% & 57.09\% & 49.05\% & -1.82\% & 48.39\% & 32.69\% & 10.58\% & 29.21\% & 22.24\% & -3.25\% & 17.12\% \\
\cellcolor{AppFMCell}NeuroRVQ & \textbf{96.83\%} & \textbf{93.65\%} & \textbf{96.83\%} & 49.71\% & -0.58\% & 43.52\% & \textbf{99.17\%} & \textbf{98.30\%} & \textbf{99.15\%} & 41.08\% & -17.14\% & 40.71\% & \textbf{97.33\%} & \textbf{96.34\%} & \textbf{97.32\%} & 22.95\% & -2.69\% & 19.41\% \\
\cellcolor{AppFMCell}REVE-base & 58.28\% & 16.54\% & 58.22\% & 51.83\% & 3.65\% & 50.58\% & 78.49\% & 56.66\% & 78.32\% & 48.07\% & -4.13\% & 45.98\% & 52.92\% & 37.23\% & 52.99\% & 25.26\% & 0.39\% & 22.63\% \\
\cellcolor{AppFMCell}REVE-large & 50.53\% & 1.06\% & 50.45\% & 50.74\% & 1.48\% & 50.62\% & 55.63\% & 11.71\% & 54.55\% & 47.13\% & -5.89\% & 46.80\% & 29.82\% & 6.44\% & 29.21\% & 25.02\% & 0.03\% & 16.65\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 49.90\% & -0.21\% & 48.76\% & 50.26\% & 0.53\% & 36.18\% & 61.17\% & 22.28\% & 61.14\% & \textbf{54.80\%} & \textbf{9.41\%} & 27.08\% & 31.05\% & 8.11\% & 29.11\% & \textbf{30.01\%} & \textbf{6.49\%} & 20.15\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 48.64\% & 1.09\% & 31.90\% & 50.29\% & 0.58\% & 50.18\% & 54.92\% & 10.12\% & 54.39\% & 52.05\% & 3.55\% & 27.65\% & 26.27\% & 1.77\% & 18.83\% & 25.40\% & 0.51\% & 12.95\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 61.31\% & 22.55\% & 61.12\% & 50.00\% & 0.00\% & 40.02\% & 86.29\% & 72.71\% & 86.35\% & 50.58\% & 1.27\% & 47.60\% & 65.04\% & 53.92\% & 65.45\% & 26.59\% & 2.74\% & 21.69\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 49.56\% & -0.87\% & 47.20\% & 47.99\% & -4.02\% & 35.41\% & 90.93\% & 81.11\% & 90.54\% & 53.82\% & 7.94\% & 53.47\% & 45.92\% & 27.18\% & 39.31\% & 29.01\% & 5.70\% & \textbf{28.70\%} \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 50.23\% & 0.46\% & 50.19\% & 47.80\% & -4.39\% & 39.84\% & 92.51\% & 84.55\% & 92.27\% & 54.26\% & 8.58\% & \textbf{54.27\%} & 63.28\% & 50.11\% & 62.82\% & 24.34\% & -0.58\% & 22.00\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 49.89\% & -0.21\% & 44.01\% & 46.83\% & -6.35\% & 46.77\% & 92.19\% & 83.70\% & 91.84\% & 49.46\% & -1.08\% & 49.45\% & 64.74\% & 52.67\% & 64.63\% & 16.90\% & -10.69\% & 13.64\% \\
\cellcolor{AppFMCell}SleepGPT-large & 52.15\% & 4.31\% & 52.06\% & 49.76\% & -0.48\% & 49.68\% & 54.64\% & 9.59\% & 53.92\% & 50.45\% & 1.05\% & 41.99\% & 26.79\% & 2.45\% & 24.55\% & 25.43\% & 0.64\% & 17.70\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 55.03\% & 10.05\% & 55.02\% & 49.81\% & -0.37\% & 48.04\% & 61.93\% & 24.29\% & 61.91\% & 50.85\% & 1.69\% & 50.82\% & 35.10\% & 13.39\% & 34.93\% & 25.30\% & -0.02\% & 25.10\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 50.00\% & 0.00\% & 32.81\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 35.80\% & 50.00\% & 0.00\% & 29.05\% & 25.00\% & 0.00\% & 10.84\% & 24.80\% & -0.32\% & 17.89\% \\
\cellcolor{AppFMCell}mdJPT & 51.08\% & 2.14\% & 48.77\% & 50.00\% & 0.00\% & 33.33\% & 55.42\% & 11.76\% & 49.63\% & 50.00\% & 0.00\% & 37.13\% & 27.60\% & 3.53\% & 16.95\% & 25.37\% & 0.61\% & 15.38\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for KUL-AAD, EEGMat, and TUEV.}\label{tab:dense_matrix_table_i_2}\\
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{KUL-AAD}} & \multicolumn{6}{c}{\textbf{EEGMat}} & \multicolumn{6}{c}{\textbf{TUEV}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{KUL-AAD}} & \multicolumn{6}{c}{\textbf{EEGMat}} & \multicolumn{6}{c}{\textbf{TUEV}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 58.38\% & 16.82\% & 54.56\% & 58.04\% & 16.08\% & 56.79\% & 50.49\% & 1.40\% & 45.90\% & 49.93\% & -0.20\% & 43.72\% & 48.88\% & 46.39\% & 48.07\% & 39.23\% & 15.86\% & 26.63\% \\
\cellcolor{AppBaselineCell}ATCNet & 69.81\% & 39.61\% & 69.80\% & 60.96\% & 21.92\% & 60.90\% & 61.23\% & 26.96\% & 62.64\% & 50.97\% & 2.59\% & 48.23\% & 61.55\% & 72.99\% & 61.32\% & 69.84\% & \textbf{58.70\%} & 48.36\% \\
\cellcolor{AppBaselineCell}BiDANN & 79.11\% & 58.21\% & 79.09\% & 51.39\% & 2.78\% & 39.92\% & 57.55\% & 19.06\% & 57.99\% & 55.42\% & 10.94\% & 55.47\% & 74.44\% & 88.76\% & 76.47\% & 25.63\% & 31.24\% & 25.87\% \\
\cellcolor{AppBaselineCell}CTNet & 70.16\% & 40.36\% & 70.07\% & 62.15\% & 24.30\% & 62.12\% & 53.05\% & 8.58\% & 50.41\% & 50.90\% & 2.70\% & 45.00\% & 62.89\% & 74.91\% & 62.59\% & 68.93\% & 54.82\% & 44.74\% \\
\cellcolor{AppBaselineCell}DBConformer & 74.76\% & 49.52\% & 74.75\% & 58.91\% & 17.83\% & 57.12\% & 50.00\% & 0.00\% & 43.20\% & 50.00\% & 0.00\% & 43.00\% & 62.19\% & 73.30\% & 61.51\% & 64.26\% & 38.89\% & 36.41\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 71.13\% & 42.11\% & 69.24\% & 51.79\% & 3.59\% & 41.36\% & 60.34\% & 17.75\% & 58.22\% & 49.92\% & -0.24\% & 42.96\% & 29.47\% & 10.15\% & 22.97\% & 25.00\% & 0.00\% & 24.47\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 70.19\% & 40.44\% & 69.92\% & 55.67\% & 11.35\% & 51.64\% & 87.73\% & 72.61\% & 86.29\% & 60.92\% & 26.14\% & 62.19\% & 61.13\% & 72.33\% & 61.79\% & 27.22\% & 13.20\% & 28.52\% \\
\cellcolor{AppBaselineCell}EEGConformer & 79.14\% & 58.25\% & 79.10\% & 57.86\% & 15.73\% & 54.95\% & 85.33\% & 63.90\% & 81.83\% & 65.77\% & 26.87\% & 62.74\% & 65.39\% & 78.65\% & 64.49\% & 56.81\% & 28.48\% & 31.03\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 70.05\% & 39.97\% & 68.37\% & 50.18\% & 0.37\% & 34.10\% & 52.15\% & 5.72\% & 50.15\% & 47.05\% & -6.23\% & 46.77\% & 64.69\% & 78.31\% & 64.30\% & 61.86\% & 45.78\% & 38.45\% \\
\cellcolor{AppBaselineCell}EEGNeX & 80.37\% & 60.73\% & 80.36\% & 56.06\% & 12.13\% & 53.47\% & 62.00\% & 25.79\% & 62.76\% & 53.03\% & 7.87\% & 51.53\% & 68.69\% & 81.86\% & 70.21\% & 67.35\% & 53.40\% & 43.23\% \\
\cellcolor{AppBaselineCell}EEGNet & 62.38\% & 24.76\% & 62.31\% & 56.62\% & 13.24\% & 56.61\% & 51.02\% & 2.69\% & 48.64\% & 50.43\% & 1.09\% & 48.46\% & 52.26\% & 55.99\% & 51.75\% & 46.16\% & 5.44\% & 21.83\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 76.37\% & 52.76\% & 76.37\% & 53.23\% & 6.47\% & 44.60\% & 53.08\% & 3.16\% & 29.79\% & 49.35\% & -0.67\% & 25.27\% & 51.62\% & 57.22\% & 48.88\% & 33.55\% & 2.06\% & 12.86\% \\
\cellcolor{AppBaselineCell}FBCNet & 75.99\% & 51.97\% & 75.98\% & 59.61\% & 19.22\% & 59.19\% & 53.52\% & 10.04\% & 50.84\% & 50.18\% & 0.52\% & 44.22\% & 63.11\% & 75.17\% & 62.57\% & 70.32\% & 39.97\% & 39.96\% \\
\cellcolor{AppBaselineCell}HSLT & 52.08\% & 4.15\% & 48.02\% & 52.99\% & 5.98\% & 52.30\% & 50.00\% & 0.00\% & 43.20\% & 50.00\% & 0.00\% & 43.00\% & 25.00\% & 0.00\% & 11.95\% & 25.00\% & 0.00\% & 0.08\% \\
\cellcolor{AppBaselineCell}IFNet & 76.60\% & 53.23\% & 76.60\% & 58.70\% & 17.40\% & 57.37\% & 55.20\% & 14.40\% & 53.89\% & 50.43\% & 1.25\% & 45.04\% & 64.31\% & 77.31\% & 63.74\% & 70.51\% & 57.27\% & 49.65\% \\
\cellcolor{AppBaselineCell}MSCFormer & 69.85\% & 39.70\% & 69.84\% & 56.61\% & 13.22\% & 56.44\% & 50.00\% & 0.00\% & 43.20\% & 50.00\% & 0.00\% & 43.00\% & 60.16\% & 70.50\% & 59.74\% & 63.97\% & 45.44\% & 38.30\% \\
\cellcolor{AppBaselineCell}MSVTNet & 72.33\% & 44.61\% & 72.14\% & 58.12\% & 16.24\% & 57.45\% & 50.00\% & 0.00\% & 43.20\% & 50.00\% & 0.00\% & 43.00\% & 51.65\% & 56.43\% & 50.08\% & 35.42\% & 44.82\% & 34.08\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 86.87\% & 73.74\% & 86.87\% & 57.91\% & 15.83\% & 57.83\% & 89.80\% & 81.84\% & 90.92\% & 69.60\% & 44.96\% & 72.10\% & 73.33\% & 90.70\% & 73.93\% & 69.69\% & 56.26\% & 44.65\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 82.64\% & 65.28\% & 82.64\% & 58.61\% & 17.22\% & 58.38\% & 93.18\% & 84.08\% & 92.04\% & 68.42\% & 32.91\% & 66.15\% & 72.04\% & 90.30\% & 70.90\% & 51.88\% & 30.34\% & 33.21\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 63.00\% & 25.98\% & 62.97\% & 56.59\% & 13.18\% & 56.32\% & 56.02\% & 14.22\% & 56.30\% & 51.33\% & 3.85\% & 46.57\% & 59.27\% & 68.46\% & 59.05\% & 41.89\% & 21.26\% & 28.58\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 74.19\% & 48.33\% & 74.08\% & 59.76\% & 19.51\% & 59.74\% & 50.00\% & 0.00\% & 43.20\% & 68.15\% & 40.84\% & 70.12\% & 71.00\% & 88.88\% & 70.16\% & 50.49\% & 38.25\% & 35.66\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 82.80\% & 65.60\% & 82.80\% & 59.27\% & 18.55\% & 59.24\% & 56.96\% & 14.69\% & 57.26\% & 51.50\% & 4.29\% & 47.26\% & 65.66\% & 79.92\% & 65.33\% & \textbf{72.14\%} & 57.87\% & \textbf{49.95\%} \\
\cellcolor{AppBaselineCell}TSception & 85.45\% & 70.89\% & 85.44\% & 55.67\% & 11.36\% & 49.10\% & 71.74\% & 36.83\% & 67.82\% & 65.36\% & 26.27\% & 62.48\% & 66.73\% & 81.49\% & 66.09\% & 61.55\% & 40.61\% & 36.59\% \\
\cellcolor{AppBaselineCell}U-Sleep & 73.94\% & 47.85\% & 73.86\% & 58.11\% & 16.23\% & 56.69\% & 87.98\% & 72.97\% & 86.47\% & 69.25\% & 37.43\% & 68.70\% & 79.80\% & 91.25\% & 82.58\% & 37.72\% & 44.36\% & 37.05\% \\
\cellcolor{AppBaselineCell}YASA & 52.41\% & 4.81\% & 49.75\% & 54.20\% & 8.40\% & 53.73\% & 47.96\% & -4.33\% & 47.72\% & 50.17\% & 0.50\% & 43.47\% & 44.65\% & 43.62\% & 40.53\% & 45.11\% & 10.35\% & 22.56\% \\
\cellcolor{AppFMCell}BENDR & 50.00\% & 0.00\% & 33.18\% & 50.00\% & 0.00\% & 33.37\% & 85.13\% & 72.62\% & 86.30\% & 72.35\% & 39.46\% & 69.39\% & 69.12\% & 85.59\% & 68.38\% & 28.04\% & 14.45\% & 25.57\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 61.12\% & 22.18\% & 59.40\% & 50.40\% & 0.80\% & 47.58\% & 84.41\% & 70.51\% & 85.25\% & \textbf{81.99\%} & 51.71\% & 75.04\% & 87.54\% & 93.25\% & 88.13\% & 42.71\% & 25.62\% & 29.20\% \\
\cellcolor{AppFMCell}CSBrain & 73.84\% & 47.78\% & 73.30\% & 59.52\% & 19.06\% & 55.88\% & 90.46\% & 79.70\% & 89.85\% & 71.73\% & 34.29\% & 65.76\% & 82.91\% & 92.49\% & 85.66\% & 25.41\% & 33.12\% & 25.67\% \\
\cellcolor{AppFMCell}CodeBrain & 73.79\% & 47.60\% & 73.75\% & 60.07\% & 20.15\% & 59.85\% & 91.25\% & 79.26\% & 89.62\% & 75.70\% & 45.44\% & 72.42\% & 84.54\% & 94.44\% & 87.40\% & 26.29\% & 25.42\% & 26.13\% \\
\cellcolor{AppFMCell}EEGMamba & 85.01\% & 70.01\% & 85.00\% & 62.54\% & 25.08\% & 62.54\% & 64.31\% & 27.99\% & 63.98\% & 64.91\% & 32.35\% & 66.01\% & 72.00\% & 84.84\% & 73.39\% & 44.49\% & 31.21\% & 32.37\% \\
\cellcolor{AppFMCell}EEGPT & 60.51\% & 21.05\% & 59.86\% & 56.56\% & 13.10\% & 53.59\% & 74.14\% & 41.74\% & 70.45\% & 72.90\% & 35.30\% & 65.99\% & 79.79\% & 92.40\% & 82.71\% & 39.03\% & 35.55\% & 31.38\% \\
\cellcolor{AppFMCell}HEAR-base & 80.55\% & 61.07\% & 80.52\% & 63.14\% & 26.29\% & 63.13\% & 84.38\% & 68.87\% & 84.43\% & 70.31\% & 36.01\% & 67.67\% & 80.98\% & 92.78\% & 82.83\% & 50.99\% & 30.03\% & 32.38\% \\
\cellcolor{AppFMCell}HEAR-large & 82.23\% & 64.44\% & 82.21\% & 63.13\% & 26.25\% & 63.13\% & 88.03\% & 74.16\% & 87.08\% & 79.60\% & 53.27\% & 76.45\% & 79.85\% & 91.77\% & 81.19\% & 63.00\% & 32.59\% & 33.89\% \\
\cellcolor{AppFMCell}LEAD & 85.36\% & 70.73\% & 85.37\% & 60.96\% & 21.94\% & 59.28\% & 96.02\% & 90.66\% & 95.33\% & 79.46\% & \textbf{62.34\%} & \textbf{81.13\%} & 84.05\% & 94.52\% & 86.73\% & 44.18\% & 46.11\% & 33.44\% \\
\cellcolor{AppFMCell}LUNA-base & 85.25\% & 70.49\% & 85.24\% & 62.45\% & 24.91\% & 61.99\% & 78.16\% & 50.31\% & 74.94\% & 69.01\% & 33.32\% & 66.24\% & 85.28\% & 92.16\% & 85.75\% & 36.64\% & 31.27\% & 31.57\% \\
\cellcolor{AppFMCell}LUNA-huge & 50.00\% & 0.00\% & 33.18\% & 50.00\% & 0.00\% & 33.29\% & 74.90\% & 49.55\% & 74.78\% & 67.80\% & 28.39\% & 62.82\% & 71.22\% & 89.59\% & 70.45\% & 39.76\% & 41.95\% & 37.23\% \\
\cellcolor{AppFMCell}LUNA-large & 83.99\% & 67.93\% & 83.93\% & 58.61\% & 17.25\% & 54.07\% & 78.90\% & 53.43\% & 76.62\% & 65.42\% & 24.83\% & 61.09\% & 80.29\% & 90.69\% & 80.98\% & 48.07\% & 29.89\% & 31.17\% \\
\cellcolor{AppFMCell}LaBraM & 50.00\% & 0.00\% & 33.18\% & 50.00\% & 0.00\% & 33.29\% & 69.67\% & 39.14\% & 69.57\% & 63.10\% & 23.93\% & 61.74\% & 69.93\% & 87.26\% & 69.29\% & 52.78\% & 32.03\% & 33.83\% \\
\cellcolor{AppFMCell}MIRepNet & 74.60\% & 49.17\% & 74.53\% & 62.26\% & 24.51\% & 60.82\% & 50.00\% & 0.00\% & 43.20\% & 50.00\% & 0.00\% & 43.00\% & 25.00\% & 0.00\% & 14.55\% & 25.00\% & 0.00\% & 24.47\% \\
\cellcolor{AppFMCell}NeuroGPT & 78.90\% & 57.73\% & 78.72\% & 61.78\% & 23.58\% & 59.38\% & 86.07\% & 67.54\% & 83.72\% & 67.31\% & 40.30\% & 69.65\% & 66.45\% & 80.54\% & 65.58\% & 54.44\% & 18.04\% & 27.47\% \\
\cellcolor{AppFMCell}NeuroRVQ & 87.79\% & 75.58\% & 87.79\% & 60.94\% & 21.88\% & 60.81\% & 50.00\% & 0.00\% & 43.20\% & 50.00\% & 0.00\% & 43.00\% & 25.00\% & 0.00\% & 14.55\% & 25.00\% & 0.00\% & 24.47\% \\
\cellcolor{AppFMCell}REVE-base & 60.27\% & 20.57\% & 59.90\% & 61.31\% & 22.63\% & 61.31\% & 95.36\% & 86.31\% & 93.14\% & 67.33\% & 29.31\% & 63.93\% & 81.23\% & 94.20\% & 84.38\% & 37.85\% & 31.18\% & 27.00\% \\
\cellcolor{AppFMCell}REVE-large & 50.14\% & 0.28\% & 34.13\% & 57.91\% & 15.82\% & 57.74\% & 57.23\% & 11.60\% & 54.30\% & 55.51\% & 9.99\% & 54.68\% & 63.72\% & 69.58\% & 64.78\% & 72.09\% & 35.94\% & 39.87\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 93.70\% & 87.42\% & 93.71\% & 57.26\% & 14.52\% & 54.93\% & 65.81\% & 24.67\% & 60.71\% & 69.75\% & 34.66\% & 66.92\% & \textbf{92.13\%} & 96.55\% & 91.55\% & 48.92\% & 29.23\% & 25.83\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 52.33\% & 4.64\% & 46.74\% & 52.06\% & 4.13\% & 44.77\% & 65.76\% & 21.58\% & 56.56\% & 64.08\% & 25.72\% & 62.64\% & 86.37\% & 95.25\% & 87.71\% & 40.66\% & 36.59\% & 29.19\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & \textbf{95.79\%} & \textbf{91.57\%} & \textbf{95.78\%} & 59.98\% & 19.96\% & 58.41\% & \textbf{97.25\%} & 92.92\% & 96.46\% & 66.82\% & 26.96\% & 62.15\% & 91.61\% & \textbf{97.41\%} & \textbf{92.62\%} & 24.36\% & 32.49\% & 24.59\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 50.00\% & 0.00\% & 33.49\% & 50.00\% & 0.00\% & 33.29\% & 77.40\% & 53.27\% & 76.62\% & 65.57\% & 33.53\% & 66.64\% & 70.79\% & 85.19\% & 71.70\% & 64.20\% & 38.55\% & 35.77\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 54.40\% & 8.78\% & 52.72\% & 52.81\% & 5.62\% & 51.40\% & 79.49\% & 60.85\% & 80.41\% & 72.26\% & 48.12\% & 73.95\% & 74.03\% & 85.21\% & 75.53\% & 66.08\% & 35.58\% & 35.82\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 54.39\% & 8.77\% & 54.18\% & 52.43\% & 4.86\% & 52.25\% & 80.66\% & 60.00\% & 79.99\% & 71.90\% & 44.69\% & 72.34\% & 72.62\% & 84.07\% & 74.35\% & 65.74\% & 19.52\% & 31.81\% \\
\cellcolor{AppFMCell}SleepGPT-large & 55.00\% & 9.99\% & 54.18\% & 52.56\% & 5.12\% & 51.41\% & 73.13\% & 47.24\% & 73.61\% & 59.09\% & 16.78\% & 58.20\% & 57.12\% & 63.24\% & 56.36\% & 60.51\% & 26.20\% & 31.25\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 68.85\% & 37.73\% & 68.81\% & 58.04\% & 16.07\% & 58.01\% & 70.57\% & 42.66\% & 71.31\% & 64.45\% & 33.47\% & 66.21\% & 65.97\% & 75.39\% & 67.25\% & 40.47\% & 35.16\% & 33.07\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 84.96\% & 69.90\% & 84.95\% & 56.54\% & 13.08\% & 55.62\% & 96.72\% & \textbf{94.07\%} & \textbf{97.04\%} & 76.94\% & 51.24\% & 75.58\% & 89.92\% & 97.19\% & 92.21\% & 50.55\% & 37.39\% & 28.46\% \\
\cellcolor{AppFMCell}mdJPT & 84.42\% & 68.83\% & 84.41\% & \textbf{65.85\%} & \textbf{31.70\%} & \textbf{65.63\%} & 50.00\% & 0.00\% & 43.20\% & 50.00\% & 0.00\% & 43.00\% & 25.00\% & 0.00\% & 14.46\% & 25.00\% & 0.00\% & 0.08\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for TUEV and TUSL.}\label{tab:dense_matrix_table_i_3}\\
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{TUEV}} & \multicolumn{12}{c}{\textbf{TUSL}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{TUEV}} & \multicolumn{12}{c}{\textbf{TUSL}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 63.80\% & 30.79\% & 61.96\% & 55.70\% & 1.65\% & 9.15\% & 50.00\% & 0.00\% & 34.07\% & 50.00\% & 0.00\% & 33.59\% & 41.72\% & 11.56\% & 32.13\% & 44.03\% & 13.93\% & 31.20\% \\
\cellcolor{AppBaselineCell}ATCNet & 90.07\% & 78.95\% & 89.46\% & 91.90\% & \textbf{67.63\%} & \textbf{83.78\%} & 53.81\% & 7.42\% & 44.73\% & 51.82\% & 3.60\% & 43.54\% & 43.70\% & 15.50\% & 43.19\% & 36.79\% & 4.48\% & 32.46\% \\
\cellcolor{AppBaselineCell}BiDANN & 93.86\% & 88.03\% & 94.01\% & 92.10\% & 40.37\% & 69.37\% & 76.86\% & 53.49\% & 76.64\% & 62.87\% & 25.68\% & 62.35\% & 67.01\% & 50.54\% & 66.80\% & 22.81\% & -9.88\% & 16.05\% \\
\cellcolor{AppBaselineCell}CTNet & 89.95\% & 79.68\% & 89.84\% & 90.11\% & 56.73\% & 78.24\% & 61.85\% & 23.59\% & 61.62\% & 49.76\% & -0.48\% & 41.97\% & 35.02\% & 2.30\% & 26.78\% & 35.74\% & 2.45\% & 20.05\% \\
\cellcolor{AppBaselineCell}DBConformer & 89.70\% & 79.34\% & 89.67\% & 92.29\% & 52.93\% & 76.21\% & 65.91\% & 31.22\% & 62.67\% & 50.00\% & 0.00\% & 33.59\% & 36.40\% & 4.34\% & 23.00\% & 33.33\% & 0.00\% & 11.65\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 50.00\% & 0.00\% & 29.09\% & 50.00\% & 0.00\% & 48.95\% & 63.32\% & 26.19\% & 60.50\% & 63.42\% & 26.68\% & 61.05\% & 40.10\% & 10.92\% & 30.90\% & 34.87\% & 3.74\% & 23.31\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 87.69\% & 71.86\% & 85.68\% & 68.98\% & 49.90\% & 74.86\% & 61.29\% & 21.99\% & 53.79\% & 56.58\% & 13.03\% & 46.69\% & 60.78\% & 41.57\% & 60.45\% & 23.14\% & -8.81\% & 19.15\% \\
\cellcolor{AppBaselineCell}EEGConformer & 90.97\% & 83.07\% & 91.52\% & 89.82\% & 33.59\% & 65.51\% & 66.02\% & 31.37\% & 61.95\% & 54.62\% & 9.15\% & 44.09\% & 40.99\% & 10.73\% & 31.90\% & 32.35\% & -1.40\% & 16.27\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 90.88\% & 80.91\% & 90.45\% & 90.92\% & 48.70\% & 49.43\% & 50.81\% & 1.56\% & 34.36\% & 50.75\% & 1.48\% & 36.63\% & 40.45\% & 10.22\% & 35.88\% & 31.96\% & -0.74\% & 20.43\% \\
\cellcolor{AppBaselineCell}EEGNeX & 92.26\% & 83.92\% & 91.95\% & 93.17\% & 53.11\% & 76.29\% & 49.47\% & -1.09\% & 39.99\% & 50.80\% & 1.62\% & 35.99\% & 54.29\% & 31.31\% & 54.45\% & 31.21\% & -0.48\% & 26.81\% \\
\cellcolor{AppBaselineCell}EEGNet & 81.82\% & 62.51\% & 81.21\% & 69.31\% & 7.86\% & 30.67\% & 45.77\% & -8.60\% & 42.01\% & 48.62\% & -2.79\% & 41.95\% & 36.50\% & 5.02\% & 26.44\% & 33.51\% & 0.19\% & 19.09\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 87.55\% & 75.06\% & 87.53\% & 87.36\% & 47.30\% & 73.38\% & 50.00\% & 0.00\% & 34.07\% & 50.00\% & 0.00\% & 33.59\% & 33.33\% & 0.00\% & 16.46\% & 33.33\% & 0.00\% & 11.65\% \\
\cellcolor{AppBaselineCell}FBCNet & 91.24\% & 82.34\% & 91.17\% & 85.59\% & 32.41\% & 65.14\% & 44.47\% & -11.36\% & 33.89\% & 50.00\% & 0.00\% & 33.59\% & 44.38\% & 16.36\% & 44.57\% & 36.06\% & 1.17\% & 25.30\% \\
\cellcolor{AppBaselineCell}HSLT & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 34.07\% & 50.00\% & 0.00\% & 33.59\% & 33.33\% & 0.00\% & 16.46\% & 33.33\% & 0.00\% & 11.65\% \\
\cellcolor{AppBaselineCell}IFNet & 91.23\% & 82.75\% & 91.37\% & 92.12\% & 59.61\% & 53.54\% & 63.10\% & 25.86\% & 61.54\% & 52.65\% & 5.29\% & 52.26\% & 47.88\% & 20.93\% & 47.30\% & 35.55\% & 2.50\% & 30.19\% \\
\cellcolor{AppBaselineCell}MSCFormer & 89.31\% & 77.85\% & 88.92\% & 89.50\% & 44.56\% & 71.83\% & 55.31\% & 10.37\% & 48.75\% & 51.55\% & 3.07\% & 36.43\% & 41.95\% & 12.20\% & 35.03\% & 33.60\% & 0.72\% & 14.30\% \\
\cellcolor{AppBaselineCell}MSVTNet & 85.45\% & 68.96\% & 84.39\% & 88.27\% & 55.58\% & 77.68\% & 49.39\% & -1.20\% & 43.22\% & 48.70\% & -2.58\% & 39.05\% & 47.84\% & 21.95\% & 47.72\% & 24.82\% & -9.16\% & 20.98\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 96.66\% & 93.62\% & 96.81\% & 88.65\% & 51.02\% & 75.31\% & 73.00\% & 45.51\% & 72.06\% & 50.03\% & 0.06\% & 48.04\% & 65.65\% & 48.16\% & 65.65\% & 33.56\% & 1.14\% & 30.65\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 95.32\% & 91.20\% & 95.60\% & 90.05\% & 42.74\% & 70.81\% & 60.43\% & 21.01\% & 60.03\% & 50.00\% & 0.00\% & 33.59\% & 62.41\% & 43.43\% & 59.85\% & 39.62\% & 10.55\% & 31.06\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 87.12\% & 75.00\% & 87.49\% & 86.00\% & 24.02\% & 59.48\% & 42.99\% & -14.09\% & 42.55\% & 52.53\% & 5.06\% & 52.52\% & 41.80\% & 12.49\% & 41.56\% & 33.32\% & 0.05\% & 12.74\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 95.18\% & 90.54\% & 95.27\% & 92.50\% & 54.77\% & 77.17\% & 72.94\% & 45.45\% & 72.17\% & 57.41\% & 14.77\% & 56.57\% & 51.64\% & 27.38\% & 52.26\% & 41.07\% & 9.92\% & 26.95\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 91.50\% & 81.94\% & 90.96\% & 89.14\% & 66.12\% & 83.04\% & 63.54\% & 26.51\% & 59.01\% & 56.27\% & 12.48\% & 55.03\% & 56.16\% & 33.40\% & 55.78\% & 35.76\% & 3.97\% & 29.88\% \\
\cellcolor{AppBaselineCell}TSception & 92.42\% & 84.97\% & 92.48\% & 93.79\% & 58.87\% & 79.28\% & 49.19\% & -1.67\% & 33.70\% & 50.00\% & 0.00\% & 33.59\% & 43.31\% & 15.71\% & 36.35\% & 33.33\% & 0.00\% & 17.39\% \\
\cellcolor{AppBaselineCell}U-Sleep & 96.71\% & 93.62\% & 96.81\% & 94.29\% & 64.32\% & 82.07\% & 87.40\% & 74.93\% & 87.46\% & 68.12\% & 36.31\% & 67.85\% & 76.72\% & 64.16\% & 75.99\% & 31.61\% & 0.44\% & 26.03\% \\
\cellcolor{AppBaselineCell}YASA & 79.29\% & 58.79\% & 79.39\% & 83.65\% & 16.98\% & 53.66\% & 64.88\% & 29.32\% & 62.80\% & 56.43\% & 12.77\% & 51.92\% & 35.15\% & 3.23\% & 27.83\% & 46.72\% & 17.80\% & 34.15\% \\
\cellcolor{AppFMCell}BENDR & 91.67\% & 83.56\% & 91.78\% & 82.28\% & 31.65\% & 64.95\% & 62.93\% & 25.62\% & 62.05\% & 41.95\% & -16.09\% & 41.95\% & 48.47\% & 23.90\% & 46.42\% & 35.75\% & -1.31\% & 32.73\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 96.69\% & 93.53\% & 96.76\% & 87.63\% & 38.28\% & 68.43\% & 79.59\% & 59.64\% & 79.54\% & 76.62\% & 53.08\% & 76.12\% & 79.85\% & 69.17\% & 79.93\% & 61.87\% & 39.50\% & 56.15\% \\
\cellcolor{AppFMCell}CSBrain & 97.58\% & 95.32\% & 97.66\% & 83.54\% & 61.42\% & 80.71\% & 84.93\% & 69.93\% & 84.96\% & 65.85\% & 31.46\% & 62.22\% & 83.68\% & 75.69\% & 83.92\% & 57.99\% & 32.74\% & 53.02\% \\
\cellcolor{AppFMCell}CodeBrain & 97.18\% & 94.34\% & 97.17\% & 88.50\% & 43.43\% & 71.26\% & 87.51\% & 74.99\% & 87.49\% & 75.18\% & 50.08\% & 73.48\% & 84.73\% & 77.35\% & 85.07\% & \textbf{69.53\%} & \textbf{51.72\%} & \textbf{69.51\%} \\
\cellcolor{AppFMCell}EEGMamba & 94.82\% & 89.75\% & 94.87\% & 90.41\% & 30.13\% & 42.19\% & 83.20\% & 66.56\% & 83.26\% & 65.42\% & 30.64\% & 62.43\% & 70.58\% & 56.19\% & 71.16\% & 37.35\% & 7.24\% & 29.48\% \\
\cellcolor{AppFMCell}EEGPT & 97.29\% & 94.44\% & 97.22\% & 92.67\% & 49.16\% & 74.20\% & 79.00\% & 58.17\% & 79.05\% & 58.00\% & 15.89\% & 53.64\% & 69.30\% & 52.85\% & 67.40\% & 45.02\% & 13.27\% & 44.47\% \\
\cellcolor{AppFMCell}HEAR-base & 96.68\% & 93.34\% & 96.67\% & 90.26\% & 39.30\% & 68.86\% & 90.96\% & 81.70\% & 90.83\% & 67.36\% & 34.51\% & 64.92\% & 84.27\% & 76.53\% & 84.52\% & 29.58\% & -1.91\% & 28.46\% \\
\cellcolor{AppFMCell}HEAR-large & 96.69\% & 93.62\% & 96.81\% & 91.36\% & 60.88\% & 80.35\% & 91.66\% & 83.31\% & 91.66\% & 73.54\% & 46.88\% & 72.55\% & 83.30\% & 74.91\% & 83.34\% & 34.19\% & 2.50\% & 29.94\% \\
\cellcolor{AppFMCell}LEAD & 96.96\% & 94.31\% & 97.16\% & 94.06\% & 47.02\% & 72.99\% & 87.40\% & 74.93\% & 87.46\% & \textbf{78.24\%} & \textbf{56.25\%} & \textbf{77.46\%} & 84.01\% & 75.77\% & 84.04\% & 52.20\% & 33.07\% & 52.70\% \\
\cellcolor{AppFMCell}LUNA-base & 95.97\% & 91.67\% & 95.84\% & 91.33\% & 52.03\% & 75.76\% & 89.93\% & 79.96\% & 89.97\% & 65.39\% & 30.60\% & 62.91\% & 82.27\% & 73.31\% & 82.15\% & 38.45\% & 10.01\% & 36.98\% \\
\cellcolor{AppFMCell}LUNA-huge & 95.08\% & 90.25\% & 95.12\% & 91.84\% & 49.24\% & 74.27\% & 82.29\% & 64.82\% & 82.35\% & 70.10\% & 39.96\% & 67.91\% & 73.38\% & 59.76\% & 73.76\% & 28.16\% & -1.48\% & 29.07\% \\
\cellcolor{AppFMCell}LUNA-large & 95.35\% & 90.66\% & 95.33\% & 91.84\% & 49.24\% & 74.27\% & 89.35\% & 78.39\% & 89.16\% & 60.42\% & 20.66\% & 54.45\% & 78.62\% & 68.18\% & 78.74\% & 30.34\% & -1.14\% & 28.18\% \\
\cellcolor{AppFMCell}LaBraM & 95.19\% & 90.63\% & 95.31\% & 89.53\% & 51.25\% & 75.40\% & 78.06\% & 55.47\% & 77.04\% & 73.49\% & 46.83\% & 72.93\% & 76.92\% & 65.56\% & 77.37\% & 55.92\% & 33.23\% & 54.93\% \\
\cellcolor{AppFMCell}MIRepNet & 50.00\% & 0.00\% & 37.10\% & 50.00\% & 0.00\% & 3.97\% & 50.00\% & 0.00\% & 32.58\% & 50.00\% & 0.00\% & 33.07\% & 33.33\% & 0.00\% & 16.46\% & 33.33\% & 0.00\% & 11.65\% \\
\cellcolor{AppFMCell}NeuroGPT & 93.26\% & 87.44\% & 93.72\% & 88.17\% & 36.93\% & 67.63\% & 81.31\% & 63.05\% & 81.33\% & 71.73\% & 43.49\% & 71.73\% & 50.63\% & 25.23\% & 50.39\% & 34.60\% & 0.68\% & 27.09\% \\
\cellcolor{AppFMCell}NeuroRVQ & 50.00\% & 0.00\% & 29.09\% & 50.00\% & 0.00\% & 3.97\% & 50.00\% & 0.00\% & 34.07\% & 50.00\% & 0.00\% & 33.07\% & 33.33\% & 0.00\% & 15.60\% & 33.33\% & 0.00\% & 11.65\% \\
\cellcolor{AppFMCell}REVE-base & 96.28\% & 92.45\% & 96.23\% & 79.24\% & 50.56\% & 75.26\% & \textbf{92.41\%} & \textbf{84.96\%} & \textbf{92.47\%} & 76.90\% & 53.76\% & 76.85\% & \textbf{89.08\%} & \textbf{84.05\%} & \textbf{89.46\%} & 43.76\% & 17.51\% & 42.76\% \\
\cellcolor{AppFMCell}REVE-large & 86.48\% & 72.96\% & 86.48\% & 86.05\% & 31.14\% & 64.31\% & 60.12\% & 20.18\% & 59.99\% & 69.44\% & 38.86\% & 69.40\% & 43.50\% & 15.01\% & 43.80\% & 33.07\% & 1.16\% & 31.98\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 97.99\% & 96.31\% & 98.15\% & 87.55\% & 34.06\% & 65.97\% & 79.06\% & 58.22\% & 79.10\% & 53.26\% & 6.58\% & 44.70\% & 34.51\% & 1.59\% & 25.54\% & 30.76\% & -2.19\% & 16.19\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 97.71\% & 95.33\% & 97.67\% & 87.30\% & 33.00\% & 65.36\% & 71.86\% & 43.52\% & 71.64\% & 54.87\% & 9.75\% & 54.86\% & 44.44\% & 14.91\% & 41.59\% & 33.93\% & 0.96\% & 18.80\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & \textbf{98.27\%} & \textbf{96.81\%} & \textbf{98.40\%} & 93.84\% & 51.60\% & 75.47\% & 83.26\% & 66.59\% & 83.29\% & 70.30\% & 40.52\% & 69.99\% & 82.03\% & 73.15\% & 82.50\% & 48.66\% & 28.54\% & 45.44\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 94.57\% & 89.07\% & 94.54\% & 92.10\% & 40.37\% & 69.37\% & 87.68\% & 75.07\% & 87.49\% & 77.90\% & 55.51\% & 76.68\% & 74.54\% & 61.60\% & 74.43\% & 37.33\% & 9.78\% & 37.93\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 95.50\% & 91.14\% & 95.57\% & 80.79\% & 48.96\% & 74.42\% & 88.43\% & 76.69\% & 88.33\% & 74.78\% & 49.29\% & 73.22\% & 75.53\% & 63.18\% & 75.54\% & 40.26\% & 13.59\% & 40.55\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 94.63\% & 89.26\% & 94.63\% & 91.56\% & 41.88\% & 70.26\% & 88.32\% & 76.64\% & 88.32\% & 74.79\% & 49.30\% & 73.12\% & 72.96\% & 58.54\% & 72.18\% & 44.47\% & 17.70\% & 42.90\% \\
\cellcolor{AppFMCell}SleepGPT-large & 87.06\% & 74.89\% & 87.43\% & 88.51\% & 24.79\% & 59.68\% & 79.28\% & 58.40\% & 79.17\% & 75.18\% & 50.07\% & 73.58\% & 61.44\% & 41.57\% & 61.08\% & 39.70\% & 9.50\% & 37.94\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 90.10\% & 80.13\% & 90.07\% & 93.18\% & 46.77\% & 72.89\% & 88.49\% & 76.72\% & 88.33\% & 72.40\% & 44.58\% & 71.04\% & 79.65\% & 69.09\% & 79.59\% & 44.58\% & 16.19\% & 41.34\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 97.26\% & 94.81\% & 97.41\% & \textbf{94.59\%} & 58.15\% & 78.89\% & 91.60\% & 83.30\% & 91.65\% & 70.77\% & 41.39\% & 69.92\% & 88.83\% & 83.28\% & 88.98\% & 45.48\% & 18.60\% & 44.22\% \\
\cellcolor{AppFMCell}mdJPT & 50.00\% & 0.00\% & 37.24\% & 50.00\% & 0.00\% & 3.97\% & 50.00\% & 0.00\% & 32.58\% & 50.00\% & 0.00\% & 33.07\% & 33.33\% & 0.00\% & 17.89\% & 33.33\% & 0.00\% & 17.39\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for ERP-BCI, Kaggle-INRIA, and FACED.}\label{tab:dense_matrix_table_i_4}\\
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{ERP-BCI}} & \multicolumn{6}{c}{\textbf{Kaggle-INRIA}} & \multicolumn{6}{c}{\textbf{FACED}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{ERP-BCI}} & \multicolumn{6}{c}{\textbf{Kaggle-INRIA}} & \multicolumn{6}{c}{\textbf{FACED}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 51.25\% & 2.64\% & 34.19\% & 49.95\% & -0.16\% & 45.22\% & 51.68\% & 3.73\% & 51.07\% & 48.27\% & -2.17\% & 45.61\% & 11.74\% & 1.43\% & 6.55\% & 10.94\% & 0.40\% & 6.30\% \\
\cellcolor{AppBaselineCell}ATCNet & - & - & - & - & - & - & - & - & - & - & - & - & 30.69\% & 22.31\% & 30.46\% & 27.04\% & 18.24\% & 26.40\% \\
\cellcolor{AppBaselineCell}BiDANN & 59.06\% & 22.78\% & 60.67\% & 59.03\% & 23.24\% & 60.77\% & 62.39\% & 25.93\% & 62.85\% & 62.74\% & 20.70\% & 59.87\% & 29.73\% & 21.18\% & 29.37\% & 22.58\% & 12.77\% & 22.29\% \\
\cellcolor{AppBaselineCell}CTNet & 59.51\% & 26.98\% & 61.86\% & 60.80\% & 30.38\% & 63.75\% & 60.45\% & 24.21\% & 60.82\% & 57.22\% & 16.37\% & 58.00\% & 33.78\% & 25.76\% & 33.64\% & 31.34\% & 22.74\% & 31.55\% \\
\cellcolor{AppBaselineCell}DBConformer & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 50.00\% & 0.00\% & 40.74\% & 50.00\% & 0.00\% & 45.77\% & 15.93\% & 5.41\% & 9.65\% & 13.50\% & 2.75\% & 6.71\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 55.57\% & 12.09\% & 55.60\% & 59.73\% & 16.01\% & 57.56\% & 38.85\% & 31.08\% & 36.78\% & 34.51\% & 25.97\% & 33.41\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 61.04\% & 29.86\% & 63.78\% & 61.68\% & 31.39\% & 64.65\% & 61.14\% & 23.18\% & 61.50\% & 59.07\% & 16.31\% & 58.02\% & 22.07\% & 12.12\% & 18.97\% & 19.40\% & 8.79\% & 12.34\% \\
\cellcolor{AppBaselineCell}EEGConformer & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 61.04\% & 23.09\% & 61.43\% & 57.98\% & 18.80\% & 59.09\% & 50.11\% & 43.72\% & 50.01\% & 46.30\% & 39.31\% & 46.27\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 64.23\% & 36.62\% & 67.60\% & 64.22\% & 36.69\% & 67.63\% & 61.50\% & 26.77\% & 62.04\% & 60.79\% & 26.22\% & 62.72\% & 35.10\% & 26.84\% & 34.58\% & 30.73\% & 21.94\% & 30.41\% \\
\cellcolor{AppBaselineCell}EEGNeX & 62.12\% & 33.14\% & 65.39\% & 63.21\% & 36.14\% & 66.97\% & 63.10\% & 30.28\% & 63.99\% & 61.34\% & 25.28\% & 62.52\% & 42.38\% & 34.96\% & 42.20\% & 36.65\% & 28.55\% & 36.62\% \\
\cellcolor{AppBaselineCell}EEGNet & 40.63\% & 0.89\% & 20.59\% & 49.35\% & 0.59\% & 22.55\% & 56.34\% & 10.91\% & 53.86\% & 66.15\% & 21.42\% & 58.75\% & 37.49\% & 29.85\% & 37.42\% & 31.90\% & 23.60\% & 31.88\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 50.00\% & 0.00\% & 14.95\% & 50.00\% & 0.00\% & 14.81\% & 50.00\% & 0.00\% & 40.74\% & 50.00\% & 0.00\% & 45.77\% & 12.78\% & 2.28\% & 5.06\% & 14.06\% & 4.05\% & 5.76\% \\
\cellcolor{AppBaselineCell}FBCNet & 55.75\% & 17.10\% & 56.15\% & 56.26\% & 18.29\% & 57.03\% & 56.54\% & 16.08\% & 55.09\% & 58.60\% & 19.38\% & 59.53\% & 19.17\% & 9.38\% & 18.16\% & 17.75\% & 7.77\% & 16.76\% \\
\cellcolor{AppBaselineCell}HSLT & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 50.72\% & 0.93\% & 29.40\% & 50.00\% & 0.00\% & 13.49\% & 11.11\% & 0.00\% & 2.19\% & 11.11\% & 0.00\% & 2.17\% \\
\cellcolor{AppBaselineCell}IFNet & 50.24\% & 0.92\% & 23.82\% & 49.88\% & -0.09\% & 23.44\% & 53.69\% & 9.52\% & 49.77\% & 51.44\% & 4.24\% & 49.98\% & 31.16\% & 22.66\% & 31.15\% & 26.16\% & 17.05\% & 26.16\% \\
\cellcolor{AppBaselineCell}MSCFormer & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 50.00\% & 0.00\% & 40.74\% & 50.00\% & 0.00\% & 45.77\% & 15.68\% & 5.30\% & 9.87\% & 14.44\% & 3.94\% & 7.05\% \\
\cellcolor{AppBaselineCell}MSVTNet & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 53.37\% & 8.09\% & 51.57\% & 51.75\% & 5.15\% & 50.50\% & 11.88\% & 0.93\% & 7.30\% & 11.81\% & 1.09\% & 8.32\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 47.22\% & 1.99\% & 22.92\% & 45.97\% & 1.01\% & 22.59\% & 59.01\% & 20.94\% & 59.06\% & 48.97\% & -1.77\% & 48.79\% & 39.23\% & 31.88\% & 39.02\% & 32.05\% & 23.38\% & 31.99\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 54.28\% & 8.90\% & 54.43\% & 56.58\% & 13.65\% & 56.80\% & 62.21\% & 25.75\% & 62.71\% & 56.81\% & 14.58\% & 57.23\% & 27.86\% & 19.28\% & 26.79\% & 22.28\% & 12.67\% & 21.55\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 71.03\% & 45.47\% & 72.68\% & 70.36\% & 45.49\% & 72.63\% & 63.21\% & 28.23\% & 63.87\% & 64.75\% & 27.01\% & 63.43\% & 27.40\% & 18.16\% & 27.15\% & 23.66\% & 14.01\% & 23.48\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 49.94\% & -0.19\% & 45.15\% & 50.19\% & 0.63\% & 45.79\% & 53.33\% & 8.32\% & 50.38\% & 50.26\% & 0.86\% & 46.39\% & 21.45\% & 11.67\% & 19.67\% & 17.61\% & 7.09\% & 16.47\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 49.98\% & -0.05\% & 45.26\% & 50.01\% & 0.03\% & 45.69\% & 51.74\% & 4.44\% & 47.41\% & 50.85\% & 2.74\% & 48.02\% & 17.39\% & 7.20\% & 11.80\% & 15.66\% & 4.74\% & 10.46\% \\
\cellcolor{AppBaselineCell}TSception & 44.41\% & 5.22\% & 23.98\% & 44.91\% & 3.30\% & 23.89\% & 58.73\% & 18.61\% & 59.05\% & 51.58\% & 4.11\% & 51.12\% & 17.18\% & 6.47\% & 12.51\% & 16.09\% & 5.32\% & 12.31\% \\
\cellcolor{AppBaselineCell}U-Sleep & 71.63\% & 47.91\% & 73.86\% & 71.32\% & 44.58\% & 72.27\% & 59.41\% & 18.64\% & 59.32\% & 59.64\% & 18.57\% & 59.27\% & 16.38\% & 5.96\% & 12.05\% & 14.81\% & 4.03\% & 12.10\% \\
\cellcolor{AppBaselineCell}YASA & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 50.00\% & 0.00\% & 40.74\% & 50.00\% & 0.00\% & 45.77\% & 11.89\% & 1.15\% & 4.88\% & 12.65\% & 2.23\% & 5.23\% \\
\cellcolor{AppFMCell}BENDR & 59.96\% & 13.04\% & 53.60\% & 50.00\% & 0.00\% & 45.24\% & 50.00\% & 0.00\% & 40.74\% & 59.55\% & 20.25\% & 60.09\% & 11.66\% & 0.37\% & 3.95\% & 12.94\% & 2.59\% & 5.29\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & \textbf{76.05\%} & \textbf{55.59\%} & \textbf{77.76\%} & \textbf{78.33\%} & \textbf{56.71\%} & \textbf{78.36\%} & 56.78\% & 10.38\% & 49.69\% & 48.44\% & -1.09\% & 24.19\% & 12.59\% & 1.62\% & 5.99\% & 12.26\% & 1.39\% & 7.61\% \\
\cellcolor{AppFMCell}CSBrain & 74.45\% & 53.58\% & 76.72\% & 74.48\% & 51.60\% & 75.78\% & 62.55\% & 22.30\% & 60.29\% & 50.78\% & 2.02\% & 50.07\% & 12.07\% & 1.19\% & 6.57\% & 11.79\% & 0.88\% & 7.02\% \\
\cellcolor{AppFMCell}CodeBrain & 72.37\% & 48.12\% & 74.01\% & 70.94\% & 44.97\% & 72.44\% & 50.00\% & 0.00\% & 40.74\% & 50.00\% & 0.00\% & 45.77\% & 11.31\% & 0.11\% & 3.52\% & 10.74\% & -0.33\% & 8.00\% \\
\cellcolor{AppFMCell}EEGMamba & 71.69\% & 46.64\% & 73.27\% & 70.23\% & 46.31\% & 72.99\% & 55.95\% & 11.43\% & 55.61\% & 58.56\% & 15.53\% & 57.65\% & 36.41\% & 28.77\% & 36.40\% & 28.94\% & 20.08\% & 29.13\% \\
\cellcolor{AppFMCell}EEGPT & 66.11\% & 34.49\% & 67.19\% & 50.00\% & 0.00\% & 45.24\% & 54.00\% & 7.91\% & 53.95\% & 49.76\% & -0.66\% & 48.07\% & 14.15\% & 3.98\% & 10.43\% & 13.99\% & 3.56\% & 8.85\% \\
\cellcolor{AppFMCell}HEAR-base & 67.12\% & 37.15\% & 68.50\% & 66.23\% & 34.26\% & 67.10\% & 64.26\% & 30.56\% & 65.03\% & 66.23\% & 31.10\% & 65.53\% & 24.94\% & 15.57\% & 24.91\% & 26.23\% & 16.98\% & 26.43\% \\
\cellcolor{AppFMCell}HEAR-large & 69.38\% & 42.97\% & 71.38\% & 69.60\% & 43.08\% & 71.45\% & 63.30\% & 25.84\% & 62.87\% & 66.42\% & 28.15\% & 63.84\% & 25.35\% & 15.99\% & 25.73\% & 19.14\% & 9.04\% & 19.15\% \\
\cellcolor{AppFMCell}LEAD & 61.72\% & 27.58\% & 63.46\% & 63.99\% & 31.57\% & 65.61\% & 61.89\% & 21.96\% & 60.60\% & 55.56\% & 11.45\% & 55.71\% & 25.87\% & 16.77\% & 25.80\% & 23.12\% & 12.87\% & 22.06\% \\
\cellcolor{AppFMCell}LUNA-base & 63.36\% & 31.49\% & 65.42\% & 67.54\% & 36.88\% & 68.41\% & 59.87\% & 19.21\% & 59.56\% & 53.69\% & 7.34\% & 53.67\% & 25.53\% & 16.35\% & 25.44\% & 24.97\% & 16.01\% & 24.51\% \\
\cellcolor{AppFMCell}LUNA-huge & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 50.00\% & 0.00\% & 40.74\% & 50.00\% & 0.00\% & 45.77\% & 14.33\% & 3.89\% & 12.20\% & 11.11\% & 0.00\% & 2.81\% \\
\cellcolor{AppFMCell}LUNA-large & 50.00\% & 0.00\% & 45.18\% & 65.09\% & 34.30\% & 66.97\% & 61.19\% & 19.68\% & 58.80\% & 55.84\% & 9.82\% & 54.53\% & 19.55\% & 9.25\% & 13.67\% & 26.57\% & 17.85\% & 26.25\% \\
\cellcolor{AppFMCell}LaBraM & 67.64\% & 39.97\% & 69.82\% & 66.76\% & 40.28\% & 69.80\% & 57.23\% & 15.42\% & 57.44\% & 64.73\% & 23.12\% & 60.92\% & 14.94\% & 4.64\% & 8.79\% & 14.46\% & 4.03\% & 7.49\% \\
\cellcolor{AppFMCell}MIRepNet & 50.00\% & 0.00\% & 14.95\% & 50.00\% & 0.00\% & 14.81\% & 52.39\% & 5.99\% & 49.05\% & 52.29\% & 6.49\% & 51.59\% & 15.51\% & 5.55\% & 10.53\% & 15.03\% & 4.70\% & 11.08\% \\
\cellcolor{AppFMCell}NeuroGPT & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 67.31\% & 34.82\% & 67.41\% & 58.83\% & 20.13\% & 59.87\% & 16.38\% & 5.92\% & 10.52\% & 18.83\% & 8.36\% & 14.66\% \\
\cellcolor{AppFMCell}NeuroRVQ & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 65.19\% & 29.34\% & 64.60\% & 68.34\% & \textbf{31.51\%} & \textbf{65.54\%} & 21.13\% & 10.83\% & 20.77\% & 20.43\% & 10.60\% & 20.18\% \\
\cellcolor{AppFMCell}REVE-base & - & - & - & - & - & - & \textbf{69.88\%} & \textbf{38.02\%} & \textbf{68.92\%} & 65.97\% & 27.68\% & 63.63\% & 28.07\% & 19.65\% & 28.25\% & 25.43\% & 16.27\% & 24.90\% \\
\cellcolor{AppFMCell}REVE-large & - & - & - & - & - & - & 66.71\% & 32.13\% & 65.99\% & \textbf{68.65\%} & 26.69\% & 62.16\% & 21.60\% & 10.93\% & 20.26\% & 19.72\% & 9.67\% & 18.94\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 50.10\% & 0.07\% & 15.90\% & 66.29\% & 37.52\% & 68.55\% & 52.94\% & 4.45\% & 45.77\% & 48.67\% & -2.01\% & 47.83\% & 12.88\% & 2.57\% & 5.61\% & 13.67\% & 2.81\% & 6.18\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 50.82\% & 1.78\% & 50.79\% & 49.47\% & -1.37\% & 48.27\% & 53.38\% & 5.43\% & 48.92\% & 63.53\% & 20.14\% & 59.07\% & 12.94\% & 2.27\% & 7.98\% & 14.07\% & 3.21\% & 6.92\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 73.52\% & 48.79\% & 74.38\% & 74.95\% & 50.21\% & 75.10\% & 64.45\% & 26.08\% & 62.43\% & 66.44\% & 22.00\% & 59.14\% & 24.74\% & 16.24\% & 24.93\% & 22.19\% & 12.51\% & 19.38\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 50.23\% & 0.62\% & 41.34\% & 50.00\% & 0.00\% & 45.77\% & 11.11\% & 0.00\% & 3.23\% & 11.11\% & 0.00\% & 2.81\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 55.46\% & 12.87\% & 56.03\% & 54.86\% & 12.28\% & 55.31\% & 50.00\% & 0.00\% & 40.74\% & 54.18\% & 7.73\% & 53.79\% & 18.59\% & 8.83\% & 16.26\% & 13.77\% & 2.75\% & 12.08\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 55.49\% & 14.05\% & 56.10\% & 56.54\% & 17.40\% & 57.53\% & 55.20\% & 10.86\% & 55.30\% & 52.09\% & 5.37\% & 51.85\% & 15.76\% & 5.57\% & 15.90\% & 16.02\% & 5.24\% & 15.23\% \\
\cellcolor{AppFMCell}SleepGPT-large & 58.28\% & 19.19\% & 59.29\% & 57.60\% & 18.30\% & 58.67\% & 57.93\% & 16.96\% & 58.19\% & 56.84\% & 12.29\% & 56.01\% & 16.10\% & 5.99\% & 15.62\% & 19.17\% & 8.60\% & 18.03\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & 52.77\% & 6.49\% & 51.37\% & 48.95\% & -2.79\% & 47.43\% & 21.71\% & 12.14\% & 20.44\% & 17.65\% & 7.17\% & 16.02\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 50.00\% & 0.00\% & 40.74\% & 63.98\% & 17.61\% & 56.16\% & \textbf{58.18\%} & \textbf{53.08\%} & \textbf{58.25\%} & \textbf{52.65\%} & \textbf{46.05\%} & \textbf{52.15\%} \\
\cellcolor{AppFMCell}mdJPT & 50.00\% & 0.00\% & 45.18\% & 50.00\% & 0.00\% & 45.24\% & 57.34\% & 16.67\% & 57.28\% & 50.00\% & 0.00\% & 45.77\% & 10.69\% & -0.52\% & 3.17\% & 11.11\% & 0.00\% & 2.81\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for SEED and BCIC-IV-1.}\label{tab:dense_matrix_table_i_5}\\
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{SEED}} & \multicolumn{12}{c}{\textbf{BCIC-IV-1}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{SEED}} & \multicolumn{12}{c}{\textbf{BCIC-IV-1}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 43.15\% & 14.89\% & 34.64\% & 44.57\% & 16.89\% & 36.79\% & 47.21\% & -5.65\% & 46.63\% & 41.50\% & -17.00\% & 41.43\% & 40.00\% & -20.00\% & 39.39\% & - & - & - \\
\cellcolor{AppBaselineCell}ATCNet & 64.78\% & 47.49\% & 64.64\% & 50.81\% & 26.61\% & 48.95\% & 49.34\% & -1.34\% & 49.00\% & 52.00\% & 4.00\% & 49.79\% & 50.00\% & 0.00\% & 49.72\% & - & - & - \\
\cellcolor{AppBaselineCell}BiDANN & 74.41\% & 61.78\% & 74.42\% & 50.00\% & 25.35\% & 48.63\% & 49.24\% & -1.51\% & 48.99\% & 54.50\% & 9.00\% & 53.89\% & 58.75\% & 17.50\% & 57.63\% & - & - & - \\
\cellcolor{AppBaselineCell}CTNet & 65.59\% & 48.66\% & 65.57\% & 50.73\% & 26.65\% & 46.37\% & 49.66\% & -0.67\% & 48.67\% & 50.00\% & 0.00\% & 49.82\% & 50.00\% & 0.00\% & 47.92\% & - & - & - \\
\cellcolor{AppBaselineCell}DBConformer & 65.92\% & 49.12\% & 66.28\% & 52.95\% & 29.90\% & 51.21\% & 51.06\% & 2.25\% & 36.95\% & 47.50\% & -5.00\% & 37.79\% & 46.25\% & -7.50\% & 39.34\% & - & - & - \\
\cellcolor{AppBaselineCell}DeepConvNet & 59.60\% & 40.10\% & 48.56\% & 46.99\% & 20.80\% & 37.27\% & 49.11\% & -1.69\% & 36.00\% & 50.50\% & 1.00\% & 34.43\% & 50.00\% & 0.00\% & 33.33\% & - & - & - \\
\cellcolor{AppBaselineCell}DeepSleepNet & 63.86\% & 46.13\% & 62.60\% & 51.25\% & 27.26\% & 48.48\% & 50.00\% & 0.00\% & 34.64\% & 50.00\% & 0.00\% & 33.33\% & 48.75\% & -2.50\% & 42.16\% & - & - & - \\
\cellcolor{AppBaselineCell}EEGConformer & 67.61\% & 51.88\% & 65.45\% & 53.10\% & 29.99\% & 48.85\% & 52.94\% & 5.59\% & 42.40\% & 53.00\% & 6.00\% & 46.86\% & 48.75\% & -2.50\% & 41.00\% & - & - & - \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 66.05\% & 49.34\% & 66.22\% & 48.88\% & 23.81\% & 45.13\% & 50.00\% & 0.00\% & 34.64\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 33.33\% & - & - & - \\
\cellcolor{AppBaselineCell}EEGNeX & 71.24\% & 57.04\% & 71.43\% & 50.10\% & 25.55\% & 48.27\% & 49.47\% & -1.00\% & 31.74\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 33.33\% & - & - & - \\
\cellcolor{AppBaselineCell}EEGNet & 59.43\% & 39.58\% & 57.92\% & 46.93\% & 20.66\% & 44.72\% & 52.15\% & 4.45\% & 47.99\% & 55.50\% & 11.00\% & 54.54\% & 47.50\% & -5.00\% & 41.30\% & - & - & - \\
\cellcolor{AppBaselineCell}EEGWaveNet & 66.50\% & 49.98\% & 66.42\% & 48.71\% & 23.23\% & 47.72\% & 50.00\% & 0.00\% & 31.97\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 33.33\% & - & - & - \\
\cellcolor{AppBaselineCell}FBCNet & 68.25\% & 52.62\% & 68.19\% & 51.77\% & 28.01\% & 50.73\% & 49.83\% & -0.34\% & 49.47\% & 52.50\% & 5.00\% & 43.72\% & 51.25\% & 2.50\% & 41.25\% & - & - & - \\
\cellcolor{AppBaselineCell}HSLT & 37.05\% & 5.67\% & 29.71\% & 35.38\% & 3.07\% & 29.18\% & 50.00\% & 0.00\% & 31.97\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 33.33\% & - & - & - \\
\cellcolor{AppBaselineCell}IFNet & 67.38\% & 51.35\% & 67.43\% & 50.22\% & 25.84\% & 47.45\% & 50.06\% & 0.13\% & 35.58\% & \textbf{56.00\%} & \textbf{12.00\%} & \textbf{55.36\%} & 51.25\% & 2.50\% & 48.34\% & - & - & - \\
\cellcolor{AppBaselineCell}MSCFormer & 63.20\% & 45.10\% & 63.34\% & 54.65\% & 32.37\% & 51.78\% & 50.03\% & 0.06\% & 45.75\% & 45.50\% & -9.00\% & 43.35\% & 42.50\% & -15.00\% & 40.10\% & - & - & - \\
\cellcolor{AppBaselineCell}MSVTNet & 61.88\% & 43.28\% & 59.25\% & 50.59\% & 26.21\% & 45.42\% & 52.26\% & 4.71\% & 45.57\% & 49.50\% & -1.00\% & 40.16\% & 45.00\% & -10.00\% & 39.56\% & - & - & - \\
\cellcolor{AppBaselineCell}ShallowConvNet & 79.92\% & 70.03\% & 79.93\% & 53.82\% & 31.21\% & 52.22\% & 50.00\% & 0.00\% & 31.97\% & 48.50\% & -3.00\% & 48.40\% & 50.00\% & 0.00\% & 45.05\% & - & - & - \\
\cellcolor{AppBaselineCell}SleepEEGNet & 68.65\% & 53.19\% & 68.79\% & 57.32\% & 36.30\% & 57.05\% & 49.47\% & -1.00\% & 31.74\% & 50.00\% & 0.00\% & 33.33\% & 47.50\% & -5.00\% & 47.37\% & - & - & - \\
\cellcolor{AppBaselineCell}SleepTransformer & 50.18\% & 25.36\% & 49.84\% & 42.38\% & 13.54\% & 42.31\% & 53.61\% & 7.11\% & 52.77\% & 52.00\% & 4.00\% & 51.17\% & 60.00\% & 20.00\% & 59.90\% & - & - & - \\
\cellcolor{AppBaselineCell}SlimSeiz & 68.08\% & 52.38\% & 67.53\% & 53.10\% & 30.07\% & 51.24\% & 52.39\% & 4.92\% & 49.45\% & 55.00\% & 10.00\% & 53.82\% & 53.75\% & 7.50\% & 51.56\% & - & - & - \\
\cellcolor{AppBaselineCell}TMSA-Net & 70.62\% & 56.21\% & 70.50\% & 54.03\% & 31.42\% & 51.28\% & 50.00\% & 0.00\% & 31.97\% & 50.00\% & 0.00\% & 33.33\% & 46.25\% & -7.50\% & 31.62\% & - & - & - \\
\cellcolor{AppBaselineCell}TSception & 78.87\% & 68.43\% & 78.91\% & 49.10\% & 24.16\% & 44.53\% & 49.94\% & -0.11\% & 32.78\% & 51.00\% & 2.00\% & 47.73\% & 57.50\% & 15.00\% & 54.02\% & - & - & - \\
\cellcolor{AppBaselineCell}U-Sleep & 68.77\% & 53.37\% & 68.94\% & 53.39\% & 30.64\% & 50.85\% & 50.53\% & 1.13\% & 35.81\% & 47.50\% & -5.00\% & 40.86\% & 50.00\% & 0.00\% & 33.33\% & - & - & - \\
\cellcolor{AppBaselineCell}YASA & 46.79\% & 20.35\% & 45.93\% & 43.78\% & 15.76\% & 43.87\% & 49.11\% & -1.79\% & 49.04\% & 50.50\% & 1.00\% & 43.81\% & 48.75\% & -2.50\% & 43.20\% & - & - & - \\
\cellcolor{AppFMCell}BENDR & 34.57\% & 1.85\% & 34.10\% & 33.33\% & 0.00\% & 17.08\% & 51.48\% & 2.94\% & 51.44\% & 47.50\% & -5.00\% & 45.84\% & \textbf{65.00\%} & \textbf{30.00\%} & \textbf{64.98\%} & - & - & - \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 35.77\% & 3.65\% & 22.52\% & 49.14\% & 24.29\% & 44.01\% & 54.51\% & 8.81\% & 52.64\% & 51.00\% & 2.00\% & 41.67\% & 50.00\% & 0.00\% & 45.91\% & - & - & - \\
\cellcolor{AppFMCell}CSBrain & 59.87\% & 40.09\% & 59.39\% & 48.60\% & 23.10\% & 39.01\% & 48.57\% & -2.86\% & 48.48\% & 50.00\% & 0.00\% & 33.33\% & 57.50\% & 15.00\% & 57.26\% & - & - & - \\
\cellcolor{AppFMCell}CodeBrain & 64.47\% & 46.94\% & 64.55\% & 46.98\% & 20.84\% & 43.44\% & 48.77\% & -2.60\% & 36.58\% & 47.50\% & -5.00\% & 47.39\% & 52.50\% & 5.00\% & 47.80\% & - & - & - \\
\cellcolor{AppFMCell}EEGMamba & 86.52\% & 79.85\% & 86.54\% & 52.25\% & 28.87\% & 50.20\% & 52.57\% & 4.97\% & 48.26\% & 48.50\% & -3.00\% & 47.54\% & 51.25\% & 2.50\% & 42.64\% & - & - & - \\
\cellcolor{AppFMCell}EEGPT & 51.69\% & 27.63\% & 51.93\% & 49.37\% & 24.44\% & 47.42\% & 48.59\% & -2.77\% & 47.74\% & 47.00\% & -6.00\% & 44.79\% & 52.50\% & 5.00\% & 51.00\% & - & - & - \\
\cellcolor{AppFMCell}HEAR-base & 77.53\% & 66.40\% & 77.59\% & 46.98\% & 20.89\% & 43.58\% & 51.28\% & 2.60\% & 50.90\% & 50.50\% & 1.00\% & 40.20\% & 60.00\% & 20.00\% & 58.74\% & - & - & - \\
\cellcolor{AppFMCell}HEAR-large & 81.61\% & 72.56\% & 81.63\% & 51.49\% & 27.58\% & 50.50\% & 53.03\% & 5.92\% & 51.04\% & 49.00\% & -2.00\% & 36.76\% & 51.25\% & 2.50\% & 50.31\% & - & - & - \\
\cellcolor{AppFMCell}LEAD & 77.93\% & 67.02\% & 77.87\% & 48.37\% & 22.77\% & 47.23\% & \textbf{64.94\%} & \textbf{29.55\%} & \textbf{64.46\%} & 50.00\% & 0.00\% & 33.33\% & \textbf{65.00\%} & \textbf{30.00\%} & 64.80\% & - & - & - \\
\cellcolor{AppFMCell}LUNA-base & 77.80\% & 66.89\% & 77.73\% & 53.53\% & 30.61\% & 52.76\% & 52.83\% & 5.34\% & 38.00\% & 50.00\% & 0.00\% & 46.07\% & 57.50\% & 15.00\% & 57.39\% & - & - & - \\
\cellcolor{AppFMCell}LUNA-huge & 82.75\% & 74.24\% & 82.73\% & 53.52\% & 30.58\% & 52.90\% & 49.35\% & -1.23\% & 33.29\% & 50.00\% & 0.00\% & 33.33\% & 51.25\% & 2.50\% & 37.98\% & - & - & - \\
\cellcolor{AppFMCell}LUNA-large & 83.20\% & 74.93\% & 83.19\% & 49.89\% & 25.28\% & 47.53\% & 50.00\% & 0.00\% & 31.97\% & 48.50\% & -3.00\% & 32.66\% & 50.00\% & 0.00\% & 43.02\% & - & - & - \\
\cellcolor{AppFMCell}LaBraM & 68.80\% & 53.39\% & 68.79\% & 48.25\% & 22.65\% & 44.44\% & 48.90\% & -2.16\% & 47.24\% & 50.00\% & 0.00\% & 33.33\% & 51.25\% & 2.50\% & 49.93\% & - & - & - \\
\cellcolor{AppFMCell}MIRepNet & 55.82\% & 34.07\% & 55.88\% & 43.06\% & 14.66\% & 33.39\% & 53.43\% & 6.78\% & 52.92\% & 50.00\% & 0.00\% & 33.33\% & 56.25\% & 12.50\% & 55.91\% & - & - & - \\
\cellcolor{AppFMCell}NeuroGPT & 62.11\% & 43.33\% & 61.40\% & 48.13\% & 22.50\% & 45.90\% & 50.53\% & 1.13\% & 35.81\% & 45.50\% & -9.00\% & 44.77\% & 57.50\% & 15.00\% & 49.40\% & - & - & - \\
\cellcolor{AppFMCell}NeuroRVQ & 86.87\% & 80.35\% & 86.90\% & 48.90\% & 23.59\% & 48.37\% & 52.24\% & 4.48\% & 52.23\% & 56.50\% & 13.00\% & 51.71\% & 51.25\% & 2.50\% & 45.97\% & - & - & - \\
\cellcolor{AppFMCell}REVE-base & 89.32\% & 84.03\% & 89.33\% & \textbf{58.20\%} & \textbf{37.59\%} & \textbf{57.58\%} & 49.17\% & -1.67\% & 49.13\% & 50.50\% & 1.00\% & 49.28\% & 52.50\% & 5.00\% & 52.23\% & - & - & - \\
\cellcolor{AppFMCell}REVE-large & 61.12\% & 41.96\% & 61.09\% & 33.27\% & -0.10\% & 17.55\% & 52.25\% & 4.74\% & 40.78\% & 52.50\% & 5.00\% & 52.40\% & 51.25\% & 2.50\% & 50.31\% & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 93.25\% & 89.92\% & 93.25\% & 54.95\% & 32.81\% & 54.41\% & 47.86\% & -4.07\% & 37.12\% & 49.00\% & -2.00\% & 42.77\% & 52.50\% & 5.00\% & 46.89\% & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 91.44\% & 87.23\% & 91.44\% & 52.81\% & 29.47\% & 48.47\% & 48.70\% & -2.47\% & 34.43\% & 48.00\% & -4.00\% & 37.49\% & 55.00\% & 10.00\% & 54.75\% & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-small & \textbf{94.09\%} & \textbf{91.17\%} & \textbf{94.10\%} & 56.76\% & 35.67\% & 55.53\% & 51.28\% & 2.45\% & 41.88\% & 52.00\% & 4.00\% & 41.11\% & 48.75\% & -2.50\% & 41.00\% & - & - & - \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 62.24\% & 43.46\% & 62.42\% & 47.97\% & 22.16\% & 48.19\% & 47.43\% & -4.98\% & 43.51\% & 54.00\% & 8.00\% & 53.93\% & 55.00\% & 10.00\% & 54.89\% & \resultmissing{} & \resultmissing{} & \resultmissing{} \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 64.65\% & 47.09\% & 64.83\% & 49.63\% & 24.86\% & 46.68\% & 50.66\% & 1.30\% & 49.68\% & 50.00\% & 0.00\% & 33.33\% & 47.50\% & -5.00\% & 47.50\% & \resultmissing{} & \resultmissing{} & \resultmissing{} \\
\cellcolor{AppFMCell}SleepFM-upstream & 65.88\% & 48.97\% & 65.85\% & 49.65\% & 24.68\% & 49.76\% & 50.00\% & 0.00\% & 49.95\% & 52.00\% & 4.00\% & 50.57\% & 58.75\% & 17.50\% & 55.70\% & \resultmissing{} & \resultmissing{} & \resultmissing{} \\
\cellcolor{AppFMCell}SleepGPT-large & 51.21\% & 26.89\% & 51.20\% & 47.49\% & 21.30\% & 47.08\% & 50.00\% & 0.00\% & 34.64\% & 50.00\% & 0.00\% & 33.33\% & 42.50\% & -15.00\% & 42.46\% & \resultmissing{} & \resultmissing{} & \resultmissing{} \\
\cellcolor{AppFMCell}TFM-CHBMIT & 64.37\% & 46.70\% & 64.37\% & 53.73\% & 30.99\% & 52.13\% & 46.91\% & -6.30\% & 45.60\% & 53.00\% & 6.00\% & 52.96\% & 53.75\% & 7.50\% & 52.06\% & \resultmissing{} & \resultmissing{} & \resultmissing{} \\
\cellcolor{AppFMCell}Uni-DMFM-base & 90.41\% & 85.67\% & 90.42\% & 49.79\% & 24.92\% & 49.21\% & 50.00\% & 0.00\% & 34.64\% & 50.00\% & 0.00\% & 33.33\% & 52.50\% & 5.00\% & 52.47\% & \resultmissing{} & \resultmissing{} & \resultmissing{} \\
\cellcolor{AppFMCell}mdJPT & 64.61\% & 47.14\% & 64.68\% & 53.21\% & 30.26\% & 51.04\% & 51.92\% & 3.72\% & 48.33\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 33.33\% & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for BCIC-IV-2A.}\label{tab:dense_matrix_table_i_6}\\
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{BCIC-IV-2A}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{BCIC-IV-2A}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 25.57\% & 0.78\% & 16.21\% & 25.09\% & 0.12\% & 16.54\% & 53.46\% & 6.88\% & 51.29\% & 55.21\% & 10.42\% & 48.49\% & 50.27\% & 0.55\% & 50.26\% & 52.60\% & 6.02\% & 50.93\% \\
\cellcolor{AppBaselineCell}ATCNet & 45.63\% & 28.68\% & 45.00\% & 25.00\% & 0.00\% & 10.00\% & 51.58\% & 3.13\% & 38.03\% & 65.62\% & 31.25\% & 64.60\% & 60.82\% & 23.60\% & 40.91\% & 55.56\% & 13.18\% & 53.89\% \\
\cellcolor{AppBaselineCell}BiDANN & 41.60\% & 23.34\% & 40.38\% & 30.21\% & 6.94\% & 23.77\% & 58.64\% & 17.30\% & 58.61\% & 53.12\% & 6.25\% & 43.86\% & 59.95\% & 17.76\% & 57.59\% & 55.99\% & 14.89\% & 52.99\% \\
\cellcolor{AppBaselineCell}CTNet & 47.08\% & 30.15\% & 46.82\% & 43.66\% & 24.88\% & 41.09\% & 62.88\% & 25.71\% & 62.63\% & 71.88\% & 43.75\% & 71.29\% & 66.68\% & 35.51\% & 67.46\% & 59.38\% & 20.11\% & 59.66\% \\
\cellcolor{AppBaselineCell}DBConformer & 25.93\% & 1.35\% & 13.97\% & 26.04\% & 1.39\% & 13.04\% & 56.83\% & 13.72\% & 55.84\% & 63.89\% & 27.78\% & 62.52\% & 50.00\% & 0.00\% & 39.60\% & 50.00\% & 0.00\% & 40.00\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 30.85\% & 7.77\% & 24.97\% & 40.36\% & 20.49\% & 40.75\% & 55.15\% & 10.31\% & 55.09\% & 59.72\% & 19.44\% & 58.31\% & 50.93\% & 2.41\% & 42.19\% & 58.16\% & 20.43\% & 55.72\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 40.86\% & 21.29\% & 38.82\% & 39.50\% & 19.33\% & 37.14\% & 55.50\% & 10.90\% & 49.23\% & 53.65\% & 7.29\% & 53.62\% & 57.53\% & 17.80\% & 56.05\% & 51.91\% & 4.96\% & 44.91\% \\
\cellcolor{AppBaselineCell}EEGConformer & 46.55\% & 29.26\% & 46.40\% & 44.18\% & 25.58\% & 41.10\% & 67.46\% & 34.94\% & 67.47\% & 75.87\% & 51.74\% & 75.82\% & 59.75\% & 23.02\% & 58.88\% & 50.52\% & 1.37\% & 41.66\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 41.43\% & 22.06\% & 41.52\% & 40.36\% & 20.49\% & 38.68\% & 50.00\% & 0.00\% & 33.01\% & 50.00\% & 0.00\% & 33.33\% & 46.39\% & 3.01\% & 17.59\% & 46.53\% & 2.61\% & 17.11\% \\
\cellcolor{AppBaselineCell}EEGNeX & 50.53\% & 34.74\% & 50.35\% & \textbf{49.91\%} & \textbf{33.22\%} & 49.01\% & 65.02\% & 29.93\% & 64.23\% & 64.06\% & 28.12\% & 63.63\% & 48.49\% & 4.16\% & 32.32\% & 53.39\% & 15.60\% & 36.14\% \\
\cellcolor{AppBaselineCell}EEGNet & 39.70\% & 20.67\% & 36.80\% & 41.41\% & 21.88\% & 33.68\% & 50.00\% & 0.00\% & 33.65\% & 50.00\% & 0.00\% & 33.33\% & 3.79\% & -0.28\% & 4.51\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 25.27\% & 0.47\% & 15.83\% & 24.91\% & -0.12\% & 10.63\% & 50.00\% & 0.00\% & 33.65\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 39.60\% & 50.00\% & 0.00\% & 40.00\% \\
\cellcolor{AppBaselineCell}FBCNet & 38.09\% & 18.49\% & 37.32\% & 28.73\% & 4.98\% & 25.14\% & 58.71\% & 17.40\% & 58.69\% & 50.17\% & 0.35\% & 42.28\% & 59.14\% & 21.29\% & 58.38\% & 51.30\% & 3.33\% & 44.92\% \\
\cellcolor{AppBaselineCell}HSLT & 25.00\% & 0.00\% & 9.85\% & 24.83\% & -0.23\% & 11.12\% & 50.00\% & 0.00\% & 33.65\% & 50.00\% & 0.00\% & 33.33\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}IFNet & 39.75\% & 20.92\% & 38.12\% & 25.43\% & 0.58\% & 16.49\% & 51.18\% & 2.33\% & 37.22\% & 52.95\% & 5.90\% & 52.95\% & 62.13\% & 27.37\% & 62.41\% & \textbf{68.84\%} & \textbf{40.56\%} & \textbf{69.95\%} \\
\cellcolor{AppBaselineCell}MSCFormer & 25.93\% & 1.36\% & 13.97\% & 25.61\% & 0.81\% & 12.46\% & 59.27\% & 18.48\% & 58.58\% & 65.28\% & 30.56\% & 64.79\% & 48.29\% & 0.66\% & 17.09\% & 50.00\% & 0.00\% & 40.00\% \\
\cellcolor{AppBaselineCell}MSVTNet & 29.71\% & 6.99\% & 24.21\% & 27.78\% & 3.70\% & 18.85\% & 56.99\% & 13.82\% & 49.44\% & 52.43\% & 4.86\% & 42.64\% & 50.00\% & 0.00\% & 39.60\% & 50.17\% & 0.46\% & 40.66\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 40.01\% & 20.87\% & 39.55\% & 26.48\% & 1.97\% & 24.47\% & 53.64\% & 7.27\% & 53.52\% & 51.91\% & 3.82\% & 46.38\% & 55.50\% & 13.71\% & 35.82\% & 54.86\% & 11.68\% & 35.88\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & \textbf{56.93\%} & \textbf{42.79\%} & \textbf{56.92\%} & 49.31\% & 32.41\% & \textbf{49.31\%} & \textbf{72.59\%} & \textbf{45.18\%} & \textbf{72.59\%} & \textbf{79.86\%} & \textbf{59.72\%} & \textbf{79.73\%} & 50.00\% & 0.00\% & 25.61\% & 50.52\% & 1.37\% & 42.17\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 39.61\% & 20.53\% & 38.66\% & 41.41\% & 21.88\% & 39.68\% & 61.62\% & 23.20\% & 61.51\% & 71.53\% & 43.06\% & 71.35\% & 63.05\% & 26.55\% & 63.25\% & 56.16\% & 14.78\% & 54.38\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 38.97\% & 19.79\% & 37.87\% & 26.30\% & 1.74\% & 17.49\% & 58.42\% & 16.79\% & 57.96\% & 51.22\% & 2.43\% & 50.08\% & 55.37\% & 12.51\% & 53.73\% & 50.69\% & 1.82\% & 42.27\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 36.86\% & 16.77\% & 34.72\% & 26.13\% & 1.50\% & 13.24\% & 61.24\% & 22.34\% & 59.31\% & 52.08\% & 4.17\% & 39.82\% & 50.00\% & 0.74\% & 26.47\% & 50.00\% & 0.00\% & 40.00\% \\
\cellcolor{AppBaselineCell}TSception & 37.77\% & 18.33\% & 35.53\% & 36.63\% & 15.51\% & 28.72\% & 53.73\% & 7.41\% & 50.44\% & 52.08\% & 4.17\% & 39.82\% & 32.34\% & 3.88\% & 22.31\% & 52.17\% & 6.05\% & 32.17\% \\
\cellcolor{AppBaselineCell}U-Sleep & 39.51\% & 19.99\% & 38.78\% & 32.38\% & 9.84\% & 29.57\% & 67.41\% & 34.72\% & 67.07\% & 62.33\% & 24.65\% & 60.53\% & 70.50\% & 39.56\% & 69.69\% & 66.23\% & 29.29\% & 63.88\% \\
\cellcolor{AppBaselineCell}YASA & 25.86\% & 1.36\% & 17.70\% & 25.00\% & 0.00\% & 10.00\% & 51.23\% & 2.45\% & 50.91\% & 49.48\% & -1.04\% & 48.13\% & 49.51\% & -1.16\% & 46.01\% & 50.00\% & 0.00\% & 25.00\% \\
\cellcolor{AppFMCell}BENDR & 25.00\% & 0.00\% & 11.57\% & 25.00\% & 0.00\% & 10.00\% & 50.00\% & 0.00\% & 33.65\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 39.60\% & 50.00\% & 0.00\% & 40.00\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 48.75\% & 32.19\% & 48.78\% & 46.27\% & 28.36\% & 45.63\% & 62.17\% & 24.33\% & 62.17\% & 51.56\% & 3.12\% & 51.08\% & 69.55\% & 40.16\% & 70.03\% & 68.58\% & 36.61\% & 68.29\% \\
\cellcolor{AppFMCell}CSBrain & 46.38\% & 29.14\% & 46.26\% & 39.58\% & 19.44\% & 38.53\% & 64.62\% & 29.23\% & 64.62\% & 59.38\% & 18.75\% & 58.53\% & 66.79\% & 33.88\% & 66.93\% & 67.71\% & 37.16\% & 68.43\% \\
\cellcolor{AppFMCell}CodeBrain & 45.08\% & 27.69\% & 44.93\% & 40.28\% & 20.37\% & 38.22\% & 64.46\% & 29.01\% & 64.08\% & 49.83\% & -0.35\% & 48.23\% & 67.65\% & 34.62\% & 67.28\% & 66.75\% & 30.66\% & 64.77\% \\
\cellcolor{AppFMCell}EEGMamba & 41.69\% & 23.09\% & 41.50\% & 38.54\% & 18.06\% & 38.07\% & 57.89\% & 15.77\% & 57.87\% & 51.39\% & 2.78\% & 51.38\% & 63.75\% & 29.84\% & 64.36\% & 59.90\% & 19.69\% & 59.84\% \\
\cellcolor{AppFMCell}EEGPT & 37.33\% & 16.74\% & 35.34\% & 25.00\% & 0.00\% & 10.00\% & 64.59\% & 29.19\% & 64.58\% & 50.00\% & 0.00\% & 33.33\% & 55.71\% & 11.64\% & 55.78\% & 53.39\% & 7.95\% & 51.46\% \\
\cellcolor{AppFMCell}HEAR-base & 37.37\% & 17.58\% & 36.64\% & 37.41\% & 16.55\% & 34.69\% & 54.87\% & 9.73\% & 54.74\% & 52.95\% & 5.90\% & 52.95\% & 60.90\% & 22.71\% & 61.21\% & 62.50\% & 25.81\% & 62.83\% \\
\cellcolor{AppFMCell}HEAR-large & 37.74\% & 18.09\% & 37.16\% & 34.90\% & 13.19\% & 34.66\% & 56.30\% & 12.59\% & 56.17\% & 52.43\% & 4.86\% & 51.76\% & 60.20\% & 21.04\% & 60.43\% & 58.59\% & 17.74\% & 58.79\% \\
\cellcolor{AppFMCell}LEAD & 47.02\% & 30.16\% & 47.03\% & 36.20\% & 14.93\% & 34.55\% & 69.30\% & 38.61\% & 69.30\% & 64.06\% & 28.12\% & 63.06\% & 62.76\% & 25.96\% & 62.95\% & 57.81\% & 13.61\% & 55.08\% \\
\cellcolor{AppFMCell}LUNA-base & 42.65\% & 24.95\% & 42.09\% & 39.41\% & 19.21\% & 35.99\% & 61.30\% & 22.62\% & 61.28\% & 55.38\% & 10.76\% & 47.35\% & 68.04\% & 35.41\% & 67.68\% & 61.98\% & 26.82\% & 62.45\% \\
\cellcolor{AppFMCell}LUNA-huge & 25.60\% & 0.70\% & 12.10\% & 25.00\% & 0.00\% & 10.00\% & 50.68\% & 1.34\% & 40.90\% & 52.08\% & 4.17\% & 39.82\% & 64.57\% & 30.32\% & 65.03\% & 48.61\% & 0.68\% & 16.73\% \\
\cellcolor{AppFMCell}LUNA-large & 41.17\% & 22.97\% & 39.92\% & 38.72\% & 18.29\% & 34.23\% & 58.76\% & 17.49\% & 58.63\% & 56.08\% & 12.15\% & 53.02\% & 65.55\% & 31.52\% & 65.75\% & 63.54\% & 29.21\% & 64.20\% \\
\cellcolor{AppFMCell}LaBraM & 32.59\% & 11.43\% & 27.42\% & 30.99\% & 7.99\% & 29.85\% & 49.26\% & -1.46\% & 45.05\% & 52.95\% & 5.90\% & 51.75\% & 60.39\% & 20.86\% & 60.43\% & 57.20\% & 16.40\% & 56.75\% \\
\cellcolor{AppFMCell}MIRepNet & 25.00\% & 0.00\% & 11.57\% & 25.00\% & 0.00\% & 10.00\% & 50.00\% & 0.00\% & 33.01\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 39.60\% & 50.00\% & 0.00\% & 40.00\% \\
\cellcolor{AppFMCell}NeuroGPT & 47.65\% & 30.32\% & 42.03\% & 43.92\% & 25.23\% & 39.02\% & 70.22\% & 40.54\% & 70.06\% & 70.66\% & 41.32\% & 69.80\% & 66.83\% & 36.38\% & 67.73\% & 55.64\% & 13.57\% & 53.62\% \\
\cellcolor{AppFMCell}NeuroRVQ & 25.00\% & 0.00\% & 11.57\% & 25.00\% & 0.00\% & 10.00\% & 50.00\% & 0.00\% & 33.01\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 39.60\% & 50.00\% & 0.00\% & 40.00\% \\
\cellcolor{AppFMCell}REVE-base & 56.28\% & 41.47\% & 56.03\% & 45.49\% & 27.31\% & 40.57\% & 71.78\% & 43.55\% & 71.78\% & 64.76\% & 29.51\% & 62.51\% & \textbf{73.21\%} & \textbf{44.97\%} & \textbf{72.42\%} & 68.49\% & 37.17\% & 68.58\% \\
\cellcolor{AppFMCell}REVE-large & 41.45\% & 22.64\% & 41.33\% & 37.07\% & 16.09\% & 36.50\% & 50.00\% & 0.00\% & 33.65\% & 46.70\% & -6.60\% & 42.54\% & 65.92\% & 32.13\% & 66.06\% & 63.98\% & 28.67\% & 64.29\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 25.49\% & 0.76\% & 19.38\% & 26.13\% & 1.50\% & 13.25\% & 51.48\% & 2.96\% & 50.84\% & 51.22\% & 2.43\% & 40.00\% & 51.11\% & 1.74\% & 43.03\% & 50.43\% & 1.14\% & 41.61\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 29.28\% & 6.35\% & 25.22\% & 26.04\% & 1.39\% & 13.05\% & 52.68\% & 5.35\% & 52.25\% & 52.26\% & 4.51\% & 52.24\% & 52.72\% & 5.42\% & 52.71\% & 47.66\% & -1.27\% & 26.62\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 42.16\% & 23.75\% & 42.15\% & 28.04\% & 4.05\% & 19.02\% & 61.43\% & 22.91\% & 61.20\% & 53.82\% & 7.64\% & 53.13\% & 54.54\% & 10.39\% & 53.20\% & 53.30\% & 5.41\% & 48.64\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 34.42\% & 13.34\% & 33.92\% & 29.34\% & 5.79\% & 24.95\% & 48.50\% & -2.99\% & 46.91\% & 47.40\% & -5.21\% & 46.17\% & 55.08\% & 10.82\% & 55.00\% & 52.08\% & 5.05\% & 48.74\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 30.89\% & 8.77\% & 29.73\% & 34.55\% & 12.73\% & 33.03\% & 50.69\% & 1.37\% & 50.68\% & 51.91\% & 3.82\% & 51.88\% & 57.34\% & 15.79\% & 57.37\% & 50.26\% & 0.55\% & 50.02\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 32.48\% & 10.98\% & 32.32\% & 32.64\% & 10.19\% & 30.27\% & 52.63\% & 5.22\% & 50.68\% & 52.43\% & 4.86\% & 52.20\% & 55.92\% & 10.15\% & 52.40\% & 52.26\% & 4.78\% & 52.07\% \\
\cellcolor{AppFMCell}SleepGPT-large & 33.15\% & 11.40\% & 33.11\% & 30.47\% & 7.29\% & 25.87\% & 54.41\% & 8.81\% & 54.40\% & 51.39\% & 2.78\% & 50.17\% & 60.23\% & 17.75\% & 56.85\% & 52.78\% & 5.28\% & 52.38\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 32.52\% & 10.30\% & 29.95\% & 27.95\% & 3.94\% & 26.41\% & 48.30\% & -3.41\% & 48.25\% & 52.26\% & 4.51\% & 51.75\% & 55.94\% & 13.40\% & 55.20\% & 51.30\% & 3.00\% & 49.44\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 50.40\% & 34.55\% & 50.27\% & 25.00\% & 0.00\% & 10.00\% & 51.38\% & 2.72\% & 37.92\% & 52.08\% & 4.17\% & 39.82\% & 68.55\% & 38.78\% & 69.25\% & 62.15\% & 24.60\% & 62.29\% \\
\cellcolor{AppFMCell}mdJPT & 25.00\% & 0.00\% & 11.57\% & 25.00\% & 0.00\% & 10.00\% & 50.00\% & 0.00\% & 33.65\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 39.60\% & 50.00\% & 0.00\% & 40.00\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for BCIC-IV-2B and HGD.}\label{tab:dense_matrix_table_i_7}\\
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{BCIC-IV-2B}} & \multicolumn{12}{c}{\textbf{HGD}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{BCIC-IV-2B}} & \multicolumn{12}{c}{\textbf{HGD}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 51.17\% & 2.37\% & 48.20\% & 50.57\% & 1.13\% & 41.62\% & 45.24\% & 17.82\% & 45.05\% & 45.94\% & 18.90\% & 43.61\% & 50.39\% & 0.75\% & 34.43\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppBaselineCell}ATCNet & 70.36\% & 40.55\% & 70.14\% & 69.91\% & 39.81\% & 69.84\% & 73.85\% & 60.56\% & 73.44\% & 75.42\% & 63.12\% & 75.09\% & 77.24\% & 54.43\% & 77.21\% & 76.83\% & 53.66\% & 76.74\% \\
\cellcolor{AppBaselineCell}BiDANN & 64.61\% & 29.14\% & 64.52\% & 61.18\% & 22.36\% & 60.60\% & 72.17\% & 57.96\% & 71.86\% & 63.64\% & 45.44\% & 62.83\% & 66.69\% & 33.40\% & 66.70\% & 55.06\% & 10.13\% & 54.88\% \\
\cellcolor{AppBaselineCell}CTNet & 71.91\% & 43.66\% & 71.72\% & 69.86\% & 39.72\% & 69.86\% & 76.54\% & 64.63\% & 76.43\% & 75.28\% & 62.91\% & 74.76\% & 75.81\% & 51.44\% & 75.66\% & 75.43\% & 50.86\% & 75.36\% \\
\cellcolor{AppBaselineCell}DBConformer & 59.53\% & 18.88\% & 58.44\% & 63.44\% & 26.89\% & 62.85\% & 65.41\% & 47.98\% & 64.78\% & 67.73\% & 51.58\% & 68.02\% & 60.30\% & 20.62\% & 60.31\% & 58.73\% & 17.46\% & 58.58\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 68.03\% & 36.26\% & 67.90\% & 68.58\% & 37.17\% & 68.34\% & 74.34\% & 61.35\% & 74.65\% & 70.37\% & 55.57\% & 70.62\% & 75.42\% & 50.53\% & 75.09\% & 77.91\% & 55.82\% & 77.82\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 73.79\% & 47.38\% & 73.56\% & 68.02\% & 36.04\% & 67.97\% & 73.03\% & 59.68\% & 73.56\% & 65.63\% & 48.45\% & 65.38\% & 74.52\% & 49.33\% & 74.48\% & 68.00\% & 35.99\% & 68.00\% \\
\cellcolor{AppBaselineCell}EEGConformer & 71.04\% & 41.85\% & 70.71\% & 69.10\% & 38.21\% & 68.80\% & 77.03\% & 65.37\% & 77.07\% & \textbf{79.52\%} & \textbf{69.27\%} & \textbf{79.47\%} & 76.93\% & 53.83\% & 76.91\% & \textbf{79.74\%} & \textbf{59.48\%} & \textbf{79.71\%} \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 72.28\% & 44.32\% & 71.94\% & 69.58\% & 39.15\% & 69.11\% & 73.41\% & 59.66\% & 73.13\% & 67.15\% & 50.72\% & 67.42\% & 74.30\% & 48.52\% & 74.25\% & 78.88\% & 57.76\% & 78.88\% \\
\cellcolor{AppBaselineCell}EEGNeX & 74.34\% & 48.37\% & 73.92\% & 71.18\% & 42.36\% & 71.01\% & 82.37\% & 73.38\% & 82.32\% & 73.63\% & 60.47\% & 54.91\% & 82.23\% & 64.49\% & 82.24\% & 73.38\% & 46.77\% & 73.38\% \\
\cellcolor{AppBaselineCell}EEGNet & 71.18\% & 42.05\% & 70.66\% & 68.44\% & 36.89\% & 68.43\% & 68.37\% & 52.33\% & 67.88\% & 72.55\% & 58.81\% & 71.88\% & 73.98\% & 47.98\% & 73.99\% & 75.86\% & 51.72\% & 75.67\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 62.44\% & 24.75\% & 62.12\% & 59.91\% & 19.81\% & 59.90\% & 55.46\% & 32.45\% & 48.68\% & 44.51\% & 16.75\% & 35.72\% & 60.94\% & 21.77\% & 60.72\% & 56.57\% & 13.15\% & 56.42\% \\
\cellcolor{AppBaselineCell}FBCNet & 63.02\% & 25.98\% & 62.95\% & 61.27\% & 22.55\% & 61.27\% & 67.65\% & 51.24\% & 67.52\% & 63.27\% & 44.91\% & 47.97\% & 63.12\% & 26.18\% & 63.06\% & 58.62\% & 17.24\% & 57.84\% \\
\cellcolor{AppBaselineCell}HSLT & 50.00\% & 0.00\% & 34.02\% & 51.27\% & 2.55\% & 40.76\% & 33.33\% & 0.00\% & 16.40\% & 34.85\% & 2.28\% & 32.93\% & 49.65\% & -0.69\% & 49.27\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppBaselineCell}IFNet & 70.31\% & 40.45\% & 70.08\% & 68.73\% & 37.45\% & 68.58\% & 72.71\% & 58.78\% & 72.36\% & 70.75\% & 56.11\% & 70.95\% & 69.23\% & 38.42\% & 69.20\% & 68.21\% & 36.42\% & 68.15\% \\
\cellcolor{AppBaselineCell}MSCFormer & 72.81\% & 45.19\% & 71.97\% & \textbf{71.42\%} & \textbf{42.83\%} & 71.04\% & 66.06\% & 48.79\% & 65.24\% & 70.32\% & 55.46\% & 70.00\% & 58.71\% & 17.44\% & 58.71\% & 60.88\% & 21.77\% & 60.86\% \\
\cellcolor{AppBaselineCell}MSVTNet & 51.83\% & 3.66\% & 51.79\% & 48.87\% & -2.26\% & 48.81\% & 54.28\% & 31.13\% & 52.77\% & 50.70\% & 26.04\% & 49.22\% & 54.11\% & 8.19\% & 54.00\% & 57.00\% & 14.01\% & 56.67\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 66.45\% & 32.79\% & 66.29\% & 64.29\% & 28.58\% & 63.66\% & 84.38\% & 76.42\% & 84.42\% & 67.74\% & 51.58\% & 66.68\% & 79.44\% & 58.77\% & 79.37\% & 66.59\% & 33.19\% & 66.40\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 62.77\% & 25.64\% & 62.67\% & 57.36\% & 14.72\% & 57.36\% & 76.98\% & 65.23\% & 77.06\% & 61.61\% & 42.41\% & 62.62\% & 72.97\% & 45.94\% & 72.97\% & 63.15\% & 26.29\% & 63.05\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 72.87\% & 45.31\% & 72.01\% & 70.14\% & 40.28\% & 70.02\% & 72.57\% & 58.64\% & 72.26\% & 71.33\% & 56.98\% & 70.83\% & 72.01\% & 43.94\% & 71.95\% & 75.65\% & 51.29\% & 75.62\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 52.36\% & 4.71\% & 52.30\% & 52.83\% & 5.66\% & 51.63\% & 65.28\% & 47.66\% & 64.90\% & 54.64\% & 31.95\% & 55.35\% & 66.81\% & 33.51\% & 66.69\% & 59.05\% & 18.10\% & 58.82\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 60.39\% & 20.73\% & 60.31\% & 55.19\% & 10.38\% & 55.02\% & 69.42\% & 53.87\% & 69.14\% & 65.22\% & 47.81\% & 65.28\% & 70.87\% & 41.63\% & 70.77\% & 59.48\% & 18.97\% & 59.19\% \\
\cellcolor{AppBaselineCell}TSception & - & - & - & - & - & - & 70.76\% & 55.88\% & 70.29\% & 48.05\% & 22.06\% & 43.71\% & 66.40\% & 32.67\% & 66.23\% & 55.17\% & 10.34\% & 55.14\% \\
\cellcolor{AppBaselineCell}U-Sleep & 69.95\% & 39.75\% & 69.76\% & 67.69\% & 35.38\% & 67.09\% & 72.13\% & 57.95\% & 72.35\% & 64.33\% & 46.50\% & 64.70\% & 63.24\% & 26.13\% & 61.70\% & 62.50\% & 25.00\% & 62.09\% \\
\cellcolor{AppBaselineCell}YASA & 50.00\% & -0.01\% & 32.72\% & 51.42\% & 2.83\% & 50.34\% & 37.58\% & 6.40\% & 30.66\% & 37.61\% & 6.41\% & 30.39\% & 48.55\% & -2.84\% & 45.56\% & 51.62\% & 3.23\% & 51.57\% \\
\cellcolor{AppFMCell}BENDR & 50.00\% & 0.00\% & 32.63\% & 52.41\% & 4.81\% & 52.20\% & 51.97\% & 27.69\% & 48.40\% & 54.65\% & 31.96\% & 53.77\% & 50.00\% & 0.00\% & 32.53\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 73.64\% & 47.06\% & 73.38\% & 68.77\% & 37.55\% & 68.11\% & 83.69\% & 75.38\% & 83.55\% & 71.90\% & 57.84\% & 71.24\% & 80.60\% & 61.12\% & 80.56\% & 77.16\% & 54.31\% & 77.03\% \\
\cellcolor{AppFMCell}CSBrain & 72.74\% & 45.17\% & 72.25\% & 66.70\% & 33.40\% & 66.34\% & 79.74\% & 69.44\% & 79.74\% & 76.21\% & 64.31\% & 76.01\% & 74.91\% & 49.88\% & 74.93\% & 74.35\% & 48.71\% & 74.35\% \\
\cellcolor{AppFMCell}CodeBrain & 73.35\% & 46.44\% & 73.00\% & 68.96\% & 37.92\% & 68.96\% & 83.06\% & 74.42\% & 83.02\% & 75.71\% & 63.55\% & 75.44\% & 75.91\% & 51.77\% & 75.88\% & 73.92\% & 47.84\% & 73.85\% \\
\cellcolor{AppFMCell}EEGMamba & 71.96\% & 43.71\% & 71.69\% & 67.45\% & 34.91\% & 67.40\% & 70.71\% & 55.82\% & 70.70\% & 68.53\% & 52.77\% & 67.68\% & 70.98\% & 41.82\% & 70.84\% & 68.10\% & 36.21\% & 67.74\% \\
\cellcolor{AppFMCell}EEGPT & 50.00\% & 0.00\% & 32.63\% & 50.00\% & 0.00\% & 33.33\% & 62.69\% & 43.79\% & 62.67\% & 54.58\% & 31.85\% & 53.54\% & 61.12\% & 22.06\% & 60.50\% & 53.56\% & 7.11\% & 53.55\% \\
\cellcolor{AppFMCell}HEAR-base & 70.82\% & 41.37\% & 70.34\% & 67.03\% & 34.06\% & 67.01\% & 78.05\% & 66.91\% & 78.10\% & 72.62\% & 58.91\% & 71.65\% & 70.97\% & 41.87\% & 70.92\% & 65.84\% & 31.68\% & 65.21\% \\
\cellcolor{AppFMCell}HEAR-large & 72.67\% & 45.14\% & 72.44\% & 68.77\% & 37.55\% & 68.64\% & 80.15\% & 70.04\% & 80.12\% & 73.84\% & 60.75\% & 73.78\% & 73.83\% & 47.68\% & 73.84\% & 74.89\% & 49.78\% & 74.78\% \\
\cellcolor{AppFMCell}LEAD & 69.79\% & 39.55\% & 69.77\% & 57.97\% & 15.94\% & 57.75\% & 81.27\% & 71.68\% & 81.10\% & 71.47\% & 57.19\% & 71.30\% & 75.07\% & 49.96\% & 74.92\% & 67.03\% & 34.05\% & 66.83\% \\
\cellcolor{AppFMCell}LUNA-base & 70.52\% & 40.83\% & 70.21\% & 69.25\% & 38.49\% & 68.78\% & 74.56\% & 61.54\% & 73.91\% & 68.67\% & 52.98\% & 67.44\% & 69.81\% & 39.64\% & 69.82\% & 61.53\% & 23.06\% & 60.82\% \\
\cellcolor{AppFMCell}LUNA-huge & 50.00\% & 0.00\% & 32.63\% & 68.82\% & 37.64\% & 68.82\% & 72.60\% & 58.67\% & 72.34\% & 67.73\% & 51.58\% & 68.16\% & 50.00\% & 0.00\% & 34.12\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppFMCell}LUNA-large & 71.77\% & 43.45\% & 71.69\% & 69.29\% & 38.58\% & 68.31\% & 78.14\% & 67.00\% & 78.07\% & 71.40\% & 57.08\% & 71.24\% & 72.83\% & 45.71\% & 72.85\% & 65.84\% & 31.68\% & 64.94\% \\
\cellcolor{AppFMCell}LaBraM & 71.91\% & 43.36\% & 70.89\% & 70.00\% & 40.00\% & 69.76\% & 60.09\% & 39.63\% & 58.61\% & 59.62\% & 39.40\% & 56.79\% & 57.50\% & 14.94\% & 57.32\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppFMCell}MIRepNet & 50.00\% & 0.00\% & 34.02\% & 50.00\% & 0.00\% & 33.33\% & 33.33\% & 0.00\% & 16.40\% & 33.33\% & 0.00\% & 16.65\% & 50.00\% & 0.00\% & 32.53\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppFMCell}NeuroGPT & 57.19\% & 14.29\% & 56.81\% & 54.53\% & 9.06\% & 54.25\% & 73.61\% & 60.29\% & 73.69\% & 55.93\% & 33.89\% & 56.28\% & 71.40\% & 42.74\% & 71.36\% & 58.19\% & 16.38\% & 57.64\% \\
\cellcolor{AppFMCell}NeuroRVQ & 50.00\% & 0.00\% & 32.63\% & 50.00\% & 0.00\% & 33.33\% & 33.33\% & 0.00\% & 16.51\% & 33.33\% & 0.00\% & 16.68\% & 50.00\% & 0.00\% & 32.53\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppFMCell}REVE-base & 76.20\% & 52.29\% & 76.12\% & 70.28\% & 40.57\% & 70.28\% & 88.84\% & 83.16\% & 88.77\% & 79.81\% & 69.70\% & 79.76\% & 87.57\% & 74.95\% & 87.46\% & 80.50\% & 60.99\% & 80.46\% \\
\cellcolor{AppFMCell}REVE-large & 73.65\% & 46.81\% & 72.63\% & 69.86\% & 39.72\% & 69.40\% & 70.57\% & 55.60\% & 70.48\% & 66.87\% & 50.29\% & 66.64\% & 70.01\% & 39.83\% & 69.77\% & 67.13\% & 34.27\% & 66.81\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 71.60\% & 43.21\% & 71.60\% & 70.80\% & 41.60\% & 70.53\% & 74.33\% & 61.26\% & 73.48\% & 72.84\% & 59.24\% & 71.69\% & 70.21\% & 40.36\% & 70.17\% & 50.86\% & 1.72\% & 45.04\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 72.71\% & 45.39\% & 72.69\% & 70.75\% & 41.51\% & 70.58\% & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 71.91\% & 43.66\% & 71.72\% & 65.28\% & 30.57\% & 64.60\% & 90.75\% & 85.99\% & 90.62\% & 73.27\% & 59.89\% & 72.62\% & 88.08\% & 76.22\% & 88.11\% & 79.20\% & 58.41\% & 79.15\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 68.76\% & 37.09\% & 67.48\% & 65.80\% & 31.60\% & 65.52\% & 57.26\% & 35.25\% & 54.81\% & 48.74\% & 23.10\% & 49.64\% & 50.02\% & 0.04\% & 34.66\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 66.18\% & 32.28\% & 66.09\% & 64.53\% & 29.06\% & 63.88\% & 57.15\% & 35.55\% & 53.98\% & 50.62\% & 25.91\% & 50.47\% & 50.54\% & 1.12\% & 38.62\% & 49.35\% & -1.29\% & 46.28\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 67.78\% & 35.25\% & 67.00\% & 64.58\% & 29.15\% & 64.21\% & 58.40\% & 37.38\% & 56.56\% & 52.20\% & 28.28\% & 53.22\% & 49.06\% & -1.89\% & 48.30\% & 50.86\% & 1.72\% & 50.14\% \\
\cellcolor{AppFMCell}SleepGPT-large & 67.36\% & 34.55\% & 67.09\% & 61.32\% & 22.64\% & 60.08\% & 69.38\% & 53.74\% & 69.22\% & 59.69\% & 39.51\% & 58.48\% & 64.60\% & 29.05\% & 64.35\% & 59.05\% & 18.10\% & 59.00\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 62.39\% & 24.67\% & 62.18\% & 60.71\% & 21.42\% & 59.44\% & 58.84\% & 38.03\% & 57.95\% & 52.85\% & 29.26\% & 52.73\% & 55.42\% & 10.79\% & 55.24\% & 50.86\% & 1.72\% & 49.07\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & \textbf{76.58\%} & \textbf{53.12\%} & \textbf{76.56\%} & 71.37\% & 42.74\% & \textbf{71.36\%} & \textbf{87.66\%} & \textbf{81.39\%} & \textbf{87.63\%} & 78.94\% & 68.40\% & 78.76\% & \textbf{83.34\%} & \textbf{66.61\%} & \textbf{83.30\%} & 63.58\% & 27.16\% & 62.87\% \\
\cellcolor{AppFMCell}mdJPT & 50.00\% & 0.00\% & 32.63\% & 50.00\% & 0.00\% & 33.33\% & 33.33\% & 0.00\% & 17.08\% & 33.33\% & 0.00\% & 16.65\% & 50.00\% & 0.00\% & 32.53\% & 50.00\% & 0.00\% & 33.33\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for HGD and Large-MI.}\label{tab:dense_matrix_table_i_8}\\
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{HGD}} & \multicolumn{12}{c}{\textbf{Large-MI}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{HGD}} & \multicolumn{12}{c}{\textbf{Large-MI}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 73.75\% & 47.92\% & 73.96\% & 66.42\% & 37.17\% & 67.60\% & 17.97\% & 13.43\% & 16.21\% & 34.02\% & 22.37\% & 22.04\% & 36.98\% & 2.51\% & 21.33\% & 26.87\% & 6.44\% & 23.62\% \\
\cellcolor{AppBaselineCell}ATCNet & 91.75\% & 83.57\% & 91.79\% & 90.07\% & 80.49\% & 90.25\% & - & - & - & - & - & - & 79.95\% & 59.90\% & 79.95\% & 84.38\% & 68.74\% & 84.37\% \\
\cellcolor{AppBaselineCell}BiDANN & 93.52\% & 86.97\% & 93.48\% & 84.62\% & 70.27\% & 85.13\% & 52.54\% & 51.05\% & 52.46\% & 41.50\% & 31.23\% & 24.58\% & 74.66\% & 49.32\% & 74.66\% & 67.91\% & 35.88\% & 67.73\% \\
\cellcolor{AppBaselineCell}CTNet & 91.75\% & 83.85\% & 91.93\% & 88.13\% & 74.68\% & 58.27\% & 42.41\% & 40.78\% & 42.80\% & 40.73\% & 29.38\% & 24.47\% & 80.67\% & 61.35\% & 80.67\% & 82.30\% & 64.59\% & 82.30\% \\
\cellcolor{AppBaselineCell}DBConformer & 89.15\% & 79.01\% & 89.50\% & 73.50\% & 50.46\% & 74.98\% & 32.48\% & 28.12\% & 31.57\% & 40.60\% & 29.19\% & 24.76\% & 71.63\% & 43.26\% & 71.62\% & 73.25\% & 46.25\% & 71.78\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 88.52\% & 77.32\% & 88.66\% & 73.65\% & 53.89\% & 76.14\% & 35.93\% & 31.78\% & 33.78\% & 37.57\% & 27.65\% & 23.72\% & 77.69\% & 55.41\% & 77.61\% & 84.67\% & 69.35\% & 84.67\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 89.78\% & 82.13\% & 91.05\% & 83.64\% & 72.21\% & 85.96\% & 44.87\% & 43.15\% & 46.44\% & 43.20\% & 32.38\% & 23.71\% & 81.97\% & 63.97\% & 81.95\% & 77.45\% & 54.65\% & 76.53\% \\
\cellcolor{AppBaselineCell}EEGConformer & 88.70\% & 78.01\% & 89.01\% & 88.02\% & 78.59\% & 89.27\% & 39.00\% & 34.66\% & 37.22\% & 38.75\% & 27.37\% & 23.28\% & 77.92\% & 55.83\% & 77.91\% & 74.82\% & 49.76\% & 74.61\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 92.05\% & 85.88\% & 92.93\% & 80.73\% & 62.90\% & 81.43\% & 39.61\% & 36.72\% & 39.03\% & 43.28\% & 32.40\% & 23.71\% & 81.34\% & 62.67\% & 81.33\% & 83.90\% & 67.73\% & 83.84\% \\
\cellcolor{AppBaselineCell}EEGNeX & 95.39\% & 90.88\% & 95.44\% & 88.02\% & 76.66\% & 88.33\% & 41.28\% & 40.31\% & 40.97\% & 41.53\% & 30.01\% & 25.43\% & 81.87\% & 63.74\% & 81.87\% & 83.53\% & 67.07\% & 83.54\% \\
\cellcolor{AppBaselineCell}EEGNet & 85.07\% & 70.50\% & 85.25\% & 89.75\% & 76.97\% & 88.46\% & 28.71\% & 26.72\% & 29.47\% & 33.01\% & 20.13\% & 17.78\% & 77.97\% & 55.93\% & 77.96\% & 83.73\% & 67.48\% & 83.74\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 80.39\% & 61.11\% & 80.55\% & 72.74\% & 51.36\% & 74.94\% & 32.36\% & 28.86\% & 30.23\% & 40.47\% & 29.33\% & 23.77\% & 0.02\% & 0.01\% & 0.03\% & 62.00\% & 24.15\% & 59.47\% \\
\cellcolor{AppBaselineCell}FBCNet & 88.52\% & 79.01\% & 89.49\% & 81.05\% & 67.72\% & 55.77\% & 41.68\% & 39.43\% & 42.26\% & 46.07\% & 35.29\% & 26.14\% & 73.50\% & 46.99\% & 73.49\% & 76.86\% & 53.89\% & 76.59\% \\
\cellcolor{AppBaselineCell}HSLT & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 9.32\% & 0.51\% & 4.72\% & 17.07\% & 0.49\% & 8.41\% & 49.88\% & -0.23\% & 34.42\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}IFNet & 92.87\% & 86.30\% & 93.15\% & 87.53\% & 76.81\% & 88.39\% & 34.57\% & 30.17\% & 34.77\% & 41.05\% & 29.44\% & 23.20\% & 75.17\% & 50.34\% & 75.17\% & 85.34\% & 70.77\% & 85.35\% \\
\cellcolor{AppBaselineCell}MSCFormer & 89.65\% & 78.08\% & 89.03\% & 72.42\% & 47.92\% & 73.73\% & 38.19\% & 35.37\% & 37.46\% & 39.62\% & 28.19\% & 22.09\% & 79.13\% & 58.26\% & 79.12\% & 80.86\% & 61.83\% & 80.81\% \\
\cellcolor{AppBaselineCell}MSVTNet & 76.77\% & 52.32\% & 76.14\% & 65.62\% & 32.50\% & 66.14\% & 27.79\% & 22.58\% & 24.29\% & 36.17\% & 25.04\% & 21.38\% & 55.02\% & 10.05\% & 53.16\% & 62.16\% & 24.45\% & 60.58\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & \textbf{96.01\%} & \textbf{92.75\%} & \textbf{96.37\%} & 79.06\% & 62.33\% & 80.98\% & 41.22\% & 38.64\% & 41.23\% & 38.48\% & 26.71\% & 21.59\% & 81.63\% & 63.25\% & 81.63\% & \textbf{86.57\%} & \textbf{73.10\%} & \textbf{86.54\%} \\
\cellcolor{AppBaselineCell}SleepEEGNet & 91.81\% & 85.81\% & 92.90\% & 74.24\% & 55.31\% & 76.86\% & 50.30\% & 48.39\% & 49.78\% & 42.96\% & 31.60\% & 24.16\% & 82.05\% & 64.08\% & 82.03\% & 80.21\% & 60.57\% & 80.11\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 87.47\% & 73.93\% & 86.96\% & 86.95\% & 70.29\% & 85.07\% & 46.50\% & 43.54\% & 45.83\% & 51.63\% & 43.05\% & 29.24\% & 83.07\% & 66.12\% & 83.04\% & 80.92\% & 61.62\% & 80.42\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 86.24\% & 74.12\% & 87.05\% & 70.74\% & 47.43\% & 72.74\% & 43.87\% & 40.14\% & 44.23\% & 35.51\% & 23.34\% & 20.13\% & 76.58\% & 53.16\% & 76.57\% & 75.89\% & 51.98\% & 75.40\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 89.28\% & 79.97\% & 89.98\% & 76.68\% & 56.77\% & 78.22\% & 38.15\% & 34.72\% & 37.18\% & 37.99\% & 26.54\% & 22.90\% & 79.57\% & 59.13\% & 79.55\% & 84.77\% & 69.55\% & 84.78\% \\
\cellcolor{AppBaselineCell}TSception & 91.92\% & 81.70\% & 90.84\% & 67.87\% & 29.36\% & 41.14\% & 40.10\% & 38.14\% & 39.36\% & 38.53\% & 26.86\% & 23.51\% & 67.71\% & 35.45\% & 45.15\% & 75.39\% & 50.75\% & 75.36\% \\
\cellcolor{AppBaselineCell}U-Sleep & 90.34\% & 80.39\% & 90.20\% & 77.92\% & 61.60\% & 80.43\% & 47.87\% & 45.65\% & 46.52\% & 47.56\% & 37.15\% & 26.55\% & 82.00\% & 63.98\% & 81.99\% & 77.04\% & 54.28\% & 76.66\% \\
\cellcolor{AppBaselineCell}YASA & 50.00\% & 0.00\% & 40.25\% & 50.00\% & 0.00\% & 40.02\% & 11.34\% & 3.20\% & 8.81\% & 21.08\% & 5.55\% & 12.19\% & 50.68\% & 1.36\% & 49.88\% & 49.73\% & -0.55\% & 48.85\% \\
\cellcolor{AppFMCell}BENDR & 80.50\% & 61.40\% & 80.70\% & 74.61\% & 42.29\% & 69.76\% & 14.29\% & 6.01\% & 5.50\% & 16.42\% & 2.16\% & 6.80\% & 79.41\% & 58.83\% & 79.41\% & 50.00\% & 0.00\% & 33.06\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 95.93\% & 91.08\% & 95.54\% & 89.54\% & 76.87\% & 88.42\% & 9.09\% & 0.00\% & 2.67\% & 16.67\% & 0.00\% & 4.76\% & 50.00\% & 0.00\% & 33.42\% & 50.00\% & 0.00\% & 33.61\% \\
\cellcolor{AppFMCell}CSBrain & 88.86\% & 79.34\% & 89.66\% & 88.45\% & 78.52\% & 89.25\% & 9.09\% & 0.00\% & 2.62\% & 16.67\% & 0.00\% & 4.76\% & 54.26\% & 13.30\% & 18.18\% & 73.00\% & 46.08\% & 72.93\% \\
\cellcolor{AppFMCell}CodeBrain & 95.02\% & 89.70\% & 94.85\% & 89.80\% & 79.86\% & 89.93\% & 15.28\% & 7.48\% & 9.62\% & 19.31\% & 4.64\% & 9.53\% & 50.00\% & 0.00\% & 33.42\% & 50.00\% & 0.00\% & 33.06\% \\
\cellcolor{AppFMCell}EEGMamba & 88.09\% & 77.21\% & 88.60\% & 87.49\% & 72.13\% & 86.02\% & 43.62\% & 39.94\% & 43.62\% & 48.63\% & 38.60\% & 29.27\% & 68.79\% & 37.58\% & 68.78\% & 73.62\% & 47.13\% & 73.28\% \\
\cellcolor{AppFMCell}EEGPT & 85.56\% & 71.43\% & 85.71\% & 71.18\% & 43.42\% & 71.68\% & 33.61\% & 27.87\% & 31.79\% & 35.95\% & 23.35\% & 21.22\% & 72.15\% & 44.30\% & 72.12\% & 79.75\% & 59.32\% & 79.39\% \\
\cellcolor{AppFMCell}HEAR-base & 94.47\% & 88.18\% & 94.09\% & \textbf{91.20\%} & \textbf{84.55\%} & \textbf{92.27\%} & 51.36\% & 49.12\% & 51.62\% & \textbf{61.81\%} & \textbf{54.53\%} & 34.38\% & 76.07\% & 52.14\% & 76.07\% & 83.10\% & 66.10\% & 82.97\% \\
\cellcolor{AppFMCell}HEAR-large & 94.22\% & 87.05\% & 93.52\% & 90.23\% & 83.39\% & 91.67\% & 54.19\% & 52.53\% & 54.53\% & 60.85\% & 53.24\% & 33.70\% & 81.22\% & 62.47\% & 81.21\% & 85.27\% & 70.43\% & 85.16\% \\
\cellcolor{AppFMCell}LEAD & 95.53\% & 90.00\% & 95.00\% & 87.75\% & 76.28\% & 88.14\% & 58.38\% & \textbf{57.57\%} & 58.46\% & 44.64\% & 33.56\% & 27.38\% & 85.51\% & 71.02\% & 85.51\% & 80.72\% & 61.34\% & 80.59\% \\
\cellcolor{AppFMCell}LUNA-base & 93.76\% & 88.21\% & 94.11\% & 88.67\% & 78.74\% & 89.36\% & 54.27\% & 51.84\% & 54.59\% & 47.36\% & 36.76\% & 32.26\% & 78.01\% & 56.02\% & 78.01\% & 80.83\% & 61.55\% & 80.68\% \\
\cellcolor{AppFMCell}LUNA-huge & 94.99\% & 89.39\% & 94.69\% & 84.45\% & 74.33\% & 87.02\% & 51.08\% & 48.61\% & 51.04\% & 45.49\% & 34.53\% & 31.16\% & 50.00\% & 0.00\% & 33.42\% & 85.39\% & 70.65\% & 85.24\% \\
\cellcolor{AppFMCell}LUNA-large & 93.81\% & 87.73\% & 93.86\% & 89.21\% & 79.36\% & 89.68\% & 55.94\% & 53.54\% & 55.96\% & 47.32\% & 36.67\% & 35.92\% & 79.92\% & 59.85\% & 79.92\% & 81.95\% & 63.81\% & 81.85\% \\
\cellcolor{AppFMCell}LaBraM & 91.42\% & 81.16\% & 90.57\% & 84.24\% & 71.58\% & 85.73\% & 50.68\% & 48.52\% & 51.11\% & 59.06\% & 51.01\% & 32.38\% & 74.60\% & 49.19\% & 74.56\% & 83.61\% & 67.12\% & 83.50\% \\
\cellcolor{AppFMCell}MIRepNet & 50.00\% & 0.00\% & 40.25\% & 50.00\% & 0.00\% & 40.02\% & 23.83\% & 18.89\% & 24.04\% & 19.73\% & 9.63\% & 10.75\% & 71.60\% & 43.22\% & 71.46\% & 67.41\% & 34.95\% & 66.74\% \\
\cellcolor{AppFMCell}NeuroGPT & 87.29\% & 76.04\% & 88.01\% & 65.40\% & 33.25\% & 66.23\% & 38.58\% & 36.29\% & 36.17\% & 28.93\% & 21.66\% & 21.33\% & 73.20\% & 46.38\% & 73.09\% & 71.81\% & 43.73\% & 71.53\% \\
\cellcolor{AppFMCell}NeuroRVQ & 50.00\% & 0.00\% & 40.25\% & 50.00\% & 0.00\% & 40.02\% & \textbf{58.73\%} & 57.31\% & \textbf{58.90\%} & 58.45\% & 50.84\% & 33.10\% & 84.30\% & 68.60\% & 84.29\% & 83.96\% & 67.77\% & 83.74\% \\
\cellcolor{AppFMCell}REVE-base & 97.29\% & 95.03\% & 97.51\% & 95.63\% & 91.26\% & 95.63\% & - & - & - & - & - & - & \textbf{85.86\%} & \textbf{71.74\%} & \textbf{85.84\%} & 77.64\% & 55.27\% & 77.64\% \\
\cellcolor{AppFMCell}REVE-large & 87.05\% & 72.18\% & 86.07\% & 85.21\% & 72.02\% & 86.00\% & - & - & - & - & - & - & 80.08\% & 60.18\% & 80.04\% & 76.53\% & 52.81\% & 75.51\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 96.86\% & 91.85\% & 95.92\% & 94.01\% & 87.74\% & 93.87\% & 68.30\% & 67.67\% & 68.01\% & 52.07\% & 42.30\% & 53.73\% & 49.19\% & -1.63\% & 42.31\% & 85.53\% & 70.88\% & 85.28\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & 69.64\% & 69.54\% & 69.60\% & 51.08\% & 41.32\% & 35.32\% & 49.65\% & -0.70\% & 40.13\% & 50.88\% & 1.78\% & 43.09\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 98.14\% & 95.54\% & 97.77\% & 96.01\% & 90.89\% & 95.44\% & 66.37\% & 66.06\% & 66.24\% & 54.49\% & 45.23\% & 48.46\% & 90.34\% & 80.68\% & 90.34\% & 85.76\% & 71.30\% & 85.44\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 86.54\% & 71.90\% & 85.94\% & 76.57\% & 57.97\% & 78.67\% & 29.60\% & 24.88\% & 25.67\% & 30.64\% & 16.64\% & 27.77\% & 49.71\% & -0.58\% & 49.71\% & 50.00\% & 0.00\% & 33.06\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 86.22\% & 71.96\% & 85.98\% & 68.04\% & 41.28\% & 69.54\% & 32.90\% & 27.79\% & 31.59\% & 32.20\% & 18.49\% & 26.72\% & 51.35\% & 2.71\% & 51.10\% & 50.00\% & 0.00\% & 33.06\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 86.74\% & 73.22\% & 86.61\% & 71.33\% & 48.05\% & 73.27\% & 34.70\% & 29.19\% & 34.22\% & 32.46\% & 18.80\% & 22.37\% & 50.39\% & 0.77\% & 50.20\% & 50.00\% & 0.00\% & 33.06\% \\
\cellcolor{AppFMCell}SleepGPT-large & 89.66\% & 79.05\% & 89.52\% & 80.20\% & 58.57\% & 79.24\% & 35.17\% & 31.21\% & 35.43\% & 33.64\% & 20.82\% & 18.02\% & 70.47\% & 40.94\% & 70.44\% & 67.39\% & 34.57\% & 64.99\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 85.32\% & 71.37\% & 85.68\% & 72.92\% & 45.29\% & 72.64\% & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & 59.38\% & 18.76\% & 59.32\% & 65.58\% & 31.13\% & 65.48\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 95.67\% & 92.07\% & 96.03\% & 84.07\% & 73.22\% & 86.47\% & 57.43\% & 56.90\% & 57.19\% & 46.87\% & 36.12\% & \textbf{36.26\%} & 84.63\% & 69.27\% & 84.63\% & 80.51\% & 61.18\% & 80.39\% \\
\cellcolor{AppFMCell}mdJPT & 50.00\% & 0.00\% & 40.25\% & 50.00\% & 0.00\% & 40.02\% & 44.89\% & 42.79\% & 45.11\% & 52.39\% & 43.93\% & 29.92\% & 72.63\% & 45.25\% & 72.62\% & 83.71\% & 67.33\% & 83.61\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for Large-MI.}\label{tab:dense_matrix_table_i_9}\\
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{Large-MI}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 4}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 5}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{Large-MI}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 4}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 5}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 30.30\% & 3.63\% & 22.10\% & 39.28\% & 8.88\% & 28.95\% & 38.98\% & 18.38\% & 33.60\% & 38.37\% & 17.52\% & 32.70\% & 50.06\% & 3.97\% & 25.51\% & 31.27\% & 0.37\% & 24.61\% \\
\cellcolor{AppBaselineCell}ATCNet & 70.07\% & 54.98\% & 69.95\% & 63.67\% & 45.42\% & 63.67\% & 67.64\% & 56.76\% & 67.69\% & 52.91\% & 37.02\% & 51.54\% & 76.75\% & 53.58\% & 76.76\% & 75.44\% & 50.62\% & 74.98\% \\
\cellcolor{AppBaselineCell}BiDANN & 66.86\% & 50.04\% & 66.87\% & 55.96\% & 33.81\% & 55.06\% & 68.26\% & 57.47\% & 68.23\% & 53.31\% & 37.58\% & 53.00\% & 77.75\% & 55.56\% & 77.76\% & 67.27\% & 34.72\% & 66.95\% \\
\cellcolor{AppBaselineCell}CTNet & 70.11\% & 55.22\% & 70.11\% & 61.76\% & 42.60\% & 61.93\% & 67.10\% & 56.07\% & 67.14\% & 58.50\% & 44.80\% & 58.48\% & 75.64\% & 51.33\% & 75.64\% & 69.74\% & 39.74\% & 69.24\% \\
\cellcolor{AppBaselineCell}DBConformer & 59.68\% & 39.44\% & 59.71\% & 63.59\% & 45.31\% & 63.60\% & 49.28\% & 32.06\% & 47.90\% & 48.43\% & 31.30\% & 48.46\% & 68.68\% & 37.55\% & 68.33\% & 66.13\% & 32.51\% & 65.19\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 56.92\% & 34.80\% & 41.90\% & 62.58\% & 43.70\% & 61.75\% & 63.99\% & 51.87\% & 64.24\% & 59.72\% & 46.37\% & 60.84\% & 72.35\% & 44.97\% & 71.85\% & 65.31\% & 30.90\% & 63.81\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 69.91\% & 53.99\% & 69.04\% & 66.68\% & 49.90\% & 66.53\% & 70.51\% & 60.65\% & 70.61\% & 61.49\% & 48.41\% & 61.25\% & 77.14\% & 54.62\% & 76.75\% & 72.51\% & 44.72\% & 71.67\% \\
\cellcolor{AppBaselineCell}EEGConformer & 68.70\% & 52.83\% & 68.60\% & 63.09\% & 44.58\% & 63.13\% & 65.30\% & 53.56\% & 65.15\% & 54.01\% & 38.43\% & 52.79\% & 74.41\% & 48.90\% & 74.41\% & 67.80\% & 35.77\% & 67.47\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 69.84\% & 54.53\% & 69.62\% & 63.40\% & 45.02\% & 63.32\% & 67.45\% & 56.52\% & 67.43\% & 66.36\% & 54.81\% & 65.18\% & 76.16\% & 52.29\% & 76.14\% & 73.60\% & 47.25\% & 73.61\% \\
\cellcolor{AppBaselineCell}EEGNeX & 71.93\% & 57.94\% & 71.96\% & 61.76\% & 42.59\% & 61.94\% & 68.95\% & 58.55\% & 69.01\% & 59.74\% & 46.36\% & 59.20\% & 80.03\% & 60.09\% & 80.04\% & 68.40\% & 36.88\% & 68.34\% \\
\cellcolor{AppBaselineCell}EEGNet & 60.34\% & 41.15\% & 60.17\% & 61.23\% & 41.85\% & 61.65\% & 59.60\% & 46.05\% & 59.57\% & 59.37\% & 45.79\% & 59.57\% & 68.80\% & 37.56\% & 68.77\% & 64.83\% & 29.71\% & 64.79\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 36.20\% & 3.95\% & 25.84\% & 34.48\% & 1.69\% & 25.25\% & 45.69\% & 27.30\% & 44.04\% & 41.64\% & 22.07\% & 42.43\% & 53.18\% & 6.42\% & 50.90\% & 51.25\% & 2.55\% & 41.84\% \\
\cellcolor{AppBaselineCell}FBCNet & 63.71\% & 45.51\% & 63.77\% & 65.22\% & 48.05\% & 63.99\% & 59.71\% & 46.18\% & 59.78\% & 52.75\% & 36.88\% & 52.09\% & 71.51\% & 43.03\% & 71.51\% & 65.41\% & 30.50\% & 62.94\% \\
\cellcolor{AppBaselineCell}HSLT & 33.68\% & 0.55\% & 23.16\% & 38.77\% & 8.06\% & 32.37\% & 25.24\% & 0.27\% & 13.78\% & 25.00\% & 0.00\% & 9.90\% & 53.73\% & 7.49\% & 53.22\% & 53.21\% & 6.44\% & 52.66\% \\
\cellcolor{AppBaselineCell}IFNet & 65.19\% & 47.82\% & 65.31\% & 63.49\% & 45.25\% & 63.82\% & 62.74\% & 50.19\% & 62.73\% & 64.42\% & 52.58\% & 64.13\% & 73.70\% & 47.42\% & 73.71\% & 68.96\% & 38.07\% & 68.78\% \\
\cellcolor{AppBaselineCell}MSCFormer & 65.49\% & 48.34\% & 65.46\% & 63.38\% & 45.00\% & 63.43\% & 61.62\% & 48.79\% & 61.75\% & 54.60\% & 39.47\% & 55.48\% & 72.27\% & 44.56\% & 72.28\% & 67.44\% & 35.01\% & 67.29\% \\
\cellcolor{AppBaselineCell}MSVTNet & 41.06\% & 11.36\% & 40.61\% & 43.70\% & 15.45\% & 39.78\% & 36.86\% & 15.69\% & 33.98\% & 34.89\% & 13.14\% & 30.31\% & 56.94\% & 13.89\% & 56.94\% & 54.32\% & 8.71\% & 52.30\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 74.79\% & 61.94\% & 74.73\% & 66.52\% & 49.89\% & 64.22\% & 73.19\% & 64.16\% & 73.15\% & 70.61\% & 60.68\% & 70.08\% & 81.47\% & 62.95\% & 81.48\% & 74.20\% & 48.44\% & 74.21\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 75.18\% & 62.77\% & 75.21\% & 64.52\% & 46.73\% & 64.90\% & 71.22\% & 61.52\% & 71.31\% & 66.49\% & 55.35\% & 66.41\% & 79.97\% & 59.98\% & 79.99\% & 70.30\% & 40.79\% & 70.05\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 70.77\% & 56.35\% & 70.75\% & 72.63\% & 58.88\% & 72.34\% & 72.56\% & 63.33\% & 72.53\% & 70.20\% & 60.11\% & 69.75\% & 80.16\% & 60.30\% & 80.15\% & 73.73\% & 47.29\% & 73.45\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 61.46\% & 42.60\% & 61.47\% & 57.21\% & 35.97\% & 55.22\% & 58.25\% & 44.07\% & 57.90\% & 53.62\% & 37.79\% & 52.19\% & 72.66\% & 45.27\% & 72.60\% & 68.95\% & 37.50\% & 66.76\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 65.40\% & 48.22\% & 65.37\% & 62.67\% & 43.94\% & 62.82\% & 53.72\% & 38.09\% & 54.03\% & 57.99\% & 43.91\% & 59.67\% & 69.40\% & 38.85\% & 69.38\% & 67.95\% & 35.97\% & 67.93\% \\
\cellcolor{AppBaselineCell}TSception & 53.83\% & 30.76\% & 53.87\% & 50.74\% & 26.23\% & 47.98\% & 52.45\% & 36.25\% & 51.58\% & 50.37\% & 33.45\% & 48.10\% & 71.20\% & 42.46\% & 71.18\% & 66.76\% & 33.28\% & 65.74\% \\
\cellcolor{AppBaselineCell}U-Sleep & 74.07\% & 60.80\% & 73.82\% & 66.33\% & 49.49\% & 66.27\% & 71.07\% & 61.25\% & 70.93\% & 58.01\% & 43.70\% & 57.26\% & 79.41\% & 58.81\% & 79.40\% & 72.05\% & 43.79\% & 71.12\% \\
\cellcolor{AppBaselineCell}YASA & 35.88\% & 3.69\% & 34.92\% & 40.68\% & 11.01\% & 40.30\% & 28.61\% & 4.77\% & 27.19\% & 30.28\% & 7.00\% & 22.83\% & 52.98\% & 5.95\% & 52.90\% & 53.36\% & 6.82\% & 47.58\% \\
\cellcolor{AppFMCell}BENDR & 33.30\% & -0.05\% & 17.41\% & 54.94\% & 32.45\% & 55.74\% & 39.32\% & 19.20\% & 40.37\% & 25.00\% & 0.00\% & 10.07\% & 50.00\% & 0.00\% & 33.78\% & 70.08\% & 40.44\% & 69.46\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 33.33\% & 0.00\% & 17.42\% & 33.33\% & 0.00\% & 16.59\% & 25.22\% & 0.28\% & 11.60\% & 25.00\% & 0.00\% & 9.75\% & 49.71\% & 0.35\% & 17.51\% & 50.00\% & 0.00\% & 32.85\% \\
\cellcolor{AppFMCell}CSBrain & 63.24\% & 44.14\% & 27.13\% & 63.67\% & 45.54\% & 63.59\% & 63.01\% & 50.39\% & 62.79\% & 62.00\% & 49.08\% & 61.98\% & 75.67\% & 51.38\% & 50.46\% & 62.77\% & 25.84\% & 60.23\% \\
\cellcolor{AppFMCell}CodeBrain & 40.14\% & 9.69\% & 33.49\% & 39.19\% & 8.65\% & 28.47\% & 41.54\% & 21.62\% & 39.72\% & 39.24\% & 18.61\% & 29.00\% & 57.99\% & 16.18\% & 53.62\% & 62.34\% & 24.70\% & 62.33\% \\
\cellcolor{AppFMCell}EEGMamba & 65.52\% & 47.48\% & 65.31\% & 69.75\% & 54.49\% & 69.59\% & 63.98\% & 51.73\% & 63.91\% & 61.06\% & 47.79\% & 60.26\% & 78.34\% & 56.67\% & 78.33\% & 69.61\% & 39.20\% & 69.59\% \\
\cellcolor{AppFMCell}EEGPT & 55.50\% & 33.28\% & 55.40\% & 66.02\% & 48.98\% & 65.82\% & 47.85\% & 30.58\% & 47.51\% & 43.50\% & 24.65\% & 43.55\% & 65.53\% & 31.15\% & 65.36\% & 63.89\% & 27.95\% & 63.32\% \\
\cellcolor{AppFMCell}HEAR-base & 69.67\% & 54.36\% & 69.58\% & 69.35\% & 53.99\% & 68.97\% & 67.81\% & 56.95\% & 67.87\% & 68.09\% & 57.05\% & 66.64\% & 78.61\% & 57.21\% & 78.60\% & 80.87\% & 61.64\% & 80.80\% \\
\cellcolor{AppFMCell}HEAR-large & 72.37\% & 58.72\% & 72.43\% & 69.96\% & 54.92\% & 69.72\% & 71.21\% & 61.43\% & 71.02\% & 76.07\% & 67.80\% & 75.71\% & 79.49\% & 59.00\% & 79.50\% & 81.32\% & 62.64\% & 81.32\% \\
\cellcolor{AppFMCell}LEAD & 80.41\% & 70.36\% & 80.28\% & 64.28\% & 46.34\% & 64.29\% & 77.24\% & 69.61\% & 77.23\% & 61.36\% & 48.42\% & 61.70\% & 83.74\% & 67.47\% & 83.74\% & 70.46\% & 40.76\% & 70.15\% \\
\cellcolor{AppFMCell}LUNA-base & 74.37\% & 61.23\% & 74.28\% & 67.49\% & 51.13\% & 67.36\% & 68.33\% & 57.56\% & 68.49\% & 61.19\% & 48.20\% & 62.03\% & 76.82\% & 53.67\% & 76.83\% & 72.05\% & 44.45\% & 71.33\% \\
\cellcolor{AppFMCell}LUNA-huge & 48.31\% & 21.39\% & 48.04\% & 71.51\% & 57.21\% & 71.47\% & 62.46\% & 49.69\% & 62.93\% & 25.00\% & 0.00\% & 9.90\% & 50.00\% & 0.00\% & 33.78\% & 50.00\% & 0.00\% & 32.85\% \\
\cellcolor{AppFMCell}LUNA-large & 71.97\% & 57.68\% & 71.97\% & 70.21\% & 55.27\% & 70.35\% & 70.36\% & 60.28\% & 70.46\% & 65.93\% & 54.23\% & 64.77\% & 78.73\% & 57.47\% & 78.74\% & 73.27\% & 46.80\% & 72.97\% \\
\cellcolor{AppFMCell}LaBraM & 60.07\% & 39.92\% & 60.06\% & 68.03\% & 52.00\% & 67.77\% & 63.72\% & 51.50\% & 63.77\% & 67.70\% & 56.75\% & 67.36\% & 75.62\% & 51.26\% & 75.63\% & 76.29\% & 52.76\% & 76.24\% \\
\cellcolor{AppFMCell}MIRepNet & 59.56\% & 38.90\% & 59.00\% & 56.11\% & 34.21\% & 56.00\% & 49.50\% & 32.54\% & 49.53\% & 43.55\% & 24.86\% & 43.09\% & 68.36\% & 36.56\% & 67.95\% & 62.97\% & 26.19\% & 61.29\% \\
\cellcolor{AppFMCell}NeuroGPT & 62.04\% & 42.77\% & 61.73\% & 56.59\% & 34.81\% & 56.40\% & 52.33\% & 36.56\% & 51.98\% & 46.38\% & 28.51\% & 47.16\% & 70.57\% & 41.22\% & 70.52\% & 62.75\% & 25.58\% & 62.58\% \\
\cellcolor{AppFMCell}NeuroRVQ & 76.89\% & 65.18\% & 76.86\% & \textbf{79.00\%} & \textbf{68.45\%} & \textbf{79.02\%} & 75.53\% & 67.29\% & 75.70\% & \textbf{78.83\%} & \textbf{71.52\%} & \textbf{78.56\%} & 84.01\% & 67.98\% & 83.99\% & \textbf{85.75\%} & \textbf{71.45\%} & \textbf{85.72\%} \\
\cellcolor{AppFMCell}REVE-base & \textbf{82.64\%} & \textbf{73.95\%} & \textbf{82.69\%} & 63.21\% & 44.71\% & 63.13\% & \textbf{82.92\%} & \textbf{77.17\%} & \textbf{82.99\%} & 74.26\% & 65.45\% & 74.15\% & \textbf{87.08\%} & \textbf{74.24\%} & \textbf{87.11\%} & 78.36\% & 56.36\% & 77.71\% \\
\cellcolor{AppFMCell}REVE-large & 72.08\% & 58.20\% & 72.06\% & 63.68\% & 45.44\% & 63.68\% & 69.20\% & 58.92\% & 69.26\% & 59.41\% & 46.07\% & 59.02\% & 77.78\% & 55.69\% & 77.78\% & 66.58\% & 33.57\% & 63.77\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 85.52\% & 78.28\% & 85.58\% & 70.38\% & 55.41\% & 70.31\% & 85.57\% & 80.72\% & 85.63\% & 64.43\% & 52.30\% & 64.76\% & 87.45\% & 74.92\% & 87.46\% & 76.00\% & 51.59\% & 75.01\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 84.04\% & 75.93\% & 84.06\% & 65.03\% & 47.40\% & 64.65\% & 49.97\% & 32.89\% & 48.60\% & 65.05\% & 53.13\% & 65.35\% & 79.15\% & 58.11\% & 78.91\% & 50.06\% & 0.13\% & 48.92\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 87.03\% & 80.49\% & 87.07\% & 69.66\% & 54.37\% & 69.80\% & 85.32\% & 80.39\% & 85.39\% & 65.69\% & 53.92\% & 65.77\% & 89.59\% & 79.25\% & 89.62\% & 72.36\% & 44.27\% & 70.53\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 50.92\% & 25.20\% & 48.47\% & 47.00\% & 20.51\% & 43.52\% & 44.18\% & 25.12\% & 43.77\% & 41.34\% & 21.34\% & 39.64\% & 71.28\% & 42.65\% & 71.24\% & 65.29\% & 30.42\% & 64.70\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 51.20\% & 25.48\% & 47.54\% & 48.31\% & 22.13\% & 38.56\% & 49.45\% & 32.13\% & 48.25\% & 41.88\% & 22.10\% & 40.64\% & 72.16\% & 44.37\% & 72.17\% & 65.41\% & 30.62\% & 64.48\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 49.82\% & 23.62\% & 41.17\% & 45.03\% & 17.29\% & 35.74\% & 50.47\% & 33.54\% & 50.05\% & 44.64\% & 25.77\% & 42.41\% & 71.09\% & 42.13\% & 71.04\% & 65.34\% & 30.52\% & 64.76\% \\
\cellcolor{AppFMCell}SleepGPT-large & 58.87\% & 38.16\% & 58.81\% & 58.86\% & 38.14\% & 57.79\% & 56.75\% & 42.22\% & 56.67\% & 47.05\% & 29.52\% & 47.14\% & 68.54\% & 37.22\% & 68.33\% & 62.09\% & 24.37\% & 60.82\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 52.50\% & 27.77\% & 51.67\% & 50.96\% & 26.29\% & 50.62\% & 49.71\% & 32.50\% & 48.46\% & 54.24\% & 38.44\% & 51.69\% & 70.10\% & 40.24\% & 70.10\% & 72.12\% & 44.10\% & 71.89\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 79.02\% & 68.56\% & 79.23\% & 71.12\% & 56.62\% & 71.20\% & 79.55\% & 72.64\% & 79.57\% & 62.14\% & 49.36\% & 63.09\% & 85.36\% & 70.75\% & 85.37\% & 77.59\% & 55.33\% & 77.58\% \\
\cellcolor{AppFMCell}mdJPT & 64.14\% & 45.91\% & 64.10\% & 74.67\% & 62.04\% & 74.59\% & 61.04\% & 47.85\% & 61.04\% & 69.80\% & 59.53\% & 69.32\% & 75.72\% & 51.44\% & 75.72\% & 77.41\% & 54.93\% & 77.41\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for Large-MI and Meng2019.}\label{tab:dense_matrix_table_i_10}\\
\toprule
\textbf{Model} & \multicolumn{12}{c}{\textbf{Large-MI}} & \multicolumn{6}{c}{\textbf{Meng2019}}\\
\cmidrule(lr){2-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 6}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 7}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{12}{c}{\textbf{Large-MI}} & \multicolumn{6}{c}{\textbf{Meng2019}}\\
\cmidrule(lr){2-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 6}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 7}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 26.41\% & 7.86\% & 20.04\% & 27.19\% & 8.83\% & 19.41\% & 20.66\% & 0.80\% & 16.87\% & 22.34\% & 2.79\% & 18.66\% & 63.91\% & 27.83\% & 63.66\% & 48.31\% & -3.39\% & 48.31\% \\
\cellcolor{AppBaselineCell}ATCNet & 62.87\% & 53.53\% & 62.95\% & 52.07\% & 40.16\% & 49.91\% & 39.88\% & 25.24\% & 38.47\% & 31.20\% & 14.55\% & 27.35\% & 71.43\% & 42.86\% & 71.43\% & 53.39\% & 6.77\% & 53.29\% \\
\cellcolor{AppBaselineCell}BiDANN & 64.08\% & 54.91\% & 63.96\% & 52.51\% & 40.65\% & 51.67\% & 39.37\% & 24.51\% & 38.86\% & 27.06\% & 9.19\% & 23.49\% & 72.63\% & 45.27\% & 72.63\% & 51.04\% & 2.07\% & 50.98\% \\
\cellcolor{AppBaselineCell}CTNet & 62.79\% & 53.43\% & 62.89\% & 55.30\% & 44.36\% & 55.38\% & 38.83\% & 24.04\% & 36.40\% & 30.34\% & 13.53\% & 26.25\% & 69.60\% & 39.21\% & 69.59\% & 52.07\% & 4.15\% & 52.07\% \\
\cellcolor{AppBaselineCell}DBConformer & 45.00\% & 31.14\% & 43.75\% & 49.99\% & 37.74\% & 48.64\% & 31.18\% & 14.47\% & 25.33\% & 26.70\% & 8.74\% & 21.40\% & 68.58\% & 37.15\% & 68.55\% & 45.78\% & -8.43\% & 45.13\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 58.45\% & 47.82\% & 58.38\% & 55.90\% & 45.00\% & 56.96\% & 36.91\% & 21.63\% & 33.95\% & 32.51\% & 16.23\% & 28.32\% & 69.32\% & 38.58\% & 68.43\% & 48.72\% & -2.56\% & 46.89\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 64.56\% & 55.60\% & 64.64\% & 56.71\% & 45.72\% & 57.33\% & 41.31\% & 26.95\% & 41.42\% & 31.47\% & 14.66\% & 30.64\% & 72.42\% & 44.83\% & 72.40\% & 55.39\% & 10.78\% & 53.75\% \\
\cellcolor{AppBaselineCell}EEGConformer & 59.00\% & 48.68\% & 58.97\% & 50.24\% & 37.87\% & 50.00\% & 38.09\% & 23.02\% & 36.66\% & 30.80\% & 14.05\% & 27.28\% & 72.77\% & 45.54\% & 72.77\% & 47.96\% & -4.08\% & 47.26\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 61.76\% & 52.15\% & 61.71\% & 58.87\% & 48.59\% & 57.78\% & 36.98\% & 21.79\% & 33.98\% & 31.59\% & 15.00\% & 27.54\% & 69.70\% & 39.41\% & 69.70\% & 53.63\% & 7.26\% & 53.62\% \\
\cellcolor{AppBaselineCell}EEGNeX & 65.78\% & 57.14\% & 65.82\% & 62.08\% & 52.82\% & 61.99\% & 42.41\% & 28.61\% & 40.37\% & 32.65\% & 16.26\% & 30.34\% & 73.29\% & 46.58\% & 73.29\% & 58.67\% & 17.35\% & 58.67\% \\
\cellcolor{AppBaselineCell}EEGNet & 53.77\% & 42.18\% & 53.84\% & 50.81\% & 38.44\% & 51.04\% & 36.86\% & 21.60\% & 34.36\% & 33.41\% & 17.35\% & 30.88\% & 67.44\% & 34.87\% & 67.39\% & 50.79\% & 1.59\% & 50.72\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 42.96\% & 28.39\% & 41.62\% & 43.49\% & 29.28\% & 42.50\% & 23.94\% & 5.21\% & 18.10\% & 22.71\% & 3.58\% & 17.92\% & 70.04\% & 40.07\% & 70.03\% & 48.00\% & -4.01\% & 47.88\% \\
\cellcolor{AppBaselineCell}FBCNet & 54.79\% & 43.35\% & 54.84\% & 46.69\% & 33.33\% & 46.31\% & 32.27\% & 15.66\% & 31.37\% & 28.03\% & 10.31\% & 25.82\% & 68.47\% & 36.93\% & 68.46\% & 55.53\% & 11.06\% & 55.53\% \\
\cellcolor{AppBaselineCell}HSLT & 20.00\% & 0.00\% & 6.90\% & 20.00\% & 0.00\% & 6.87\% & 20.00\% & 0.00\% & 6.57\% & 20.00\% & 0.00\% & 6.60\% & 49.38\% & -1.24\% & 38.58\% & 49.69\% & -0.62\% & 36.92\% \\
\cellcolor{AppBaselineCell}IFNet & 56.67\% & 45.70\% & 56.70\% & 50.53\% & 38.32\% & 50.85\% & 35.22\% & 19.48\% & 33.40\% & 29.47\% & 12.32\% & 25.48\% & 70.68\% & 41.37\% & 70.68\% & 54.22\% & 8.43\% & 54.22\% \\
\cellcolor{AppBaselineCell}MSCFormer & 58.82\% & 48.49\% & 59.01\% & 49.55\% & 37.03\% & 49.88\% & 36.13\% & 20.68\% & 33.69\% & 32.82\% & 16.58\% & 30.52\% & 67.95\% & 35.90\% & 67.95\% & 46.86\% & -6.29\% & 46.83\% \\
\cellcolor{AppBaselineCell}MSVTNet & 30.54\% & 13.09\% & 27.88\% & 32.04\% & 15.17\% & 28.39\% & 20.79\% & 1.03\% & 13.98\% & 20.85\% & 1.05\% & 15.68\% & 66.65\% & 33.30\% & 66.64\% & 48.72\% & -2.56\% & 48.19\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 68.61\% & 60.55\% & 68.45\% & 66.28\% & 57.88\% & 66.04\% & 41.92\% & 27.72\% & 41.53\% & 26.88\% & 8.87\% & 25.78\% & 73.94\% & 47.88\% & 73.94\% & 61.20\% & 22.39\% & 61.19\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 66.43\% & 57.82\% & 66.22\% & 60.79\% & 50.74\% & 61.38\% & 41.02\% & 26.73\% & 39.81\% & 29.53\% & 12.06\% & 28.80\% & 74.65\% & 49.31\% & 74.65\% & 55.25\% & 10.50\% & 55.20\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 67.26\% & 59.02\% & 67.25\% & 65.53\% & 56.92\% & 65.04\% & 46.38\% & 33.38\% & 45.92\% & 36.18\% & 20.52\% & 34.94\% & 69.86\% & 39.70\% & 69.76\% & 54.15\% & 8.29\% & 54.07\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 53.77\% & 41.96\% & 53.65\% & 49.84\% & 37.05\% & 48.31\% & 32.18\% & 15.56\% & 30.21\% & 26.37\% & 8.22\% & 24.55\% & 72.32\% & 44.63\% & 72.31\% & 55.36\% & 10.71\% & 55.27\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 45.68\% & 31.91\% & 45.17\% & 44.51\% & 30.70\% & 44.12\% & 29.41\% & 12.10\% & 25.99\% & 24.82\% & 6.37\% & 20.99\% & 73.88\% & 47.75\% & 73.88\% & 55.39\% & 10.78\% & 55.32\% \\
\cellcolor{AppBaselineCell}TSception & 47.14\% & 33.65\% & 46.26\% & 43.60\% & 29.35\% & 41.89\% & 28.49\% & 10.84\% & 25.28\% & 23.00\% & 3.92\% & 20.31\% & 72.48\% & 44.95\% & 72.48\% & 55.53\% & 11.06\% & 55.53\% \\
\cellcolor{AppBaselineCell}U-Sleep & 66.79\% & 58.38\% & 66.85\% & 55.28\% & 44.01\% & 56.04\% & 36.18\% & 20.77\% & 34.87\% & 29.60\% & 12.55\% & 26.04\% & 74.14\% & 48.28\% & 74.13\% & 61.16\% & 22.32\% & 61.03\% \\
\cellcolor{AppBaselineCell}YASA & 22.51\% & 3.11\% & 16.54\% & 23.57\% & 4.38\% & 15.17\% & 21.72\% & 2.27\% & 12.81\% & 21.26\% & 1.75\% & 11.72\% & 50.69\% & 1.37\% & 50.68\% & 49.93\% & -0.14\% & 49.53\% \\
\cellcolor{AppFMCell}BENDR & 31.90\% & 15.10\% & 28.74\% & 30.43\% & 13.47\% & 22.22\% & 20.00\% & 0.00\% & 6.63\% & 19.57\% & -0.52\% & 9.55\% & 61.35\% & 22.67\% & 59.52\% & 59.09\% & 18.18\% & 58.34\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 20.00\% & 0.00\% & 6.35\% & 20.00\% & 0.00\% & 6.66\% & 20.00\% & 0.00\% & 7.14\% & 20.00\% & 0.00\% & 6.66\% & 51.55\% & 3.10\% & 48.99\% & 51.83\% & 3.66\% & 44.30\% \\
\cellcolor{AppFMCell}CSBrain & 57.09\% & 46.08\% & 57.19\% & 57.63\% & 46.96\% & 58.17\% & 32.03\% & 15.28\% & 31.41\% & 23.62\% & 4.70\% & 19.12\% & 60.77\% & 21.53\% & 60.64\% & 55.87\% & 11.75\% & 55.14\% \\
\cellcolor{AppFMCell}CodeBrain & 31.39\% & 14.03\% & 30.89\% & 27.64\% & 9.23\% & 20.58\% & 20.75\% & 1.01\% & 13.49\% & 20.00\% & 0.00\% & 6.59\% & 56.36\% & 12.71\% & 54.57\% & 58.53\% & 17.07\% & 56.11\% \\
\cellcolor{AppFMCell}EEGMamba & 60.15\% & 49.93\% & 59.92\% & 56.34\% & 45.37\% & 56.27\% & 33.92\% & 17.63\% & 33.30\% & 25.27\% & 6.86\% & 19.82\% & 65.81\% & 31.61\% & 65.77\% & 58.60\% & 17.21\% & 57.64\% \\
\cellcolor{AppFMCell}EEGPT & 37.03\% & 21.44\% & 36.00\% & 42.14\% & 27.80\% & 42.32\% & 21.70\% & 2.13\% & 16.89\% & 24.33\% & 5.54\% & 24.03\% & 68.48\% & 36.98\% & 68.41\% & 58.57\% & 17.14\% & 58.50\% \\
\cellcolor{AppFMCell}HEAR-base & 64.89\% & 55.94\% & 64.95\% & 67.84\% & 59.69\% & 67.85\% & 37.65\% & 22.38\% & 37.13\% & 31.28\% & 14.32\% & 30.43\% & 73.21\% & 46.40\% & 73.14\% & 60.09\% & 20.18\% & 60.09\% \\
\cellcolor{AppFMCell}HEAR-large & 68.59\% & 60.59\% & 68.72\% & 68.10\% & 60.04\% & 67.99\% & 41.09\% & 26.56\% & 41.47\% & 33.33\% & 16.71\% & 32.97\% & 72.21\% & 44.43\% & 72.21\% & 60.30\% & 20.59\% & 60.27\% \\
\cellcolor{AppFMCell}LEAD & 76.26\% & 70.31\% & 76.27\% & 59.22\% & 48.97\% & 59.31\% & 46.46\% & 33.37\% & 46.13\% & 32.87\% & 16.51\% & 31.63\% & 79.03\% & 58.05\% & 79.02\% & 68.38\% & 36.77\% & 68.37\% \\
\cellcolor{AppFMCell}LUNA-base & 65.71\% & 57.04\% & 65.53\% & 56.29\% & 45.24\% & 57.01\% & 40.49\% & 25.96\% & 39.95\% & 33.62\% & 17.60\% & 30.99\% & 74.23\% & 48.43\% & 74.06\% & 60.57\% & 21.15\% & 60.36\% \\
\cellcolor{AppFMCell}LUNA-huge & 65.84\% & 57.09\% & 65.91\% & 19.97\% & -0.03\% & 11.00\% & 20.00\% & 0.00\% & 6.57\% & 20.00\% & 0.00\% & 7.22\% & 72.93\% & 45.86\% & 72.92\% & 54.39\% & 8.78\% & 54.18\% \\
\cellcolor{AppFMCell}LUNA-large & 66.52\% & 57.98\% & 66.42\% & 56.43\% & 45.31\% & 55.93\% & 36.98\% & 21.72\% & 34.32\% & 30.45\% & 13.22\% & 26.38\% & 74.42\% & 48.85\% & 74.41\% & 58.29\% & 16.59\% & 58.14\% \\
\cellcolor{AppFMCell}LaBraM & 61.09\% & 51.30\% & 61.09\% & 63.24\% & 54.00\% & 63.06\% & 37.58\% & 22.29\% & 37.28\% & \textbf{36.76\%} & 21.01\% & \textbf{36.40\%} & 69.90\% & 39.80\% & 69.89\% & 51.07\% & 2.14\% & 49.63\% \\
\cellcolor{AppFMCell}MIRepNet & 40.76\% & 25.82\% & 39.95\% & 33.55\% & 17.03\% & 30.40\% & 23.71\% & 4.75\% & 20.62\% & 23.96\% & 5.06\% & 22.64\% & 64.90\% & 29.84\% & 64.40\% & 65.38\% & 30.75\% & 65.26\% \\
\cellcolor{AppFMCell}NeuroGPT & 50.64\% & 38.49\% & 50.62\% & 44.52\% & 30.70\% & 44.82\% & 31.22\% & 14.33\% & 27.76\% & 23.14\% & 3.98\% & 22.06\% & 75.47\% & 50.94\% & 75.47\% & 62.54\% & 25.09\% & 62.03\% \\
\cellcolor{AppFMCell}NeuroRVQ & 70.98\% & 63.75\% & 71.17\% & \textbf{72.09\%} & \textbf{64.90\%} & \textbf{71.96\%} & 44.91\% & 31.43\% & 44.80\% & 36.14\% & 20.84\% & 34.60\% & 75.90\% & 51.79\% & 75.90\% & 67.90\% & 35.80\% & 67.86\% \\
\cellcolor{AppFMCell}REVE-base & \textbf{79.75\%} & \textbf{74.64\%} & \textbf{79.81\%} & 64.42\% & 55.28\% & 64.14\% & \textbf{51.63\%} & \textbf{39.90\%} & \textbf{51.75\%} & 36.57\% & \textbf{21.11\%} & 35.71\% & \textbf{80.66\%} & \textbf{61.35\%} & \textbf{80.61\%} & \textbf{70.46\%} & \textbf{40.91\%} & \textbf{70.43\%} \\
\cellcolor{AppFMCell}REVE-large & 67.17\% & 58.95\% & 67.23\% & 51.93\% & 39.84\% & 52.19\% & 44.23\% & 30.80\% & 43.34\% & 33.47\% & 17.11\% & 32.72\% & 73.60\% & 47.21\% & 73.56\% & 63.55\% & 27.09\% & 63.26\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 85.08\% & 81.26\% & 85.01\% & 60.61\% & 50.54\% & 61.44\% & 45.16\% & 31.87\% & 44.38\% & 29.80\% & 12.39\% & 25.31\% & 74.46\% & 48.92\% & 74.45\% & 65.10\% & 30.20\% & 64.93\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 83.03\% & 78.68\% & 83.00\% & 59.53\% & 49.24\% & 60.76\% & 19.34\% & -0.80\% & 11.00\% & 20.80\% & 1.09\% & 14.64\% & 74.71\% & 49.44\% & 74.70\% & 51.17\% & 2.35\% & 46.86\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 84.17\% & 80.09\% & 84.13\% & 60.81\% & 51.07\% & 61.51\% & 50.34\% & 38.28\% & 49.47\% & 33.25\% & 17.29\% & 27.34\% & 79.71\% & 59.42\% & 79.71\% & 63.06\% & 26.12\% & 60.32\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 37.25\% & 21.33\% & 33.68\% & 35.63\% & 19.38\% & 33.04\% & 20.44\% & 0.60\% & 11.80\% & 20.00\% & 0.00\% & 7.22\% & 49.97\% & -0.05\% & 34.91\% & 49.97\% & -0.07\% & 49.76\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 40.92\% & 25.71\% & 40.80\% & 35.64\% & 19.40\% & 32.06\% & 23.79\% & 4.94\% & 20.62\% & 23.45\% & 4.38\% & 20.94\% & 50.41\% & 0.83\% & 49.87\% & 49.93\% & -0.14\% & 44.15\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 41.06\% & 25.69\% & 35.28\% & 38.76\% & 23.18\% & 36.31\% & 25.24\% & 6.76\% & 22.21\% & 21.39\% & 1.90\% & 14.12\% & 50.69\% & 1.37\% & 50.68\% & 50.76\% & 1.52\% & 44.83\% \\
\cellcolor{AppFMCell}SleepGPT-large & 49.32\% & 36.54\% & 49.08\% & 38.16\% & 22.71\% & 37.58\% & 28.28\% & 10.80\% & 21.73\% & 25.72\% & 7.40\% & 21.47\% & 63.15\% & 26.31\% & 63.15\% & 53.59\% & 7.19\% & 52.42\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 42.33\% & 27.56\% & 42.23\% & 43.63\% & 29.37\% & 42.50\% & 24.94\% & 6.32\% & 24.67\% & 19.58\% & -0.40\% & 15.60\% & 59.90\% & 19.80\% & 59.90\% & 55.46\% & 10.92\% & 55.40\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 76.81\% & 70.93\% & 76.86\% & 55.72\% & 44.63\% & 57.52\% & 39.97\% & 25.25\% & 39.81\% & 31.31\% & 14.72\% & 28.00\% & 73.87\% & 47.71\% & 73.75\% & 62.85\% & 25.71\% & 62.85\% \\
\cellcolor{AppFMCell}mdJPT & 60.23\% & 50.13\% & 60.18\% & 66.77\% & 58.29\% & 66.43\% & 34.73\% & 18.85\% & 33.29\% & 32.63\% & 16.25\% & 31.74\% & 74.68\% & 49.37\% & 74.68\% & 64.62\% & 29.23\% & 64.47\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for Meng2019 and OpenBMI.}\label{tab:dense_matrix_table_i_11}\\
\toprule
\textbf{Model} & \multicolumn{12}{c}{\textbf{Meng2019}} & \multicolumn{6}{c}{\textbf{OpenBMI}}\\
\cmidrule(lr){2-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{12}{c}{\textbf{Meng2019}} & \multicolumn{6}{c}{\textbf{OpenBMI}}\\
\cmidrule(lr){2-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 46.69\% & 25.20\% & 44.61\% & 42.09\% & 17.42\% & 39.93\% & 74.66\% & 49.36\% & 74.65\% & 69.03\% & 38.06\% & 68.92\% & 64.27\% & 28.51\% & 64.13\% & 63.80\% & 27.59\% & 63.78\% \\
\cellcolor{AppBaselineCell}ATCNet & 65.86\% & 52.27\% & 65.89\% & 49.55\% & 28.62\% & 49.54\% & 83.60\% & 67.25\% & 83.60\% & 72.88\% & 45.76\% & 72.82\% & 74.19\% & 48.38\% & 74.19\% & 72.93\% & 45.86\% & 72.93\% \\
\cellcolor{AppBaselineCell}BiDANN & 71.06\% & 59.53\% & 71.16\% & 48.62\% & 26.64\% & 48.56\% & 85.67\% & 71.34\% & 85.67\% & 72.29\% & 44.59\% & 72.21\% & 70.64\% & 41.29\% & 70.64\% & 66.55\% & 33.09\% & 66.38\% \\
\cellcolor{AppBaselineCell}CTNet & 65.59\% & 52.43\% & 66.04\% & 48.47\% & 27.25\% & 48.47\% & 83.30\% & 66.61\% & 83.31\% & 73.17\% & 46.35\% & 72.96\% & 74.59\% & 49.18\% & 74.58\% & 73.39\% & 46.77\% & 73.35\% \\
\cellcolor{AppBaselineCell}DBConformer & 63.29\% & 48.88\% & 63.76\% & 48.82\% & 27.85\% & 48.39\% & 80.52\% & 61.07\% & 80.53\% & 70.95\% & 41.89\% & 70.88\% & 68.11\% & 36.21\% & 68.10\% & 66.48\% & 32.95\% & 66.47\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 54.16\% & 26.68\% & 47.60\% & 41.74\% & 12.41\% & 36.94\% & 58.22\% & 16.58\% & 49.74\% & 58.46\% & 16.94\% & 33.60\% & 73.50\% & 47.01\% & 73.47\% & 71.23\% & 42.45\% & 71.15\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 70.67\% & 57.62\% & 70.15\% & 52.96\% & 30.77\% & 51.91\% & 84.00\% & 68.04\% & 84.01\% & 71.48\% & 42.96\% & 70.55\% & 71.61\% & 43.25\% & 71.53\% & 70.68\% & 41.36\% & 70.68\% \\
\cellcolor{AppBaselineCell}EEGConformer & 65.77\% & 52.02\% & 66.05\% & 47.83\% & 26.09\% & 46.86\% & 82.44\% & 64.91\% & 82.45\% & 70.03\% & 40.06\% & 69.90\% & 72.92\% & 45.86\% & 72.91\% & 71.23\% & 42.45\% & 71.22\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 66.29\% & 52.79\% & 66.27\% & 48.05\% & 26.39\% & 48.05\% & 83.73\% & 67.47\% & 83.73\% & 72.24\% & 44.48\% & 72.22\% & 75.83\% & 51.66\% & 75.83\% & 73.43\% & 46.86\% & 73.43\% \\
\cellcolor{AppBaselineCell}EEGNeX & 68.68\% & 56.77\% & 68.93\% & 50.38\% & 29.84\% & 50.39\% & 85.93\% & 71.86\% & 85.93\% & 74.71\% & 49.42\% & 74.71\% & 78.12\% & 56.24\% & 78.12\% & 75.98\% & 51.95\% & 75.91\% \\
\cellcolor{AppBaselineCell}EEGNet & 62.28\% & 47.70\% & 62.77\% & 47.05\% & 24.89\% & 47.05\% & 80.15\% & 60.32\% & 80.15\% & 71.59\% & 43.17\% & 71.40\% & 72.01\% & 44.03\% & 72.01\% & 71.57\% & 43.14\% & 71.56\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 64.40\% & 50.21\% & 64.70\% & 48.74\% & 26.94\% & 48.69\% & 80.17\% & 60.36\% & 80.18\% & 71.03\% & 42.06\% & 70.94\% & 68.58\% & 37.17\% & 68.58\% & 66.48\% & 32.95\% & 66.31\% \\
\cellcolor{AppBaselineCell}FBCNet & 64.17\% & 50.30\% & 64.60\% & 50.87\% & 30.72\% & 50.98\% & 81.48\% & 62.97\% & 81.48\% & 73.10\% & 46.21\% & 73.10\% & 68.42\% & 36.84\% & 68.41\% & 68.80\% & 37.59\% & 68.79\% \\
\cellcolor{AppBaselineCell}HSLT & 44.05\% & 20.49\% & 43.04\% & 41.02\% & 15.02\% & 38.99\% & 67.54\% & 35.09\% & 67.52\% & 64.83\% & 29.66\% & 64.82\% & 51.14\% & 2.29\% & 51.11\% & 49.11\% & -1.77\% & 49.11\% \\
\cellcolor{AppBaselineCell}IFNet & 64.00\% & 50.07\% & 64.74\% & 48.71\% & 27.17\% & 48.73\% & 82.06\% & 64.14\% & 82.07\% & 72.24\% & 44.48\% & 72.22\% & 71.65\% & 43.29\% & 71.64\% & 71.30\% & 42.59\% & 71.27\% \\
\cellcolor{AppBaselineCell}MSCFormer & 63.91\% & 49.56\% & 64.12\% & 48.83\% & 27.45\% & 48.78\% & 82.03\% & 64.09\% & 82.04\% & 73.12\% & 46.24\% & 72.99\% & 71.37\% & 42.74\% & 71.36\% & 69.91\% & 39.82\% & 69.90\% \\
\cellcolor{AppBaselineCell}MSVTNet & 60.40\% & 42.72\% & 60.19\% & 45.29\% & 22.10\% & 44.93\% & 76.17\% & 52.42\% & 76.09\% & 70.08\% & 40.16\% & 70.01\% & 67.67\% & 35.35\% & 67.64\% & 66.16\% & 32.32\% & 66.16\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 71.55\% & 60.04\% & 71.78\% & 54.01\% & 35.09\% & 54.34\% & 85.55\% & 71.13\% & 85.55\% & 74.19\% & 48.39\% & 74.16\% & 76.01\% & 52.03\% & 76.01\% & 73.39\% & 46.77\% & 73.38\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 68.62\% & 55.72\% & 68.64\% & 45.25\% & 22.84\% & 44.51\% & 83.04\% & 66.12\% & 83.05\% & 70.60\% & 41.20\% & 70.59\% & 67.43\% & 34.87\% & 67.43\% & 66.23\% & 32.45\% & 66.22\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 66.26\% & 52.66\% & 66.37\% & 51.66\% & 31.16\% & 51.35\% & 82.28\% & 64.56\% & 82.28\% & 73.54\% & 47.07\% & 73.43\% & 75.27\% & 50.55\% & 75.27\% & 74.02\% & 48.05\% & 74.02\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 64.37\% & 49.71\% & 64.73\% & 46.36\% & 23.76\% & 45.83\% & 79.80\% & 59.59\% & 79.79\% & 69.68\% & 39.37\% & 69.68\% & 67.49\% & 34.97\% & 67.47\% & 65.48\% & 30.95\% & 65.44\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 66.10\% & 51.57\% & 66.21\% & 44.36\% & 20.40\% & 44.14\% & 80.96\% & 61.95\% & 80.97\% & 70.05\% & 40.09\% & 70.04\% & 71.89\% & 43.81\% & 71.79\% & 66.61\% & 33.23\% & 66.59\% \\
\cellcolor{AppBaselineCell}TSception & 66.38\% & 53.17\% & 67.00\% & 48.22\% & 26.33\% & 48.29\% & 82.69\% & 65.38\% & 82.69\% & 70.89\% & 41.80\% & 47.21\% & 71.66\% & 43.33\% & 71.66\% & 67.23\% & 34.45\% & 67.22\% \\
\cellcolor{AppBaselineCell}U-Sleep & 67.92\% & 55.70\% & 68.75\% & 51.33\% & 31.23\% & 51.38\% & 83.67\% & 67.36\% & 83.68\% & 73.59\% & 47.18\% & 73.49\% & 75.66\% & 51.30\% & 75.64\% & 75.93\% & 51.86\% & 75.88\% \\
\cellcolor{AppBaselineCell}YASA & 41.26\% & 15.58\% & 38.36\% & 39.91\% & 12.81\% & 37.30\% & 66.63\% & 33.29\% & 66.59\% & 62.36\% & 24.72\% & 61.34\% & 50.42\% & 0.84\% & 38.05\% & 50.05\% & 0.09\% & 48.76\% \\
\cellcolor{AppFMCell}BENDR & 40.91\% & 14.27\% & 34.76\% & 38.96\% & 11.61\% & 33.07\% & 64.48\% & 29.01\% & 64.21\% & 65.26\% & 30.52\% & 65.09\% & 66.30\% & 32.61\% & 66.23\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 34.31\% & 1.74\% & 29.55\% & 33.33\% & 0.00\% & 22.22\% & 79.21\% & 58.47\% & 79.19\% & 71.15\% & 42.30\% & 71.13\% & 50.29\% & 0.58\% & 41.65\% & 49.98\% & -0.05\% & 33.40\% \\
\cellcolor{AppFMCell}CSBrain & 52.43\% & 30.09\% & 52.25\% & 45.85\% & 19.98\% & 42.83\% & 67.59\% & 35.57\% & 44.88\% & 62.54\% & 25.07\% & 61.19\% & 62.90\% & 25.75\% & 61.38\% & 64.09\% & 28.18\% & 62.64\% \\
\cellcolor{AppFMCell}CodeBrain & 45.81\% & 20.60\% & 45.07\% & 41.46\% & 14.69\% & 37.80\% & 65.99\% & 32.04\% & 65.74\% & 59.55\% & 19.10\% & 56.03\% & 50.79\% & 1.58\% & 50.46\% & 51.50\% & 3.00\% & 44.53\% \\
\cellcolor{AppFMCell}EEGMamba & 64.10\% & 49.60\% & 64.27\% & 49.50\% & 27.34\% & 48.82\% & 82.05\% & 64.09\% & 82.04\% & 69.60\% & 39.20\% & 69.05\% & 68.61\% & 37.22\% & 68.61\% & 67.05\% & 34.09\% & 67.01\% \\
\cellcolor{AppFMCell}EEGPT & 54.96\% & 36.12\% & 54.62\% & 46.92\% & 23.61\% & 46.68\% & 76.37\% & 52.65\% & 76.19\% & 72.62\% & 45.24\% & 72.43\% & 69.69\% & 39.38\% & 69.68\% & 69.02\% & 38.05\% & 68.31\% \\
\cellcolor{AppFMCell}HEAR-base & 69.25\% & 57.01\% & 68.95\% & 56.96\% & 39.06\% & 56.98\% & 86.62\% & 73.26\% & 86.63\% & 78.18\% & 56.37\% & 78.11\% & 75.28\% & 50.56\% & 75.28\% & 77.66\% & 55.32\% & 77.65\% \\
\cellcolor{AppFMCell}HEAR-large & 71.45\% & 59.87\% & 71.28\% & 58.73\% & 41.39\% & 58.54\% & 85.79\% & 71.60\% & 85.80\% & 77.91\% & 55.81\% & 77.90\% & 80.21\% & 60.42\% & 80.21\% & 77.75\% & 55.50\% & 77.74\% \\
\cellcolor{AppFMCell}LEAD & 73.53\% & 63.10\% & 74.03\% & 54.72\% & 36.39\% & 55.54\% & 84.64\% & 69.31\% & 84.65\% & 73.19\% & 46.38\% & 73.13\% & 82.42\% & 64.85\% & 82.42\% & 81.09\% & 62.18\% & 81.07\% \\
\cellcolor{AppFMCell}LUNA-base & 70.35\% & 57.77\% & 70.05\% & 52.96\% & 33.34\% & 52.67\% & 84.77\% & 69.55\% & 84.77\% & 74.49\% & 48.97\% & 74.42\% & 72.01\% & 44.00\% & 71.96\% & 70.91\% & 41.82\% & 70.79\% \\
\cellcolor{AppFMCell}LUNA-huge & 69.79\% & 57.90\% & 69.91\% & 53.55\% & 34.85\% & 53.59\% & 83.87\% & 67.68\% & 83.82\% & 75.83\% & 51.67\% & 75.82\% & 66.59\% & 33.22\% & 66.31\% & 69.23\% & 38.45\% & 69.21\% \\
\cellcolor{AppFMCell}LUNA-large & 71.49\% & 60.51\% & 71.63\% & 54.25\% & 35.23\% & 53.91\% & 85.21\% & 70.41\% & 85.20\% & 76.16\% & 52.32\% & 76.16\% & 72.55\% & 45.10\% & 72.54\% & 74.55\% & 49.09\% & 74.47\% \\
\cellcolor{AppFMCell}LaBraM & 59.91\% & 43.12\% & 59.92\% & 48.17\% & 26.78\% & 47.93\% & 78.99\% & 57.97\% & 78.98\% & 72.57\% & 45.14\% & 72.33\% & 75.05\% & 50.07\% & 74.98\% & 72.50\% & 45.00\% & 72.46\% \\
\cellcolor{AppFMCell}MIRepNet & 45.68\% & 19.43\% & 46.04\% & 40.31\% & 8.71\% & 36.95\% & 56.61\% & 13.28\% & 52.81\% & 54.80\% & 9.59\% & 52.32\% & 75.00\% & 50.00\% & 75.00\% & 73.11\% & 46.23\% & 73.06\% \\
\cellcolor{AppFMCell}NeuroGPT & 67.05\% & 49.42\% & 65.59\% & 55.89\% & 34.82\% & 55.57\% & 76.56\% & 53.24\% & 76.36\% & 70.96\% & 41.93\% & 70.80\% & 74.92\% & 49.85\% & 74.91\% & 74.68\% & 49.36\% & 74.45\% \\
\cellcolor{AppFMCell}NeuroRVQ & 76.36\% & 66.49\% & 76.24\% & 59.78\% & 43.38\% & 60.09\% & 89.44\% & 78.87\% & 89.43\% & 79.84\% & 59.68\% & 79.79\% & 81.86\% & 63.71\% & 81.85\% & \textbf{82.25\%} & \textbf{64.50\%} & \textbf{82.25\%} \\
\cellcolor{AppFMCell}REVE-base & 78.58\% & 70.57\% & 78.92\% & \textbf{66.92\%} & \textbf{50.41\%} & \textbf{65.44\%} & 87.28\% & 74.59\% & 87.29\% & 79.27\% & 58.54\% & 79.08\% & 87.27\% & 74.54\% & 87.27\% & 85.32\% & 70.64\% & 85.29\% \\
\cellcolor{AppFMCell}REVE-large & 67.25\% & 53.25\% & 67.27\% & 58.30\% & 39.96\% & 57.96\% & 81.02\% & 62.01\% & 81.00\% & 75.75\% & 51.49\% & 75.74\% & 77.40\% & 54.80\% & 77.39\% & 72.98\% & 45.95\% & 72.97\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & \textbf{79.36\%} & \textbf{71.77\%} & \textbf{79.45\%} & 61.24\% & 46.04\% & 61.66\% & 90.59\% & 81.18\% & 90.59\% & 80.17\% & 60.34\% & 80.10\% & 80.80\% & 61.61\% & 80.79\% & 79.32\% & 58.64\% & 79.32\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 78.51\% & 69.97\% & 78.35\% & 60.82\% & 46.27\% & 61.40\% & 84.12\% & 68.24\% & 84.12\% & 78.84\% & 57.68\% & 78.67\% & 70.19\% & 40.37\% & 70.19\% & 50.55\% & 1.09\% & 38.11\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 78.48\% & 70.37\% & 78.58\% & 61.68\% & 47.40\% & 62.53\% & \textbf{91.46\%} & \textbf{82.93\%} & \textbf{91.47\%} & 80.31\% & 60.62\% & 80.30\% & \textbf{84.24\%} & \textbf{68.48\%} & \textbf{84.24\%} & 80.16\% & 60.32\% & 80.16\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 52.18\% & 34.83\% & 51.44\% & 44.28\% & 20.79\% & 37.75\% & 80.08\% & 60.16\% & 80.08\% & 70.05\% & 40.09\% & 69.94\% & 50.00\% & 0.00\% & 33.45\% & 50.00\% & 0.00\% & 33.33\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 52.72\% & 35.92\% & 50.78\% & 46.03\% & 22.89\% & 41.86\% & 80.77\% & 61.58\% & 80.78\% & 70.19\% & 40.37\% & 70.16\% & 50.00\% & 0.00\% & 49.89\% & 49.55\% & -0.91\% & 43.70\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 53.06\% & 36.06\% & 49.51\% & 47.42\% & 24.63\% & 43.15\% & 80.47\% & 60.97\% & 80.48\% & 70.19\% & 40.37\% & 69.99\% & 49.94\% & -0.13\% & 49.76\% & 49.77\% & -0.45\% & 46.44\% \\
\cellcolor{AppFMCell}SleepGPT-large & 57.60\% & 40.20\% & 57.84\% & 47.47\% & 25.15\% & 47.34\% & 77.47\% & 54.92\% & 77.45\% & 69.98\% & 39.96\% & 69.86\% & 67.21\% & 34.45\% & 67.09\% & 65.84\% & 31.68\% & 65.74\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 55.99\% & 38.57\% & 56.10\% & 48.66\% & 26.66\% & 48.60\% & 77.26\% & 54.57\% & 77.24\% & 70.51\% & 41.03\% & 70.42\% & 57.49\% & 14.97\% & 57.22\% & 53.41\% & 6.82\% & 53.41\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 75.66\% & 66.23\% & 75.84\% & 59.11\% & 42.85\% & 59.11\% & 89.60\% & 79.19\% & 89.60\% & \textbf{80.64\%} & \textbf{61.27\%} & \textbf{80.64\%} & 69.24\% & 38.42\% & 68.54\% & 68.14\% & 36.27\% & 68.12\% \\
\cellcolor{AppFMCell}mdJPT & 68.09\% & 53.44\% & 67.76\% & 55.87\% & 35.78\% & 55.70\% & 79.76\% & 59.62\% & 79.66\% & 72.54\% & 45.07\% & 72.39\% & 76.52\% & 53.05\% & 76.53\% & 76.09\% & 52.18\% & 75.97\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for PhysioNet-MI.}\label{tab:dense_matrix_table_i_12}\\
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{PhysioNet-MI}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{PhysioNet-MI}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 28.59\% & 4.74\% & 23.65\% & 28.57\% & 4.75\% & 23.17\% & 51.47\% & 3.12\% & 40.53\% & 52.61\% & 5.20\% & 42.33\% & 50.04\% & 0.12\% & 44.23\% & 50.00\% & 0.00\% & 42.83\% \\
\cellcolor{AppBaselineCell}ATCNet & 58.43\% & 44.40\% & 58.47\% & 51.05\% & 34.75\% & 51.16\% & 78.54\% & 56.74\% & 78.33\% & 75.40\% & 50.81\% & 75.40\% & 63.36\% & 29.83\% & 64.52\% & 62.65\% & 27.82\% & 63.66\% \\
\cellcolor{AppBaselineCell}BiDANN & 50.75\% & 34.12\% & 50.59\% & 46.54\% & 28.74\% & 46.35\% & 74.02\% & 47.65\% & 73.74\% & 72.18\% & 44.36\% & 72.17\% & 64.33\% & 29.52\% & 64.73\% & 61.97\% & 23.85\% & 61.93\% \\
\cellcolor{AppBaselineCell}CTNet & 57.41\% & 42.97\% & 57.03\% & 50.39\% & 33.87\% & 50.29\% & 80.66\% & 60.99\% & 80.47\% & 75.01\% & 50.01\% & 74.99\% & 56.93\% & 17.14\% & 56.79\% & 55.86\% & 14.91\% & 55.49\% \\
\cellcolor{AppBaselineCell}DBConformer & 46.13\% & 27.94\% & 45.15\% & 43.14\% & 24.23\% & 41.33\% & 69.57\% & 38.94\% & 69.43\% & 70.57\% & 41.14\% & 70.50\% & 50.00\% & 0.00\% & 42.26\% & 50.00\% & 0.00\% & 42.83\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 52.43\% & 36.72\% & 52.97\% & 47.20\% & 29.59\% & 47.29\% & 75.52\% & 50.46\% & 75.07\% & 74.10\% & 48.19\% & 74.05\% & 66.42\% & 32.18\% & 66.08\% & 62.72\% & 27.43\% & 63.56\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 55.08\% & 40.13\% & 55.74\% & 50.24\% & 33.67\% & 50.40\% & 74.10\% & 47.74\% & 73.75\% & 70.78\% & 41.55\% & 70.54\% & 66.71\% & 31.72\% & 65.77\% & 64.29\% & 29.77\% & 64.84\% \\
\cellcolor{AppBaselineCell}EEGConformer & 56.37\% & 41.62\% & 56.34\% & 49.79\% & 33.06\% & 49.72\% & 77.38\% & 54.35\% & 77.11\% & 74.99\% & 49.99\% & 74.96\% & 68.19\% & 34.93\% & 67.41\% & 64.17\% & 26.72\% & 63.26\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 54.15\% & 38.62\% & 53.67\% & 49.43\% & 32.59\% & 49.24\% & 79.00\% & 57.59\% & 78.74\% & 74.60\% & 49.19\% & 74.60\% & 59.65\% & 24.08\% & 60.27\% & 61.62\% & 27.60\% & 62.97\% \\
\cellcolor{AppBaselineCell}EEGNeX & 60.44\% & 47.08\% & 60.33\% & 52.62\% & 36.83\% & 52.69\% & 79.65\% & 58.96\% & 79.45\% & 76.51\% & 53.03\% & 76.51\% & 64.26\% & 33.97\% & 66.04\% & 64.04\% & 32.51\% & 65.69\% \\
\cellcolor{AppBaselineCell}EEGNet & 53.65\% & 37.88\% & 53.05\% & 50.24\% & 33.67\% & 50.05\% & 78.03\% & 55.49\% & 77.63\% & 77.01\% & 54.03\% & 76.99\% & 55.66\% & 14.36\% & 27.47\% & 54.15\% & 11.10\% & 52.49\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 35.99\% & 14.44\% & 32.57\% & 35.43\% & 13.93\% & 31.96\% & 63.34\% & 26.47\% & 63.12\% & 60.70\% & 21.39\% & 60.47\% & 51.83\% & 2.53\% & 44.33\% & 49.45\% & -1.51\% & 44.73\% \\
\cellcolor{AppBaselineCell}FBCNet & 49.86\% & 32.93\% & 49.81\% & 45.57\% & 27.42\% & 45.68\% & 72.59\% & 44.90\% & 72.40\% & 72.39\% & 44.77\% & 72.33\% & 54.72\% & 12.74\% & 52.45\% & 54.25\% & 11.53\% & 52.41\% \\
\cellcolor{AppBaselineCell}HSLT & 24.52\% & -0.62\% & 15.97\% & 25.30\% & 0.40\% & 11.22\% & 50.93\% & 1.94\% & 44.43\% & 50.20\% & 0.40\% & 33.91\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}IFNet & 51.17\% & 34.66\% & 50.94\% & 47.83\% & 30.44\% & 47.86\% & 73.94\% & 47.58\% & 73.73\% & 72.08\% & 44.16\% & 72.04\% & 52.11\% & 5.86\% & 47.68\% & 54.32\% & 11.78\% & 52.41\% \\
\cellcolor{AppBaselineCell}MSCFormer & 54.28\% & 38.94\% & 54.43\% & 48.88\% & 31.85\% & 49.10\% & 76.91\% & 53.49\% & 76.70\% & 74.59\% & 49.19\% & 74.57\% & 50.00\% & 0.00\% & 42.26\% & 50.00\% & 0.00\% & 42.83\% \\
\cellcolor{AppBaselineCell}MSVTNet & 29.07\% & 5.32\% & 27.65\% & 32.86\% & 10.49\% & 31.90\% & 54.07\% & 8.09\% & 53.98\% & 56.57\% & 13.13\% & 56.29\% & 50.00\% & 0.00\% & 42.26\% & 50.00\% & 0.00\% & 42.83\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 50.76\% & 34.23\% & 51.13\% & 46.60\% & 28.82\% & 46.55\% & 74.50\% & 48.74\% & 74.33\% & 71.97\% & 43.95\% & 71.97\% & 65.13\% & 33.03\% & 44.20\% & 64.96\% & 30.85\% & 43.61\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 53.95\% & 38.37\% & 53.89\% & 48.52\% & 31.38\% & 48.64\% & 75.36\% & 51.04\% & 75.47\% & 73.78\% & 47.57\% & 73.77\% & 65.76\% & 32.16\% & 66.07\% & 62.63\% & 24.34\% & 62.13\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 57.09\% & 42.47\% & 56.98\% & 51.81\% & 35.76\% & 51.75\% & 76.36\% & 52.43\% & 76.18\% & 74.30\% & 48.60\% & 74.27\% & 63.31\% & 28.28\% & 64.02\% & 61.28\% & 24.85\% & 62.15\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 49.86\% & 32.78\% & 49.51\% & 43.97\% & 25.32\% & 43.54\% & 72.93\% & 45.64\% & 72.79\% & 70.56\% & 41.12\% & 70.54\% & 60.15\% & 23.64\% & 60.99\% & 57.68\% & 16.69\% & 58.13\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 47.08\% & 29.34\% & 47.14\% & 43.28\% & 24.38\% & 43.34\% & 69.90\% & 39.18\% & 69.20\% & 68.84\% & 37.69\% & 68.82\% & 54.38\% & 11.39\% & 52.72\% & 49.83\% & -0.10\% & 21.38\% \\
\cellcolor{AppBaselineCell}TSception & 44.22\% & 25.64\% & 43.93\% & 40.67\% & 20.93\% & 39.43\% & 68.26\% & 36.69\% & 68.31\% & 65.77\% & 31.51\% & 64.24\% & 58.22\% & 18.94\% & 39.16\% & 55.63\% & 12.20\% & 55.89\% \\
\cellcolor{AppBaselineCell}U-Sleep & 57.78\% & 43.41\% & 57.79\% & 53.98\% & 38.65\% & 54.07\% & 83.05\% & 65.98\% & 82.99\% & 77.93\% & 55.85\% & 77.92\% & 67.96\% & 38.89\% & 69.27\% & 65.47\% & 34.12\% & 66.82\% \\
\cellcolor{AppBaselineCell}YASA & 27.78\% & 3.86\% & 24.36\% & 26.82\% & 2.44\% & 24.58\% & 52.33\% & 4.58\% & 51.71\% & 48.70\% & -2.59\% & 37.48\% & 50.00\% & 0.00\% & 42.26\% & 50.00\% & 0.00\% & 42.83\% \\
\cellcolor{AppFMCell}BENDR & 46.57\% & 28.11\% & 44.95\% & 41.60\% & 22.18\% & 36.08\% & 75.45\% & 50.09\% & 74.72\% & 73.48\% & 46.97\% & 73.46\% & 66.98\% & 33.08\% & 66.52\% & 60.84\% & 24.53\% & 61.83\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 60.90\% & 47.58\% & 60.60\% & 55.99\% & 41.33\% & 55.87\% & 82.94\% & 65.37\% & 82.63\% & \textbf{80.95\%} & \textbf{61.90\%} & \textbf{80.94\%} & 71.57\% & 44.59\% & 72.27\% & 68.92\% & 39.71\% & 69.80\% \\
\cellcolor{AppFMCell}CSBrain & 61.74\% & 48.80\% & 61.60\% & 54.74\% & 39.66\% & 54.82\% & 82.49\% & 64.79\% & 82.39\% & 76.53\% & 53.04\% & 76.39\% & 71.11\% & 43.18\% & 71.57\% & 67.91\% & 37.12\% & 68.53\% \\
\cellcolor{AppFMCell}CodeBrain & 61.05\% & 47.85\% & 61.10\% & 53.93\% & 38.58\% & 54.06\% & 82.54\% & 64.96\% & 82.48\% & 76.71\% & 53.43\% & 76.71\% & 68.23\% & 40.66\% & 70.01\% & 67.78\% & 36.23\% & 68.11\% \\
\cellcolor{AppFMCell}EEGMamba & 56.24\% & 41.46\% & 56.14\% & 51.15\% & 34.88\% & 50.94\% & 79.13\% & 58.53\% & 79.24\% & 74.80\% & 49.60\% & 74.78\% & 64.07\% & 32.03\% & 65.49\% & 62.56\% & 28.64\% & 63.85\% \\
\cellcolor{AppFMCell}EEGPT & 45.84\% & 27.45\% & 46.18\% & 45.66\% & 27.55\% & 45.71\% & 73.50\% & 46.54\% & 73.14\% & 63.41\% & 26.82\% & 63.40\% & 58.62\% & 17.97\% & 58.92\% & 55.42\% & 10.72\% & 55.36\% \\
\cellcolor{AppFMCell}HEAR-base & 59.17\% & 45.38\% & 59.57\% & 53.94\% & 38.59\% & 53.96\% & 81.82\% & 63.39\% & 81.68\% & 76.31\% & 52.62\% & 76.31\% & 66.66\% & 36.07\% & 67.85\% & 64.16\% & 31.54\% & 65.47\% \\
\cellcolor{AppFMCell}HEAR-large & 58.20\% & 44.23\% & 58.58\% & 50.57\% & 34.09\% & 50.76\% & 81.33\% & 62.26\% & 81.09\% & 74.91\% & 49.81\% & 74.79\% & 68.60\% & 39.39\% & 69.60\% & 70.59\% & 40.97\% & 70.48\% \\
\cellcolor{AppFMCell}LEAD & 58.69\% & 44.91\% & 58.78\% & 54.23\% & 38.99\% & 54.39\% & 82.66\% & 65.31\% & 82.65\% & 77.42\% & 54.84\% & 77.42\% & 68.36\% & 39.85\% & 69.74\% & 65.52\% & 30.74\% & 65.37\% \\
\cellcolor{AppFMCell}LUNA-base & 55.85\% & 41.13\% & 56.18\% & 48.74\% & 31.66\% & 48.79\% & 80.80\% & 61.48\% & 80.74\% & 70.96\% & 41.93\% & 70.96\% & 65.43\% & 31.75\% & 65.85\% & 61.69\% & 27.19\% & 62.95\% \\
\cellcolor{AppFMCell}LUNA-huge & 52.84\% & 36.95\% & 53.66\% & 47.95\% & 30.59\% & 47.90\% & 79.68\% & 59.48\% & 79.74\% & 50.00\% & 0.00\% & 33.38\% & 50.00\% & 0.00\% & 42.26\% & 67.09\% & 32.04\% & 65.91\% \\
\cellcolor{AppFMCell}LUNA-large & 56.52\% & 41.78\% & 56.34\% & 50.60\% & 34.14\% & 50.80\% & 81.28\% & 62.22\% & 81.08\% & 75.21\% & 50.42\% & 75.12\% & 69.34\% & 39.41\% & 69.69\% & 65.81\% & 34.20\% & 66.94\% \\
\cellcolor{AppFMCell}LaBraM & 25.00\% & 0.00\% & 10.57\% & 50.11\% & 33.47\% & 50.37\% & 76.10\% & 51.97\% & 75.96\% & 76.93\% & 53.84\% & 76.85\% & 63.92\% & 30.56\% & 65.00\% & 62.96\% & 28.76\% & 64.08\% \\
\cellcolor{AppFMCell}MIRepNet & 25.00\% & 0.00\% & 9.94\% & 25.00\% & 0.00\% & 9.96\% & 50.00\% & 0.00\% & 31.73\% & 50.00\% & 0.00\% & 33.38\% & 50.00\% & 0.00\% & 42.26\% & 50.00\% & 0.00\% & 42.83\% \\
\cellcolor{AppFMCell}NeuroGPT & 47.31\% & 29.56\% & 47.40\% & 45.71\% & 27.62\% & 45.90\% & 76.62\% & 52.68\% & 76.20\% & 75.82\% & 51.62\% & 75.72\% & 61.33\% & 26.18\% & 62.37\% & 60.74\% & 23.45\% & 61.50\% \\
\cellcolor{AppFMCell}NeuroRVQ & 25.00\% & 0.00\% & 9.77\% & 25.00\% & 0.00\% & 9.99\% & 50.00\% & 0.00\% & 34.86\% & 50.00\% & 0.00\% & 33.29\% & 50.00\% & 0.00\% & 42.26\% & 50.00\% & 0.00\% & 42.83\% \\
\cellcolor{AppFMCell}REVE-base & 58.62\% & 44.73\% & 59.04\% & 45.02\% & 26.69\% & 44.99\% & 82.34\% & 64.69\% & 82.34\% & 77.52\% & 55.04\% & 77.51\% & 64.48\% & 32.46\% & 65.82\% & 72.44\% & 44.97\% & 72.49\% \\
\cellcolor{AppFMCell}REVE-large & 57.03\% & 42.45\% & 57.09\% & 52.29\% & 36.38\% & 52.43\% & 81.09\% & 61.96\% & 80.96\% & 75.71\% & 51.42\% & 75.69\% & 69.76\% & 39.67\% & 69.84\% & 68.88\% & 37.29\% & 68.64\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 59.21\% & 45.48\% & 59.72\% & 53.59\% & 38.12\% & 53.64\% & 75.52\% & 51.09\% & 75.55\% & 75.18\% & 50.39\% & 75.01\% & 64.92\% & 33.66\% & 66.39\% & 58.23\% & 13.00\% & 54.56\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 31.44\% & 8.89\% & 25.72\% & 27.59\% & 3.45\% & 21.81\% & 53.10\% & 6.51\% & 47.15\% & 52.00\% & 3.99\% & 42.18\% & 51.38\% & 2.17\% & 48.31\% & 58.95\% & 15.38\% & 56.93\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & \textbf{69.43\%} & \textbf{59.18\%} & \textbf{69.56\%} & \textbf{60.14\%} & \textbf{46.86\%} & \textbf{59.94\%} & \textbf{83.13\%} & \textbf{66.17\%} & \textbf{83.08\%} & 77.64\% & 55.26\% & 77.47\% & \textbf{74.66\%} & \textbf{51.43\%} & \textbf{75.68\%} & \textbf{74.91\%} & \textbf{46.73\%} & \textbf{73.28\%} \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 25.00\% & 0.00\% & 9.94\% & 31.58\% & 8.76\% & 25.54\% & 50.00\% & 0.00\% & 34.86\% & 59.19\% & 18.37\% & 58.90\% & 50.00\% & 0.00\% & 42.26\% & 50.00\% & 0.00\% & 42.83\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 33.53\% & 11.63\% & 33.22\% & 31.03\% & 8.04\% & 30.86\% & 61.24\% & 22.23\% & 60.88\% & 57.69\% & 15.37\% & 56.83\% & 57.46\% & 17.07\% & 57.83\% & 56.55\% & 15.28\% & 56.87\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 31.73\% & 9.30\% & 29.48\% & 32.44\% & 9.92\% & 31.95\% & 59.95\% & 19.91\% & 59.95\% & 58.69\% & 17.38\% & 58.17\% & 57.11\% & 15.30\% & 57.44\% & 59.73\% & 20.97\% & 60.32\% \\
\cellcolor{AppFMCell}SleepGPT-large & 39.53\% & 19.48\% & 39.18\% & 39.68\% & 19.60\% & 39.35\% & 66.81\% & 33.64\% & 66.82\% & 67.04\% & 34.07\% & 67.04\% & 60.81\% & 23.24\% & 61.44\% & 62.30\% & 23.60\% & 61.75\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 29.77\% & 6.50\% & 29.77\% & 32.89\% & 10.52\% & 32.37\% & 50.37\% & 0.74\% & 50.05\% & 54.53\% & 9.05\% & 54.43\% & 56.60\% & 13.96\% & 56.85\% & 52.95\% & 6.21\% & 53.01\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 58.56\% & 44.67\% & 58.49\% & 54.65\% & 39.53\% & 54.72\% & 81.59\% & 62.58\% & 81.21\% & 77.80\% & 55.63\% & 77.64\% & 65.63\% & 30.10\% & 65.01\% & 58.09\% & 18.11\% & 58.66\% \\
\cellcolor{AppFMCell}mdJPT & 25.00\% & 0.00\% & 9.71\% & 25.00\% & 0.00\% & 9.99\% & 50.00\% & 0.00\% & 31.73\% & 50.00\% & 0.00\% & 33.29\% & 50.00\% & 0.00\% & 42.26\% & 50.00\% & 0.00\% & 42.83\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for SHU-MI, Stroke-MI, and MigraineDB.}\label{tab:dense_matrix_table_i_13}\\
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{SHU-MI}} & \multicolumn{6}{c}{\textbf{Stroke-MI}} & \multicolumn{6}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{SHU-MI}} & \multicolumn{6}{c}{\textbf{Stroke-MI}} & \multicolumn{6}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 59.62\% & 19.17\% & 59.33\% & 58.44\% & 16.87\% & 58.33\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 70.33\% & 40.55\% & 70.23\% & 65.90\% & 0.00\% & 39.72\% \\
\cellcolor{AppBaselineCell}ATCNet & 65.43\% & 30.80\% & 65.30\% & 64.75\% & 29.42\% & 64.26\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 84.84\% & 69.71\% & 84.85\% & 54.37\% & 0.00\% & 35.22\% \\
\cellcolor{AppBaselineCell}BiDANN & 74.70\% & 49.34\% & 74.64\% & 69.12\% & 38.14\% & 68.63\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 98.51\% & 97.05\% & 98.52\% & 3.40\% & 0.00\% & 3.29\% \\
\cellcolor{AppBaselineCell}CTNet & 64.19\% & 28.30\% & 63.91\% & 63.28\% & 26.53\% & 63.11\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 91.92\% & 83.85\% & 91.92\% & 7.71\% & 0.00\% & 7.16\% \\
\cellcolor{AppBaselineCell}DBConformer & 63.07\% & 26.01\% & 62.35\% & 67.15\% & 34.25\% & 66.99\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 94.30\% & 88.66\% & 94.33\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 64.03\% & 28.17\% & 63.67\% & 64.06\% & 28.09\% & 63.93\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 51.49\% & 2.88\% & 35.74\% & 92.57\% & 0.00\% & 48.07\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 80.99\% & 61.71\% & 80.62\% & 64.88\% & 29.63\% & 63.44\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 95.58\% & 90.87\% & 95.43\% & 3.54\% & 0.00\% & 3.42\% \\
\cellcolor{AppBaselineCell}EEGConformer & 64.93\% & 29.78\% & 64.75\% & 64.05\% & 28.03\% & 63.44\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 86.21\% & 71.93\% & 85.85\% & 2.29\% & 0.00\% & 2.24\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 67.79\% & 35.48\% & 67.53\% & 64.91\% & 29.77\% & 64.73\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 88.06\% & 76.45\% & 88.19\% & 69.31\% & 0.00\% & 40.94\% \\
\cellcolor{AppBaselineCell}EEGNeX & 69.56\% & 39.09\% & 69.53\% & 67.37\% & 34.68\% & 67.16\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 98.33\% & 96.59\% & 98.29\% & 97.71\% & 0.00\% & 49.42\% \\
\cellcolor{AppBaselineCell}EEGNet & 62.29\% & 24.53\% & 62.13\% & 62.91\% & 25.81\% & 62.87\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 75.01\% & 50.33\% & 74.99\% & 53.26\% & 0.00\% & 34.75\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 68.25\% & 36.48\% & 68.24\% & 65.57\% & 31.09\% & 65.40\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 83.00\% & 66.20\% & 83.07\% & \textbf{100.00\%} & -- & \textbf{100.00\%} \\
\cellcolor{AppBaselineCell}FBCNet & 64.23\% & 28.43\% & 64.18\% & 67.11\% & 34.23\% & 67.12\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 94.85\% & 89.75\% & 94.87\% & 0.28\% & 0.00\% & 0.28\% \\
\cellcolor{AppBaselineCell}HSLT & 50.42\% & 0.85\% & 50.42\% & 51.88\% & 3.75\% & 50.43\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 34.15\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}IFNet & 63.70\% & 27.39\% & 63.69\% & 63.81\% & 27.63\% & 63.79\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 95.85\% & 91.91\% & 95.95\% & 1.25\% & 0.00\% & 1.23\% \\
\cellcolor{AppBaselineCell}MSCFormer & 63.21\% & 26.35\% & 62.95\% & 65.12\% & 30.20\% & 64.90\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 89.48\% & 78.90\% & 89.45\% & 0.21\% & 0.00\% & 0.21\% \\
\cellcolor{AppBaselineCell}MSVTNet & 57.59\% & 15.10\% & 56.64\% & 59.49\% & 18.95\% & 59.10\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 75.90\% & 51.92\% & 75.94\% & 0.14\% & 0.00\% & 0.14\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 76.04\% & 52.13\% & 76.06\% & 62.54\% & 25.08\% & 62.54\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 99.61\% & 99.22\% & 99.61\% & 5.07\% & 0.00\% & 4.82\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 82.11\% & 64.22\% & 82.11\% & 64.67\% & 29.35\% & 64.67\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 95.72\% & 91.60\% & 95.80\% & 2.01\% & 0.00\% & 1.97\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 84.01\% & 68.11\% & 84.04\% & 65.11\% & 30.17\% & 64.96\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 85.48\% & 70.97\% & 85.48\% & 2.85\% & 0.00\% & 2.77\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 72.07\% & 44.18\% & 72.07\% & 64.43\% & 28.83\% & 64.33\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 96.50\% & 93.16\% & 96.58\% & 1.18\% & 0.00\% & 1.17\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 66.36\% & 32.59\% & 65.97\% & 64.70\% & 29.33\% & 64.28\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 97.92\% & 95.81\% & 97.90\% & 14.37\% & 0.00\% & 12.57\% \\
\cellcolor{AppBaselineCell}TSception & 69.52\% & 39.01\% & 69.50\% & 69.70\% & 39.33\% & 69.48\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 99.77\% & 99.53\% & 99.77\% & 11.53\% & 0.00\% & 10.34\% \\
\cellcolor{AppBaselineCell}U-Sleep & 84.69\% & 69.19\% & 84.52\% & 65.64\% & 31.14\% & 64.00\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 99.69\% & 99.38\% & 99.69\% & 3.06\% & 0.00\% & 2.96\% \\
\cellcolor{AppBaselineCell}YASA & 50.70\% & 1.39\% & 49.14\% & 52.82\% & 5.65\% & 52.52\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 61.05\% & 22.43\% & 59.49\% & 0.28\% & 0.00\% & 0.28\% \\
\cellcolor{AppFMCell}BENDR & 52.91\% & 5.87\% & 50.22\% & 50.00\% & 0.00\% & 33.57\% & 50.38\% & 0.73\% & 35.92\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 34.15\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 85.67\% & 71.30\% & 85.65\% & 64.85\% & 29.67\% & 64.73\% & 58.42\% & 16.76\% & 58.22\% & \textbf{55.50\%} & \textbf{11.00\%} & \textbf{55.36\%} & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 54.24\% & 0.00\% & 35.16\% \\
\cellcolor{AppFMCell}CSBrain & 85.30\% & 70.57\% & 85.28\% & 63.00\% & 25.98\% & 62.95\% & 55.50\% & 10.98\% & 55.48\% & 49.75\% & -0.50\% & 40.60\% & 99.52\% & 99.07\% & 99.53\% & 0.69\% & 0.00\% & 0.69\% \\
\cellcolor{AppFMCell}CodeBrain & 85.49\% & 71.03\% & 85.51\% & 65.32\% & 30.59\% & 65.16\% & 52.63\% & 5.25\% & 52.48\% & 47.25\% & -5.50\% & 47.04\% & 99.38\% & 98.76\% & 99.38\% & 7.01\% & 0.00\% & 6.55\% \\
\cellcolor{AppFMCell}EEGMamba & 84.17\% & 68.34\% & 84.17\% & 64.04\% & 28.03\% & 63.83\% & 57.01\% & 14.08\% & 56.92\% & 50.50\% & 1.00\% & 41.62\% & 95.45\% & 90.99\% & 95.49\% & 4.79\% & 0.00\% & 4.57\% \\
\cellcolor{AppFMCell}EEGPT & 50.20\% & 0.41\% & 35.02\% & 55.79\% & 11.59\% & 55.62\% & 54.53\% & 9.09\% & 54.44\% & 53.75\% & 7.50\% & 53.35\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 20.62\% & 0.00\% & 17.10\% \\
\cellcolor{AppFMCell}HEAR-base & 85.50\% & 71.00\% & 85.50\% & 61.24\% & 22.41\% & 60.48\% & 49.55\% & -0.88\% & 36.54\% & 49.50\% & -1.00\% & 49.45\% & 98.35\% & 96.74\% & 98.37\% & 8.47\% & 0.00\% & 7.81\% \\
\cellcolor{AppFMCell}HEAR-large & 85.34\% & 70.72\% & 85.36\% & 65.14\% & 30.27\% & 65.13\% & 53.27\% & 6.56\% & 53.16\% & 51.00\% & 2.00\% & 45.60\% & 99.30\% & 98.60\% & 99.30\% & 4.03\% & 0.00\% & 3.87\% \\
\cellcolor{AppFMCell}LEAD & \textbf{87.96\%} & \textbf{75.91\%} & \textbf{87.95\%} & \textbf{71.99\%} & \textbf{43.90\%} & 71.75\% & 52.46\% & 4.93\% & 52.25\% & 50.50\% & 1.00\% & 50.00\% & 99.45\% & 98.91\% & 99.46\% & 7.29\% & 0.00\% & 6.80\% \\
\cellcolor{AppFMCell}LUNA-base & 86.25\% & 72.50\% & 86.25\% & 68.59\% & 37.11\% & 68.28\% & 50.00\% & 0.00\% & 32.55\% & 50.00\% & 0.00\% & 33.33\% & 99.70\% & 99.38\% & 99.69\% & 12.78\% & 0.00\% & 11.33\% \\
\cellcolor{AppFMCell}LUNA-huge & 50.00\% & 0.00\% & 32.89\% & 50.00\% & 0.00\% & 33.09\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 99.36\% & 98.76\% & 99.38\% & 16.39\% & 0.00\% & 14.08\% \\
\cellcolor{AppFMCell}LUNA-large & 86.38\% & 72.77\% & 86.38\% & 67.75\% & 35.49\% & 67.74\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 99.76\% & 99.53\% & 99.77\% & 3.19\% & 0.00\% & 3.10\% \\
\cellcolor{AppFMCell}LaBraM & 50.00\% & 0.00\% & 32.89\% & 50.00\% & 0.00\% & 33.09\% & 49.73\% & -0.55\% & 42.73\% & 49.25\% & -1.50\% & 49.16\% & 95.09\% & 90.36\% & 95.18\% & 19.17\% & 0.00\% & 16.08\% \\
\cellcolor{AppFMCell}MIRepNet & 50.00\% & 0.00\% & 32.89\% & 50.00\% & 0.00\% & 33.57\% & 50.00\% & 0.00\% & 32.55\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 34.15\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppFMCell}NeuroGPT & 59.77\% & 19.59\% & 59.58\% & 57.54\% & 15.05\% & 57.09\% & 51.28\% & 2.58\% & 50.60\% & 45.00\% & -10.00\% & 44.33\% & 96.19\% & 92.53\% & 96.27\% & 0.35\% & 0.00\% & 0.35\% \\
\cellcolor{AppFMCell}NeuroRVQ & 50.00\% & 0.00\% & 32.89\% & 50.00\% & 0.00\% & 33.57\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppFMCell}REVE-base & 87.56\% & 75.06\% & 87.53\% & 71.87\% & 43.73\% & \textbf{71.86\%} & \textbf{60.07\%} & \textbf{20.10\%} & \textbf{60.00\%} & 52.00\% & 4.00\% & 51.61\% & 99.92\% & 99.84\% & 99.92\% & 2.08\% & 0.00\% & 2.04\% \\
\cellcolor{AppFMCell}REVE-large & 84.41\% & 68.77\% & 84.38\% & 64.55\% & 29.09\% & 64.54\% & 49.52\% & -0.96\% & 48.12\% & 51.25\% & 2.50\% & 47.49\% & 69.96\% & 40.04\% & 69.97\% & 11.18\% & 0.00\% & 10.06\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 68.28\% & 36.35\% & 67.52\% & 49.51\% & -0.98\% & 48.53\% & 51.29\% & 2.62\% & 49.56\% & 52.50\% & 5.00\% & 52.27\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 29.31\% & 0.00\% & 22.66\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 50.70\% & 1.38\% & 38.31\% & 50.39\% & 0.78\% & 40.44\% & 47.30\% & -5.39\% & 47.25\% & 50.00\% & 0.00\% & 49.94\% & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} & \resultmissing{} \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 85.84\% & 71.62\% & 85.80\% & 69.52\% & 39.02\% & 69.48\% & 50.08\% & 0.16\% & 36.48\% & 48.75\% & -2.50\% & 48.21\% & 74.23\% & 48.08\% & 73.76\% & 1.67\% & 0.00\% & 1.64\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 56.66\% & 13.34\% & 56.64\% & 50.00\% & 0.00\% & 33.09\% & 47.68\% & -4.50\% & 36.46\% & 53.00\% & 6.00\% & 52.66\% & 95.84\% & 91.62\% & 95.81\% & 0.97\% & 0.00\% & 0.96\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 75.78\% & 51.59\% & 75.79\% & 51.18\% & 2.36\% & 50.72\% & 49.74\% & -0.50\% & 32.43\% & 54.50\% & 9.00\% & 53.78\% & 95.93\% & 91.92\% & 95.96\% & 0.28\% & 0.00\% & 0.28\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 75.94\% & 51.86\% & 75.93\% & 52.80\% & 5.61\% & 52.37\% & 53.60\% & 7.18\% & 53.50\% & 51.50\% & 3.00\% & 51.50\% & 95.17\% & 90.23\% & 95.11\% & 0.21\% & 0.00\% & 0.21\% \\
\cellcolor{AppFMCell}SleepGPT-large & 82.59\% & 65.14\% & 82.57\% & 59.92\% & 19.86\% & 59.83\% & 54.23\% & 8.54\% & 53.44\% & 53.25\% & 6.50\% & 52.85\% & 73.99\% & 47.91\% & 73.94\% & 13.06\% & 0.00\% & 11.55\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 77.37\% & 54.77\% & 77.38\% & 63.92\% & 27.90\% & 63.44\% & 53.39\% & 6.79\% & 53.38\% & 53.25\% & 6.50\% & 52.41\% & 88.30\% & 76.57\% & 88.28\% & 5.97\% & 0.00\% & 5.64\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 86.94\% & 73.90\% & 86.95\% & 50.00\% & 0.00\% & 33.09\% & 51.73\% & 3.47\% & 51.73\% & 50.00\% & 0.00\% & 33.33\% & 99.92\% & 99.84\% & 99.92\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppFMCell}mdJPT & 50.00\% & 0.00\% & 32.89\% & 50.00\% & 0.00\% & 33.57\% & 50.00\% & 0.00\% & 34.10\% & 50.00\% & 0.00\% & 33.33\% & 57.56\% & 15.55\% & 50.93\% & 0.00\% & 0.00\% & 0.00\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for MigraineDB.}\label{tab:dense_matrix_table_i_14}\\
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 4}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 4}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 55.32\% & 10.79\% & 31.83\% & 7.10\% & 0.00\% & 3.31\% & 53.82\% & 7.47\% & 29.53\% & 7.71\% & 0.00\% & 3.58\% & 45.50\% & -1.65\% & 16.42\% & 48.26\% & -0.57\% & 16.78\% \\
\cellcolor{AppBaselineCell}ATCNet & 74.56\% & 49.77\% & 74.73\% & 16.22\% & 0.00\% & 6.98\% & 85.50\% & 72.31\% & 86.09\% & 18.36\% & 0.00\% & 7.75\% & 61.84\% & 23.69\% & 61.79\% & 62.91\% & 25.83\% & 62.79\% \\
\cellcolor{AppBaselineCell}BiDANN & 98.77\% & 97.55\% & 98.77\% & 0.00\% & 0.00\% & 0.00\% & 95.65\% & 91.47\% & 95.74\% & 1.07\% & 0.00\% & 1.06\% & 50.86\% & 1.71\% & 50.84\% & 49.93\% & -0.13\% & 49.04\% \\
\cellcolor{AppBaselineCell}CTNet & 85.68\% & 71.98\% & 85.95\% & 2.10\% & 0.00\% & 1.03\% & 87.13\% & 75.87\% & 87.85\% & 1.64\% & 0.00\% & 0.81\% & 66.39\% & 32.78\% & 66.39\% & 68.77\% & 37.56\% & 68.58\% \\
\cellcolor{AppBaselineCell}DBConformer & 85.64\% & 72.35\% & 86.06\% & 0.00\% & 0.00\% & 0.00\% & 86.87\% & 75.96\% & 87.82\% & 0.00\% & 0.00\% & 0.00\% & 49.55\% & -0.91\% & 46.40\% & 50.81\% & 1.61\% & 48.60\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 94.05\% & 88.63\% & 94.31\% & 98.91\% & 0.00\% & 33.15\% & 79.49\% & 55.59\% & 76.59\% & 0.43\% & 0.00\% & 0.28\% & 49.02\% & -1.68\% & 23.33\% & 49.85\% & -0.08\% & 17.06\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 91.36\% & 81.71\% & 90.80\% & 0.00\% & 0.00\% & 0.00\% & 87.29\% & 74.28\% & 87.14\% & 0.07\% & 0.00\% & 0.07\% & 78.82\% & 57.66\% & 78.82\% & 78.64\% & 57.28\% & 78.63\% \\
\cellcolor{AppBaselineCell}EEGConformer & 83.65\% & 66.50\% & 83.16\% & 0.00\% & 0.00\% & 0.00\% & 78.37\% & 55.37\% & 77.49\% & 0.00\% & 0.00\% & 0.00\% & 50.05\% & 0.10\% & 50.00\% & 47.42\% & -5.16\% & 47.34\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 84.69\% & 69.65\% & 84.82\% & 0.14\% & 0.00\% & 0.07\% & 78.09\% & 57.85\% & 78.65\% & 0.00\% & 0.00\% & 0.00\% & 61.60\% & 23.19\% & 61.60\% & 62.79\% & 25.57\% & 62.76\% \\
\cellcolor{AppBaselineCell}EEGNeX & 95.61\% & 91.53\% & 95.76\% & 0.00\% & 0.00\% & 0.00\% & 95.82\% & 91.88\% & 95.94\% & 0.00\% & 0.00\% & 0.00\% & 70.56\% & 41.14\% & 70.51\% & 69.73\% & 39.46\% & 69.73\% \\
\cellcolor{AppBaselineCell}EEGNet & 66.61\% & 33.94\% & 66.43\% & 1.23\% & 0.00\% & 0.81\% & 72.11\% & 46.33\% & 72.28\% & 1.93\% & 0.00\% & 0.95\% & 51.11\% & 2.29\% & 32.20\% & 55.24\% & 10.46\% & 51.79\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 72.91\% & 45.08\% & 72.27\% & \textbf{99.64\%} & 0.00\% & \textbf{49.91\%} & 68.73\% & 38.26\% & 68.92\% & \textbf{98.93\%} & 0.00\% & \textbf{49.73\%} & 50.00\% & 0.00\% & 33.47\% & 50.00\% & 0.00\% & 33.29\% \\
\cellcolor{AppBaselineCell}FBCNet & 93.44\% & 87.28\% & 93.63\% & 0.22\% & 0.00\% & 0.11\% & 93.36\% & 87.16\% & 93.58\% & 0.00\% & 0.00\% & 0.00\% & 54.57\% & 9.13\% & 54.56\% & 54.34\% & 8.83\% & 35.36\% \\
\cellcolor{AppBaselineCell}HSLT & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 50.89\% & 1.77\% & 49.17\% & 49.87\% & -0.25\% & 46.50\% \\
\cellcolor{AppBaselineCell}IFNet & 91.56\% & 83.92\% & 91.93\% & 0.72\% & 0.00\% & 0.48\% & 88.88\% & 79.50\% & 89.67\% & 1.21\% & 0.00\% & 0.80\% & 52.31\% & 4.63\% & 52.27\% & 58.20\% & 16.40\% & 57.78\% \\
\cellcolor{AppBaselineCell}MSCFormer & 80.25\% & 61.26\% & 80.52\% & 0.00\% & 0.00\% & 0.00\% & 80.78\% & 63.74\% & 81.54\% & 0.00\% & 0.00\% & 0.00\% & 50.04\% & 0.07\% & 50.03\% & 50.11\% & 0.22\% & 50.11\% \\
\cellcolor{AppBaselineCell}MSVTNet & 74.92\% & 51.19\% & 74.95\% & 3.26\% & 0.00\% & 1.58\% & 80.19\% & 62.75\% & 80.96\% & 3.64\% & 0.00\% & 1.76\% & 50.69\% & 1.38\% & 48.74\% & 49.87\% & -0.12\% & 32.88\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 98.65\% & 97.28\% & 49.39\% & 6.37\% & 0.00\% & 3.00\% & 95.94\% & 92.17\% & 48.08\% & 5.07\% & 0.00\% & 2.41\% & 56.26\% & 12.98\% & 28.20\% & 54.93\% & 12.46\% & 27.40\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 89.37\% & 78.86\% & 89.43\% & 0.00\% & 0.00\% & 0.00\% & 87.30\% & 74.80\% & 87.40\% & 0.00\% & 0.00\% & 0.00\% & 49.59\% & -0.83\% & 49.36\% & 49.22\% & -1.55\% & 45.44\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 81.50\% & 62.89\% & 81.44\% & 0.00\% & 0.00\% & 0.00\% & 82.03\% & 64.03\% & 82.02\% & 0.00\% & 0.00\% & 0.00\% & 78.78\% & 57.55\% & 78.76\% & 80.59\% & 61.18\% & 80.56\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 91.30\% & 82.57\% & 91.29\% & 0.00\% & 0.00\% & 0.00\% & 88.58\% & 77.20\% & 88.60\% & 0.00\% & 0.00\% & 0.00\% & 46.88\% & -6.25\% & 46.57\% & 51.38\% & 2.75\% & 49.95\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 96.30\% & 92.90\% & 96.45\% & 4.42\% & 0.00\% & 2.12\% & 93.37\% & 87.77\% & 93.87\% & 0.00\% & 0.00\% & 0.00\% & 51.82\% & 3.63\% & 51.73\% & 51.49\% & 2.98\% & 51.46\% \\
\cellcolor{AppBaselineCell}TSception & 99.64\% & 99.32\% & 66.46\% & 0.00\% & 0.00\% & 0.00\% & 99.03\% & 97.94\% & 98.97\% & 0.00\% & 0.00\% & 0.00\% & 48.82\% & -2.29\% & 30.67\% & 51.71\% & 3.57\% & 23.80\% \\
\cellcolor{AppBaselineCell}U-Sleep & 97.62\% & 95.23\% & 97.62\% & 2.68\% & 0.00\% & 1.74\% & 98.42\% & 96.97\% & 98.49\% & 3.43\% & 0.00\% & 2.21\% & 80.33\% & 60.66\% & 80.32\% & 75.52\% & 51.04\% & 75.49\% \\
\cellcolor{AppBaselineCell}YASA & 50.92\% & 1.70\% & 35.59\% & 0.07\% & 0.00\% & 0.07\% & 54.25\% & 9.22\% & 49.82\% & 0.29\% & 0.00\% & 0.19\% & 49.13\% & -1.73\% & 47.25\% & 49.42\% & -1.16\% & 33.15\% \\
\cellcolor{AppFMCell}BENDR & 50.00\% & 0.00\% & 35.13\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 30.34\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 33.20\% & 50.00\% & 0.00\% & 33.38\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & 99.94\% & 99.86\% & 99.93\% & 0.00\% & 0.00\% & 0.00\% & 99.94\% & 99.86\% & 99.93\% & 0.21\% & 0.00\% & 0.21\% & 88.72\% & 77.43\% & 59.16\% & \textbf{89.87\%} & \textbf{79.73\%} & \textbf{89.86\%} \\
\cellcolor{AppFMCell}CSBrain & 99.59\% & 99.18\% & 99.59\% & 0.87\% & 0.00\% & 0.86\% & 99.71\% & 99.45\% & 66.51\% & 0.79\% & 0.00\% & 0.78\% & 89.38\% & 78.77\% & 89.38\% & 89.21\% & 78.42\% & 89.21\% \\
\cellcolor{AppFMCell}CodeBrain & 99.75\% & 99.46\% & 99.73\% & 0.07\% & 0.00\% & 0.07\% & 99.74\% & 99.45\% & 99.73\% & 0.00\% & 0.00\% & 0.00\% & 83.30\% & 66.60\% & 83.30\% & 85.22\% & 70.45\% & 85.20\% \\
\cellcolor{AppFMCell}EEGMamba & 95.39\% & 90.99\% & 95.50\% & 0.36\% & 0.00\% & 0.36\% & 94.52\% & 89.51\% & 94.75\% & 13.07\% & 0.00\% & 11.56\% & 76.29\% & 52.55\% & 76.25\% & 72.36\% & 44.70\% & 72.09\% \\
\cellcolor{AppFMCell}EEGPT & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% & 99.88\% & 99.73\% & 99.86\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 33.20\% & 50.00\% & 0.00\% & 33.29\% \\
\cellcolor{AppFMCell}HEAR-base & 97.95\% & 95.91\% & 97.96\% & 0.00\% & 0.00\% & 0.00\% & 98.34\% & 96.44\% & 98.22\% & 7.21\% & 0.00\% & 6.73\% & 80.70\% & 61.35\% & 80.62\% & 78.13\% & 56.26\% & 78.11\% \\
\cellcolor{AppFMCell}HEAR-large & 99.52\% & 99.05\% & 99.52\% & 0.00\% & 0.00\% & 0.00\% & 99.61\% & 99.31\% & 99.66\% & 2.93\% & 0.00\% & 2.85\% & 81.54\% & 63.08\% & 81.54\% & 81.17\% & 62.34\% & 81.16\% \\
\cellcolor{AppFMCell}LEAD & 99.80\% & 99.59\% & 99.80\% & 1.09\% & 0.00\% & 1.07\% & 99.48\% & 99.04\% & 99.52\% & 8.86\% & 0.00\% & 8.14\% & 78.59\% & 57.15\% & 78.54\% & 75.64\% & 51.31\% & 75.16\% \\
\cellcolor{AppFMCell}LUNA-base & 99.25\% & 98.50\% & 99.25\% & 1.30\% & 0.00\% & 1.29\% & 99.06\% & 98.21\% & 99.11\% & 0.07\% & 0.00\% & 0.07\% & 49.73\% & -0.54\% & 33.59\% & 50.00\% & 0.00\% & 33.29\% \\
\cellcolor{AppFMCell}LUNA-huge & 50.00\% & 0.00\% & 35.13\% & 0.00\% & 0.00\% & 0.00\% & 99.74\% & 99.45\% & 99.73\% & 1.71\% & 0.00\% & 1.69\% & 50.00\% & 0.00\% & 33.20\% & 50.00\% & 0.00\% & 33.29\% \\
\cellcolor{AppFMCell}LUNA-large & 99.44\% & 98.91\% & 99.46\% & 0.22\% & 0.00\% & 0.22\% & 99.67\% & 99.31\% & 99.66\% & 0.07\% & 0.00\% & 0.07\% & 47.97\% & -4.05\% & 46.44\% & 71.61\% & 43.22\% & 71.58\% \\
\cellcolor{AppFMCell}LaBraM & 84.61\% & 69.42\% & 84.70\% & 0.00\% & 0.00\% & 0.00\% & 94.84\% & 89.94\% & 94.97\% & 1.00\% & 0.00\% & 0.50\% & 82.30\% & 64.58\% & 82.28\% & 82.83\% & 65.67\% & 82.83\% \\
\cellcolor{AppFMCell}MIRepNet & 50.56\% & 1.03\% & 32.68\% & 0.00\% & 0.00\% & 0.00\% & 50.72\% & 1.25\% & 31.93\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 33.20\% & 50.00\% & 0.00\% & 33.38\% \\
\cellcolor{AppFMCell}NeuroGPT & 90.62\% & 81.66\% & 90.82\% & 0.00\% & 0.00\% & 0.00\% & 94.12\% & 88.08\% & 94.04\% & 0.00\% & 0.00\% & 0.00\% & 59.51\% & 18.97\% & 56.95\% & 54.09\% & 8.19\% & 48.44\% \\
\cellcolor{AppFMCell}NeuroRVQ & 99.88\% & 99.73\% & 99.86\% & 0.00\% & 0.00\% & 0.00\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 33.47\% & 50.00\% & 0.00\% & 33.29\% \\
\cellcolor{AppFMCell}REVE-base & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.43\% & 0.00\% & 0.43\% & 99.92\% & 99.86\% & 99.93\% & 0.00\% & 0.00\% & 0.00\% & \textbf{89.72\%} & \textbf{79.45\%} & \textbf{89.72\%} & 85.16\% & 70.31\% & 85.15\% \\
\cellcolor{AppFMCell}REVE-large & 84.01\% & 68.00\% & 84.00\% & 0.00\% & 0.00\% & 0.00\% & 86.38\% & 73.30\% & 86.64\% & 0.00\% & 0.00\% & 0.00\% & 84.05\% & 68.09\% & 84.04\% & 83.48\% & 66.97\% & 83.46\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 44.15\% & 2.24\% & 26.81\% & 16.65\% & 0.00\% & 14.28\% & 59.63\% & 20.82\% & 38.85\% & 0.21\% & 0.00\% & 0.14\% & 78.75\% & 57.44\% & 78.60\% & 78.55\% & 57.11\% & 78.36\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 69.11\% & 38.46\% & 69.19\% & 0.00\% & 0.00\% & 0.00\% & 73.06\% & 46.39\% & 73.18\% & 0.00\% & 0.00\% & 0.00\% & 66.69\% & 33.36\% & 66.63\% & 67.62\% & 35.25\% & 67.58\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 99.86\% & 99.73\% & 99.86\% & 0.00\% & 0.00\% & 0.00\% & 99.88\% & 99.73\% & 99.86\% & 0.00\% & 0.00\% & 0.00\% & 84.78\% & 69.57\% & 84.78\% & 82.76\% & 65.53\% & 82.75\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 89.42\% & 79.10\% & 89.54\% & 4.42\% & 0.00\% & 4.23\% & 94.28\% & 88.96\% & 94.48\% & 9.29\% & 0.00\% & 8.50\% & 75.08\% & 50.13\% & 75.01\% & 78.05\% & 56.11\% & 78.00\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 96.54\% & 93.31\% & 96.66\% & 18.39\% & 0.00\% & 15.54\% & 97.40\% & 94.91\% & 97.46\% & 5.93\% & 0.00\% & 5.60\% & 77.44\% & 54.86\% & 77.38\% & 79.29\% & 58.58\% & 79.29\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 97.05\% & 94.27\% & 97.13\% & 9.20\% & 0.00\% & 8.42\% & 97.11\% & 94.36\% & 97.18\% & 8.00\% & 0.00\% & 7.41\% & 74.06\% & 48.10\% & 74.00\% & 79.85\% & 59.73\% & 79.76\% \\
\cellcolor{AppFMCell}SleepGPT-large & 69.15\% & 38.04\% & 68.97\% & 0.00\% & 0.00\% & 0.00\% & 69.93\% & 40.36\% & 70.11\% & 0.00\% & 0.00\% & 0.00\% & 72.74\% & 45.49\% & 72.74\% & 75.65\% & 51.32\% & 75.38\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 71.06\% & 42.01\% & 71.00\% & 0.00\% & 0.00\% & 0.00\% & 75.95\% & 52.14\% & 76.06\% & 6.14\% & 0.00\% & 5.79\% & 53.44\% & 6.88\% & 53.32\% & 54.04\% & 8.09\% & 51.50\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% & 99.92\% & 99.86\% & 99.93\% & 0.00\% & 0.00\% & 0.00\% & 86.61\% & 73.22\% & 86.61\% & 50.00\% & 0.00\% & 33.29\% \\
\cellcolor{AppFMCell}mdJPT & 50.00\% & 0.00\% & 31.43\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 36.08\% & 0.00\% & 0.00\% & 0.00\% & 49.93\% & -0.13\% & 33.68\% & 50.00\% & 0.00\% & 33.29\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for MigraineDB.}\label{tab:dense_matrix_table_i_15}\\
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 5}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 6}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 7}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 5}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 6}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 7}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 49.37\% & 0.66\% & 17.02\% & 37.43\% & 0.57\% & 15.77\% & 52.76\% & 5.40\% & 49.17\% & 91.76\% & 0.00\% & 47.85\% & 57.14\% & 13.98\% & 54.14\% & 92.31\% & 0.00\% & 48.00\% \\
\cellcolor{AppBaselineCell}ATCNet & 50.22\% & 0.44\% & 50.22\% & 48.71\% & -1.77\% & 21.93\% & 48.88\% & -2.20\% & 45.71\% & 50.72\% & 0.00\% & 33.65\% & 59.14\% & 18.61\% & 57.44\% & 49.06\% & 0.00\% & 32.91\% \\
\cellcolor{AppBaselineCell}BiDANN & 49.02\% & -1.98\% & 44.63\% & 49.14\% & -1.71\% & 40.33\% & 95.49\% & 91.06\% & 95.53\% & 2.46\% & 0.00\% & 2.40\% & 93.13\% & 86.42\% & 93.21\% & 6.10\% & 0.00\% & 5.75\% \\
\cellcolor{AppBaselineCell}CTNet & 51.63\% & 3.25\% & 50.77\% & 48.21\% & -3.50\% & 31.79\% & 69.28\% & 39.09\% & 68.68\% & 1.01\% & 0.00\% & 1.00\% & 66.70\% & 33.83\% & 66.14\% & 1.02\% & 0.00\% & 1.01\% \\
\cellcolor{AppBaselineCell}DBConformer & 49.77\% & -0.46\% & 48.92\% & 51.29\% & 2.57\% & 48.56\% & 62.99\% & 26.23\% & 62.63\% & 0.14\% & 0.00\% & 0.14\% & 59.85\% & 20.14\% & 56.97\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 49.93\% & -0.07\% & 22.07\% & 49.93\% & -0.14\% & 33.30\% & 52.14\% & 4.33\% & 51.47\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 65.41\% & 31.25\% & 64.61\% & 99.85\% & 0.00\% & 49.96\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 51.46\% & 2.94\% & 47.51\% & 50.79\% & 1.57\% & 50.78\% & 82.64\% & 64.98\% & 82.43\% & 1.73\% & 0.00\% & 1.70\% & 85.10\% & 70.18\% & 85.09\% & 3.34\% & 0.00\% & 3.23\% \\
\cellcolor{AppBaselineCell}EEGConformer & 50.16\% & 0.32\% & 50.04\% & 51.43\% & 2.86\% & 49.16\% & 69.71\% & 39.40\% & 69.70\% & 2.89\% & 0.00\% & 2.81\% & 70.78\% & 41.40\% & 70.64\% & 2.76\% & 0.00\% & 2.68\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 30.49\% & -0.64\% & 13.78\% & 48.57\% & 1.37\% & 17.57\% & 47.88\% & -4.09\% & 36.46\% & 98.27\% & 0.00\% & 49.56\% & 52.37\% & 4.59\% & 44.76\% & 96.95\% & 0.00\% & 49.23\% \\
\cellcolor{AppBaselineCell}EEGNeX & 27.36\% & -0.31\% & 17.47\% & 50.29\% & 0.57\% & 50.28\% & 88.13\% & 76.20\% & 88.10\% & 2.46\% & 0.00\% & 2.40\% & 86.35\% & 73.03\% & 86.48\% & 1.45\% & 0.00\% & 1.43\% \\
\cellcolor{AppBaselineCell}EEGNet & 50.31\% & 0.62\% & 47.01\% & 45.07\% & -0.59\% & 21.07\% & 50.00\% & 0.00\% & 32.42\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 50.00\% & 0.00\% & 32.39\% & 99.71\% & 0.00\% & 49.93\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 50.00\% & 0.00\% & 33.02\% & 50.00\% & 0.00\% & 33.33\% & 60.09\% & 20.50\% & 58.63\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 55.84\% & 11.80\% & 55.23\% & \textbf{100.00\%} & -- & \textbf{100.00\%} \\
\cellcolor{AppBaselineCell}FBCNet & 49.96\% & 1.33\% & 23.66\% & 49.07\% & -1.78\% & 32.68\% & 69.46\% & 39.30\% & 69.19\% & 1.30\% & 0.00\% & 1.28\% & 71.12\% & 42.60\% & 71.02\% & 0.58\% & 0.00\% & 0.58\% \\
\cellcolor{AppBaselineCell}HSLT & 48.23\% & -3.52\% & 45.80\% & 50.00\% & 0.00\% & 45.51\% & 50.00\% & 0.00\% & 34.22\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 34.25\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}IFNet & 49.85\% & -0.17\% & 33.24\% & 51.79\% & 3.71\% & 34.51\% & 72.34\% & 45.09\% & 72.19\% & 2.31\% & 0.00\% & 2.26\% & 70.26\% & 40.90\% & 70.10\% & 2.90\% & 0.00\% & 2.82\% \\
\cellcolor{AppBaselineCell}MSCFormer & 51.47\% & 2.97\% & 47.86\% & 50.71\% & 1.43\% & 46.14\% & 52.61\% & 5.34\% & 48.84\% & 0.00\% & 0.00\% & 0.00\% & 50.52\% & 1.08\% & 45.88\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}MSVTNet & 50.37\% & 0.93\% & 24.99\% & 49.00\% & -2.00\% & 47.00\% & 56.98\% & 14.31\% & 53.01\% & 14.60\% & 0.00\% & 12.74\% & 49.58\% & -0.87\% & 42.11\% & 16.11\% & 0.00\% & 13.88\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 47.97\% & -0.98\% & 23.97\% & 48.79\% & 1.98\% & 20.57\% & 93.80\% & 87.79\% & 93.89\% & 41.47\% & 0.00\% & 29.32\% & 93.97\% & 88.05\% & 94.03\% & 54.14\% & 0.00\% & 35.12\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 51.62\% & 3.24\% & 51.60\% & 49.86\% & -0.29\% & 42.79\% & 82.19\% & 64.30\% & 82.15\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 85.30\% & 70.69\% & 85.34\% & 99.56\% & 0.00\% & 49.89\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 53.19\% & 6.39\% & 53.06\% & 50.14\% & 0.29\% & 50.14\% & 73.38\% & 46.85\% & 73.41\% & 2.89\% & 0.00\% & 2.81\% & 72.32\% & 44.67\% & 72.33\% & 2.61\% & 0.00\% & 2.55\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 51.50\% & 3.01\% & 51.37\% & 50.86\% & 1.71\% & 50.67\% & 82.32\% & 64.75\% & 82.36\% & 6.21\% & 0.00\% & 5.85\% & 82.20\% & 64.63\% & 82.28\% & 8.27\% & 0.00\% & 7.64\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 50.65\% & 1.57\% & 33.57\% & 50.00\% & 0.00\% & 49.96\% & 85.63\% & 71.48\% & 85.72\% & 10.55\% & 0.00\% & 9.54\% & 85.03\% & 70.33\% & 85.13\% & 10.89\% & 0.00\% & 9.82\% \\
\cellcolor{AppBaselineCell}TSception & 47.18\% & -2.41\% & 20.48\% & 17.14\% & -0.30\% & 10.27\% & 94.78\% & 89.70\% & 94.85\% & 21.82\% & 0.00\% & 17.91\% & 93.32\% & 86.70\% & 93.35\% & 27.00\% & 0.00\% & 21.26\% \\
\cellcolor{AppBaselineCell}U-Sleep & 50.51\% & 1.02\% & 49.94\% & 49.64\% & -0.71\% & 49.52\% & 93.31\% & 86.72\% & 93.36\% & 3.03\% & 0.00\% & 2.95\% & 90.09\% & 80.20\% & 90.10\% & 5.22\% & 0.00\% & 4.97\% \\
\cellcolor{AppBaselineCell}YASA & 50.47\% & 0.93\% & 40.64\% & 46.79\% & -6.43\% & 45.92\% & 50.47\% & 0.91\% & 37.02\% & 58.53\% & 0.00\% & 36.92\% & 51.21\% & 2.34\% & 39.00\% & 59.80\% & 0.00\% & 37.42\% \\
\cellcolor{AppFMCell}BENDR & 50.00\% & 0.00\% & 33.02\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 34.22\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 34.25\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}CBraMod & \textbf{63.98\%} & \textbf{28.01\%} & \textbf{63.85\%} & \textbf{65.36\%} & \textbf{30.71\%} & \textbf{64.96\%} & 99.45\% & 98.92\% & 99.46\% & 88.87\% & 0.00\% & 47.05\% & 99.61\% & 99.19\% & 99.59\% & 60.96\% & 0.00\% & 37.87\% \\
\cellcolor{AppFMCell}CSBrain & 55.37\% & 10.73\% & 55.36\% & 63.93\% & 27.86\% & 63.72\% & 97.56\% & 95.13\% & 97.56\% & 11.27\% & 0.00\% & 10.13\% & 97.31\% & 94.58\% & 97.29\% & 26.85\% & 0.00\% & 21.17\% \\
\cellcolor{AppFMCell}CodeBrain & 50.67\% & 1.33\% & 50.41\% & 49.79\% & -0.43\% & 49.77\% & 99.04\% & 98.10\% & 99.05\% & 0.29\% & 0.00\% & 0.29\% & 99.46\% & 98.92\% & 99.46\% & 0.73\% & 0.00\% & 0.72\% \\
\cellcolor{AppFMCell}EEGMamba & 52.55\% & 5.10\% & 52.51\% & 52.86\% & 5.71\% & 52.85\% & 90.70\% & 81.55\% & 90.77\% & 0.58\% & 0.00\% & 0.57\% & 88.49\% & 77.17\% & 88.57\% & 0.29\% & 0.00\% & 0.29\% \\
\cellcolor{AppFMCell}EEGPT & 49.93\% & -0.14\% & 33.62\% & 50.07\% & 0.14\% & 33.74\% & 99.73\% & 99.46\% & 99.73\% & 0.00\% & 0.00\% & 0.00\% & 99.73\% & 99.46\% & 99.73\% & 3.19\% & 0.00\% & 3.09\% \\
\cellcolor{AppFMCell}HEAR-base & 50.27\% & 0.54\% & 48.72\% & 51.57\% & 3.14\% & 51.52\% & 94.09\% & 88.34\% & 94.17\% & 8.82\% & 0.00\% & 8.10\% & 91.87\% & 83.73\% & 91.87\% & 3.05\% & 0.00\% & 2.96\% \\
\cellcolor{AppFMCell}HEAR-large & 53.55\% & 7.08\% & 53.40\% & 52.21\% & 4.43\% & 51.99\% & 96.86\% & 93.77\% & 96.88\% & 2.17\% & 0.00\% & 2.12\% & 96.16\% & 92.40\% & 96.20\% & 1.02\% & 0.00\% & 1.01\% \\
\cellcolor{AppFMCell}LEAD & 51.22\% & 2.44\% & 50.36\% & 51.57\% & 3.14\% & 51.57\% & 99.72\% & 99.46\% & 99.73\% & 6.79\% & 0.00\% & 6.36\% & 99.20\% & 98.37\% & 99.19\% & 1.60\% & 0.00\% & 1.57\% \\
\cellcolor{AppFMCell}LUNA-base & 49.74\% & -0.52\% & 48.05\% & 50.29\% & 0.57\% & 49.03\% & 97.22\% & 94.32\% & 97.16\% & 22.98\% & 0.00\% & 18.68\% & 93.30\% & 86.47\% & 93.23\% & 5.81\% & 0.00\% & 5.49\% \\
\cellcolor{AppFMCell}LUNA-huge & 50.00\% & 0.00\% & 33.02\% & 50.00\% & 0.00\% & 33.33\% & 50.00\% & 0.00\% & 32.42\% & 15.46\% & 0.00\% & 13.39\% & 99.59\% & 99.19\% & 99.59\% & 44.70\% & 0.00\% & 30.89\% \\
\cellcolor{AppFMCell}LUNA-large & 50.46\% & 1.21\% & 30.18\% & 49.79\% & -0.43\% & 43.74\% & 99.34\% & 98.65\% & 99.32\% & 9.54\% & 0.00\% & 8.71\% & 97.43\% & 94.85\% & 97.42\% & 19.59\% & 0.00\% & 16.38\% \\
\cellcolor{AppFMCell}LaBraM & 52.40\% & 4.81\% & 52.03\% & 54.57\% & 9.14\% & 54.29\% & 76.79\% & 53.80\% & 76.84\% & 22.54\% & 0.00\% & 18.40\% & 76.86\% & 53.97\% & 76.91\% & 8.13\% & 0.00\% & 7.52\% \\
\cellcolor{AppFMCell}MIRepNet & 50.21\% & 0.42\% & 34.34\% & 50.00\% & 0.00\% & 33.33\% & 50.26\% & 0.50\% & 33.00\% & 0.00\% & 0.00\% & 0.00\% & 50.26\% & 0.50\% & 32.96\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppFMCell}NeuroGPT & 50.36\% & 0.71\% & 46.11\% & 48.93\% & -2.14\% & 47.94\% & 85.36\% & 70.75\% & 85.37\% & 3.90\% & 0.00\% & 3.76\% & 86.45\% & 73.29\% & 86.59\% & 6.10\% & 0.00\% & 5.75\% \\
\cellcolor{AppFMCell}NeuroRVQ & 50.00\% & 0.00\% & 33.02\% & 50.00\% & 0.00\% & 33.33\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppFMCell}REVE-base & 49.68\% & -0.64\% & 49.26\% & 57.14\% & 14.29\% & 57.00\% & 99.73\% & 99.46\% & 99.73\% & 13.15\% & 0.00\% & 11.62\% & 99.72\% & 99.46\% & 99.73\% & 1.31\% & 0.00\% & 1.29\% \\
\cellcolor{AppFMCell}REVE-large & 54.61\% & 9.18\% & 52.92\% & 54.71\% & 9.43\% & 54.46\% & 72.91\% & 45.71\% & 72.83\% & 12.57\% & 0.00\% & 11.17\% & 74.64\% & 49.16\% & 74.56\% & 7.40\% & 0.00\% & 6.89\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 50.47\% & 0.93\% & 45.12\% & 51.57\% & 3.14\% & 46.93\% & 76.20\% & 51.54\% & 74.72\% & 63.87\% & 0.00\% & 38.98\% & 55.20\% & 10.50\% & 54.67\% & 96.37\% & 0.00\% & 49.08\% \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 38.67\% & -2.05\% & 26.06\% & 44.07\% & 0.76\% & 24.17\% & 64.70\% & 29.79\% & 63.96\% & 74.13\% & 0.00\% & 42.57\% & 57.46\% & 14.96\% & 57.45\% & 73.44\% & 0.00\% & 42.34\% \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 54.94\% & 9.84\% & 53.36\% & 55.57\% & 11.14\% & 54.92\% & 99.59\% & 99.19\% & 99.59\% & 3.03\% & 0.00\% & 2.95\% & 99.20\% & 98.37\% & 99.19\% & 2.18\% & 0.00\% & 2.13\% \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 50.74\% & 1.46\% & 47.07\% & 51.07\% & 2.14\% & 51.07\% & 71.02\% & 42.51\% & 70.69\% & 11.27\% & 0.00\% & 10.13\% & 82.89\% & 66.36\% & 82.99\% & 10.01\% & 0.00\% & 9.10\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 49.65\% & -0.69\% & 42.38\% & 49.36\% & -1.29\% & 45.03\% & 78.79\% & 58.16\% & 78.76\% & 10.55\% & 0.00\% & 9.54\% & 74.33\% & 48.84\% & 74.37\% & 32.51\% & 0.00\% & 24.53\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 51.20\% & 2.39\% & 50.98\% & 52.07\% & 4.14\% & 52.03\% & 84.98\% & 70.33\% & 85.10\% & 31.50\% & 0.00\% & 23.96\% & 87.29\% & 74.94\% & 87.43\% & 25.54\% & 0.00\% & 20.35\% \\
\cellcolor{AppFMCell}SleepGPT-large & 51.09\% & 2.17\% & 51.02\% & 51.21\% & 2.43\% & 51.19\% & 66.22\% & 32.40\% & 66.19\% & 9.83\% & 0.00\% & 8.95\% & 60.96\% & 21.99\% & 60.96\% & 29.75\% & 0.00\% & 22.93\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 49.28\% & -1.43\% & 49.28\% & 50.29\% & 0.57\% & 46.20\% & 67.82\% & 35.71\% & 67.83\% & 8.82\% & 0.00\% & 8.10\% & 68.00\% & 36.00\% & 68.00\% & 10.30\% & 0.00\% & 9.34\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 50.00\% & 0.00\% & 33.02\% & 50.21\% & 0.43\% & 47.66\% & 99.73\% & 99.46\% & 99.73\% & 0.00\% & 0.00\% & 0.00\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.15\% & 0.00\% & 0.14\% \\
\cellcolor{AppFMCell}mdJPT & 50.00\% & 0.00\% & 33.02\% & 50.00\% & 0.00\% & 33.33\% & 52.25\% & 4.68\% & 39.03\% & 0.00\% & 0.00\% & 0.00\% & 53.80\% & 7.87\% & 43.96\% & 0.00\% & 0.00\% & 0.00\% \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for MigraineDB and CAP-Sleep.}\label{tab:dense_matrix_table_i_16}\\
\toprule
\textbf{Model} & \multicolumn{12}{c}{\textbf{MigraineDB}} & \multicolumn{6}{c}{\textbf{CAP-Sleep}}\\
\cmidrule(lr){2-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 8}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 9}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{12}{c}{\textbf{MigraineDB}} & \multicolumn{6}{c}{\textbf{CAP-Sleep}}\\
\cmidrule(lr){2-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 8}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 9}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 55.32\% & 10.27\% & 53.49\% & 86.43\% & 0.00\% & 46.36\% & 54.75\% & 9.09\% & 51.63\% & 93.00\% & 0.00\% & 48.19\% & 37.84\% & 33.02\% & 31.88\% & 36.71\% & 32.01\% & 31.58\% \\
\cellcolor{AppBaselineCell}ATCNet & 63.67\% & 28.62\% & 62.10\% & 51.86\% & 0.00\% & 34.15\% & 64.40\% & 29.71\% & 63.83\% & 52.57\% & 0.00\% & 34.46\% & 67.38\% & 69.95\% & 67.77\% & 60.46\% & 60.86\% & 59.45\% \\
\cellcolor{AppBaselineCell}BiDANN & 91.39\% & 83.27\% & 91.62\% & 3.00\% & 0.00\% & 2.91\% & 90.56\% & 81.40\% & 90.70\% & 3.86\% & 0.00\% & 3.71\% & 57.03\% & 57.41\% & 57.81\% & 49.02\% & 47.61\% & 49.53\% \\
\cellcolor{AppBaselineCell}CTNet & 66.06\% & 33.01\% & 65.79\% & 0.14\% & 0.00\% & 0.14\% & 65.96\% & 32.89\% & 65.55\% & 0.00\% & 0.00\% & 0.00\% & 66.80\% & 68.34\% & 65.74\% & 63.58\% & 62.81\% & 61.13\% \\
\cellcolor{AppBaselineCell}DBConformer & 67.96\% & 37.55\% & 66.96\% & 0.00\% & 0.00\% & 0.00\% & 67.12\% & 35.83\% & 65.85\% & 0.00\% & 0.00\% & 0.00\% & 63.85\% & 67.19\% & 63.05\% & 59.26\% & 61.21\% & 57.65\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 67.14\% & 32.76\% & 64.35\% & 15.00\% & 0.00\% & 13.04\% & 67.70\% & 33.39\% & 63.03\% & 3.71\% & 0.00\% & 3.58\% & 36.41\% & 26.78\% & 27.50\% & 24.92\% & 9.55\% & 12.30\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 81.95\% & 63.97\% & 81.98\% & 4.00\% & 0.00\% & 3.85\% & 81.10\% & 61.64\% & 80.77\% & 3.43\% & 0.00\% & 3.31\% & 68.67\% & 66.09\% & 66.96\% & 58.06\% & 57.63\% & 54.26\% \\
\cellcolor{AppBaselineCell}EEGConformer & 72.27\% & 44.83\% & 72.38\% & 2.57\% & 0.00\% & 2.51\% & 73.34\% & 46.76\% & 73.38\% & 3.29\% & 0.00\% & 3.18\% & 64.60\% & 65.35\% & 65.15\% & 56.89\% & 55.67\% & 54.23\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 60.03\% & 20.35\% & 59.96\% & 95.14\% & 0.00\% & 48.76\% & 61.64\% & 23.56\% & 61.61\% & 97.00\% & 0.00\% & 49.24\% & 61.07\% & 65.01\% & 62.20\% & 57.31\% & 58.92\% & 54.84\% \\
\cellcolor{AppBaselineCell}EEGNeX & 90.98\% & 81.77\% & 90.88\% & 0.00\% & 0.00\% & 0.00\% & 90.02\% & 79.87\% & 89.93\% & 0.00\% & 0.00\% & 0.00\% & 63.57\% & 68.34\% & 63.64\% & 58.81\% & 61.45\% & 58.23\% \\
\cellcolor{AppBaselineCell}EEGNet & 61.14\% & 23.35\% & 59.12\% & 99.86\% & 0.00\% & 49.96\% & 50.00\% & 0.00\% & 31.23\% & 99.71\% & 0.00\% & 49.93\% & 55.19\% & 58.29\% & 53.21\% & 52.13\% & 53.12\% & 49.78\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 50.00\% & 0.00\% & 31.16\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 57.29\% & 15.04\% & 56.24\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 61.46\% & 66.40\% & 60.53\% & 58.61\% & 61.45\% & 57.64\% \\
\cellcolor{AppBaselineCell}FBCNet & 74.92\% & 50.80\% & 75.15\% & 0.71\% & 0.00\% & 0.71\% & 73.87\% & 48.64\% & 74.06\% & 0.86\% & 0.00\% & 0.85\% & 56.55\% & 61.39\% & 54.34\% & 54.50\% & 57.46\% & 51.42\% \\
\cellcolor{AppBaselineCell}HSLT & 50.00\% & 0.00\% & 35.37\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 35.31\% & 0.00\% & 0.00\% & 0.00\% & 36.98\% & 31.18\% & 34.86\% & 34.16\% & 27.01\% & 32.92\% \\
\cellcolor{AppBaselineCell}IFNet & 69.38\% & 39.90\% & 69.22\% & 6.00\% & 0.00\% & 5.66\% & 71.29\% & 44.10\% & 71.00\% & 7.14\% & 0.00\% & 6.67\% & 60.59\% & 65.76\% & 60.47\% & 60.05\% & 63.14\% & 59.60\% \\
\cellcolor{AppBaselineCell}MSCFormer & 60.80\% & 22.49\% & 59.42\% & 0.00\% & 0.00\% & 0.00\% & 50.63\% & 1.34\% & 44.93\% & 0.00\% & 0.00\% & 0.00\% & 60.58\% & 64.00\% & 60.11\% & 57.06\% & 57.28\% & 55.44\% \\
\cellcolor{AppBaselineCell}MSVTNet & 59.50\% & 20.16\% & 55.82\% & 12.29\% & 0.00\% & 10.94\% & 62.11\% & 25.47\% & 59.74\% & 17.29\% & 0.00\% & 14.74\% & 60.17\% & 63.52\% & 58.80\% & 58.15\% & 58.53\% & 56.77\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 88.81\% & 77.85\% & 88.92\% & 75.29\% & 0.00\% & 42.95\% & 89.27\% & 78.70\% & 89.35\% & 75.14\% & 0.00\% & 42.90\% & 63.49\% & 67.02\% & 63.93\% & 57.25\% & 61.02\% & 55.70\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 81.28\% & 62.78\% & 81.38\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 81.61\% & 63.38\% & 81.69\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 72.74\% & 74.75\% & 73.97\% & 61.84\% & 62.60\% & 60.57\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 72.68\% & 45.40\% & 72.70\% & 9.86\% & 0.00\% & 8.97\% & 73.78\% & 47.87\% & 73.90\% & 11.00\% & 0.00\% & 9.91\% & 59.10\% & 57.45\% & 55.52\% & 57.80\% & 54.75\% & 54.34\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 79.88\% & 60.18\% & 80.06\% & 0.29\% & 0.00\% & 0.28\% & 81.99\% & 64.00\% & 82.00\% & 0.14\% & 0.00\% & 0.14\% & 67.26\% & 70.70\% & 67.70\% & 62.01\% & 64.16\% & 60.67\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 80.82\% & 62.96\% & 81.25\% & 0.00\% & 0.00\% & 0.00\% & 84.23\% & 69.54\% & 84.66\% & 0.00\% & 0.00\% & 0.00\% & 62.58\% & 63.37\% & 60.46\% & 59.10\% & 57.97\% & 54.56\% \\
\cellcolor{AppBaselineCell}TSception & 91.51\% & 83.54\% & 91.76\% & 42.14\% & 0.00\% & 29.65\% & 89.59\% & 79.70\% & 89.84\% & 26.57\% & 0.00\% & 20.99\% & 60.96\% & 67.29\% & 60.16\% & 59.09\% & 63.22\% & 57.50\% \\
\cellcolor{AppBaselineCell}U-Sleep & 85.67\% & 71.36\% & 85.68\% & 0.86\% & 0.00\% & 0.85\% & 87.51\% & 75.56\% & 87.76\% & 0.86\% & 0.00\% & 0.85\% & 69.33\% & 72.11\% & 70.07\% & 63.85\% & 63.39\% & 63.08\% \\
\cellcolor{AppBaselineCell}YASA & 49.95\% & -0.10\% & 37.06\% & 91.14\% & 0.00\% & 47.68\% & 51.38\% & 2.54\% & 38.43\% & 91.00\% & 0.00\% & 47.64\% & 51.97\% & 52.47\% & 51.16\% & 50.49\% & 49.57\% & 49.65\% \\
\cellcolor{AppFMCell}BENDR & 50.00\% & 0.00\% & 35.37\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 35.31\% & 0.00\% & 0.00\% & 0.00\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & 73.35\% & 75.76\% & 74.91\% & 62.45\% & 65.62\% & 62.36\% \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & \textbf{74.65\%} & 75.87\% & \textbf{75.82\%} & 64.20\% & 65.61\% & 64.62\% \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & 74.54\% & \textbf{75.87\%} & 75.72\% & 64.09\% & 65.56\% & 64.43\% \\
\cellcolor{AppFMCell}CBraMod & 99.51\% & 98.91\% & 99.46\% & 30.43\% & 0.00\% & 23.33\% & 99.45\% & 98.91\% & 99.45\% & 29.00\% & 0.00\% & 22.48\% & 71.60\% & 72.86\% & 72.38\% & 60.96\% & 63.03\% & 60.64\% \\
\cellcolor{AppFMCell}CSBrain & 94.02\% & 88.49\% & 94.24\% & 0.14\% & 0.00\% & 0.14\% & 94.25\% & 88.55\% & 94.27\% & 4.00\% & 0.00\% & 3.85\% & 65.14\% & 67.40\% & 66.18\% & 61.95\% & 63.52\% & 61.94\% \\
\cellcolor{AppFMCell}CodeBrain & 99.16\% & 98.36\% & 99.18\% & 0.71\% & 0.00\% & 0.71\% & 99.48\% & 98.91\% & 99.46\% & 3.14\% & 0.00\% & 3.05\% & 69.20\% & 72.30\% & 70.58\% & 61.82\% & 63.65\% & 61.49\% \\
\cellcolor{AppFMCell}EEGMamba & 89.31\% & 78.92\% & 89.46\% & 12.29\% & 0.00\% & 10.94\% & 89.77\% & 79.12\% & 89.55\% & 12.71\% & 0.00\% & 11.28\% & 61.54\% & 62.75\% & 62.17\% & 57.39\% & 58.14\% & 57.08\% \\
\cellcolor{AppFMCell}EEGPT & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% & 99.85\% & 99.73\% & 99.86\% & 0.00\% & 0.00\% & 0.00\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}HEAR-base & 97.55\% & 95.09\% & 97.55\% & 1.57\% & 0.00\% & 1.55\% & 97.20\% & 94.28\% & 97.14\% & 9.57\% & 0.00\% & 8.74\% & 71.27\% & 73.07\% & 72.60\% & 63.23\% & 67.67\% & 62.32\% \\
\cellcolor{AppFMCell}HEAR-large & 98.61\% & 97.27\% & 98.64\% & 2.14\% & 0.00\% & 2.10\% & 97.92\% & 95.91\% & 97.95\% & 9.14\% & 0.00\% & 8.38\% & 72.09\% & 73.15\% & 73.18\% & 63.79\% & 65.37\% & 62.45\% \\
\cellcolor{AppFMCell}LEAD & 98.39\% & 96.73\% & 98.36\% & 1.29\% & 0.00\% & 1.27\% & 98.41\% & 97.00\% & 98.50\% & 2.00\% & 0.00\% & 1.96\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}LUNA-base & 96.38\% & 92.90\% & 96.45\% & 12.29\% & 0.00\% & 10.94\% & 93.63\% & 87.44\% & 93.72\% & 9.43\% & 0.00\% & 8.62\% & 71.04\% & 70.95\% & 70.89\% & 63.31\% & \textbf{66.36\%} & 62.53\% \\
\cellcolor{AppFMCell}LUNA-huge & 98.56\% & 97.00\% & 98.50\% & 1.71\% & 0.00\% & 1.69\% & 98.76\% & 97.55\% & 98.77\% & 1.00\% & 0.00\% & 0.99\% & 69.20\% & 71.21\% & 70.22\% & 62.63\% & 63.77\% & 61.65\% \\
\cellcolor{AppFMCell}LUNA-large & 98.07\% & 96.18\% & 98.09\% & 2.00\% & 0.00\% & 1.96\% & 94.77\% & 89.15\% & 94.57\% & 0.29\% & 0.00\% & 0.28\% & 68.61\% & 70.73\% & 69.72\% & 63.47\% & 63.92\% & 63.23\% \\
\cellcolor{AppFMCell}LaBraM & 86.68\% & 73.50\% & 86.75\% & 15.86\% & 0.00\% & 13.69\% & 84.73\% & 69.66\% & 84.83\% & 26.71\% & 0.00\% & 21.08\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}MIRepNet & 50.74\% & 1.34\% & 32.80\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 50.62\% & 1.13\% & 32.60\% & 0.00\% & 0.00\% & 0.00\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}NeuroGPT & 82.75\% & 66.87\% & 83.24\% & 4.86\% & 0.00\% & 4.63\% & 80.24\% & 62.00\% & 80.65\% & 4.43\% & 0.00\% & 4.24\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}NeuroRVQ & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% & 16.67\% & 0.00\% & 9.19\% & 16.67\% & 0.00\% & 9.08\% \\
\cellcolor{AppFMCell}REVE-base & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.00\% & 0.00\% & 0.00\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.71\% & 0.00\% & 0.71\% & 70.39\% & 71.77\% & 71.54\% & 60.61\% & 62.10\% & 60.32\% \\
\cellcolor{AppFMCell}REVE-large & 78.48\% & 57.08\% & 78.54\% & 12.43\% & 0.00\% & 11.05\% & 79.11\% & 57.95\% & 78.96\% & 3.14\% & 0.00\% & 3.05\% & 62.40\% & 62.65\% & 62.99\% & 60.78\% & 60.61\% & 61.17\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & 74.53\% & 49.85\% & 74.75\% & 98.57\% & 0.00\% & 49.64\% & 86.60\% & 71.89\% & 85.81\% & 1.86\% & 0.00\% & 1.82\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-large & 62.03\% & 24.22\% & 62.06\% & \textbf{100.00\%} & -- & \textbf{100.00\%} & 63.14\% & 25.88\% & 62.70\% & 8.14\% & 0.00\% & 7.53\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-small & 99.75\% & 99.45\% & 99.73\% & 0.14\% & 0.00\% & 0.14\% & 99.38\% & 98.64\% & 99.32\% & 0.00\% & 0.00\% & 0.00\% & - & - & - & - & - & - \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 84.90\% & 70.91\% & 85.35\% & 17.14\% & 0.00\% & 14.63\% & 86.40\% & 72.56\% & 86.28\% & 14.29\% & 0.00\% & 12.50\% & 72.04\% & 72.98\% & 72.78\% & \textbf{65.43\%} & 65.49\% & \textbf{65.07\%} \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 80.45\% & 61.30\% & 80.63\% & 11.71\% & 0.00\% & 10.49\% & 88.60\% & 76.92\% & 88.45\% & 14.86\% & 0.00\% & 12.94\% & 72.24\% & 73.02\% & 73.24\% & 63.35\% & 65.46\% & 63.98\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 87.57\% & 75.58\% & 87.78\% & 8.86\% & 0.00\% & 8.14\% & 90.34\% & 80.65\% & 90.33\% & 16.71\% & 0.00\% & 14.32\% & 71.62\% & 72.91\% & 72.92\% & 63.95\% & 66.06\% & 64.84\% \\
\cellcolor{AppFMCell}SleepGPT-large & 64.62\% & 28.96\% & 64.39\% & 12.43\% & 0.00\% & 11.05\% & 62.74\% & 26.23\% & 62.20\% & 9.71\% & 0.00\% & 8.85\% & 61.61\% & 62.26\% & 61.09\% & 57.91\% & 58.77\% & 58.44\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 72.65\% & 45.49\% & 72.73\% & 6.71\% & 0.00\% & 6.29\% & 71.13\% & 42.82\% & 71.26\% & 8.29\% & 0.00\% & 7.65\% & 69.73\% & 71.40\% & 70.63\% & 61.66\% & 62.69\% & 61.89\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 3.00\% & 0.00\% & 2.91\% & \textbf{100.00\%} & \textbf{100.00\%} & \textbf{100.00\%} & 0.29\% & 0.00\% & 0.28\% & 74.36\% & 74.70\% & 74.76\% & 62.18\% & 63.99\% & 60.90\% \\
\cellcolor{AppFMCell}mdJPT & 50.00\% & 0.00\% & 35.37\% & 0.00\% & 0.00\% & 0.00\% & 50.00\% & 0.00\% & 35.31\% & 0.00\% & 0.00\% & 0.00\% & - & - & - & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for CAP-Sleep.}\label{tab:dense_matrix_table_i_17}\\
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{CAP-Sleep}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 4}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{CAP-Sleep}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 4}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 88.66\% & 72.60\% & 57.52\% & 86.65\% & 62.59\% & 54.11\% & 66.81\% & 49.56\% & 48.89\% & 65.73\% & 41.24\% & 60.53\% & 63.31\% & 29.86\% & 64.92\% & 51.81\% & 6.20\% & 52.33\% \\
\cellcolor{AppBaselineCell}ATCNet & 91.73\% & 86.18\% & 93.09\% & 90.49\% & 80.65\% & 90.32\% & 86.60\% & 79.20\% & 86.43\% & 83.75\% & 68.91\% & 79.70\% & 75.06\% & 60.81\% & 80.37\% & 71.62\% & 52.64\% & 76.27\% \\
\cellcolor{AppBaselineCell}BiDANN & 77.74\% & 63.44\% & 81.64\% & 69.63\% & 46.56\% & 73.08\% & 71.93\% & 61.53\% & 74.04\% & 67.37\% & 55.45\% & 69.79\% & 71.14\% & 52.39\% & 76.14\% & 65.49\% & 41.93\% & 70.82\% \\
\cellcolor{AppBaselineCell}CTNet & 93.03\% & 84.39\% & 92.19\% & \textbf{92.31\%} & 77.70\% & 88.83\% & 87.90\% & 77.94\% & 85.38\% & \textbf{85.84\%} & 72.69\% & 81.72\% & 80.43\% & 67.44\% & 83.71\% & 74.84\% & 57.20\% & 78.58\% \\
\cellcolor{AppBaselineCell}DBConformer & 90.45\% & 81.94\% & 90.97\% & 90.25\% & 78.90\% & 89.45\% & 84.36\% & 76.28\% & 84.56\% & 82.60\% & 70.89\% & 80.43\% & 73.26\% & 58.25\% & 79.07\% & 71.18\% & 52.08\% & 75.98\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 76.59\% & 47.47\% & 73.65\% & 76.64\% & 44.99\% & 72.30\% & 68.32\% & 31.80\% & 51.54\% & 53.05\% & 11.38\% & 30.33\% & 74.01\% & 52.49\% & 38.13\% & 73.40\% & 46.43\% & 48.82\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 86.44\% & 80.48\% & 90.22\% & 88.63\% & 80.86\% & 90.43\% & 81.73\% & 77.22\% & 85.30\% & 84.70\% & 73.74\% & 83.01\% & 70.66\% & 54.63\% & 77.22\% & 71.94\% & 57.25\% & 78.54\% \\
\cellcolor{AppBaselineCell}EEGConformer & 91.91\% & 82.22\% & 91.11\% & 87.32\% & 74.31\% & 87.16\% & 86.12\% & 78.34\% & 85.87\% & 80.59\% & 65.73\% & 77.95\% & 73.51\% & 59.55\% & 79.72\% & 64.89\% & 41.30\% & 70.48\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 91.96\% & 82.85\% & 91.43\% & 90.42\% & 77.82\% & 88.91\% & 87.18\% & 78.26\% & 85.24\% & 83.80\% & 74.12\% & 82.17\% & 74.34\% & 59.78\% & 79.85\% & 69.58\% & 48.23\% & 74.05\% \\
\cellcolor{AppBaselineCell}EEGNeX & 90.85\% & 84.13\% & 92.07\% & 89.27\% & 76.29\% & 88.14\% & 85.06\% & 77.36\% & 85.20\% & 82.58\% & 70.76\% & 80.39\% & 76.81\% & 61.96\% & 80.96\% & 74.12\% & 53.49\% & 76.73\% \\
\cellcolor{AppBaselineCell}EEGNet & 86.61\% & 77.94\% & 88.96\% & 85.10\% & 72.01\% & 86.00\% & 79.87\% & 70.46\% & 80.15\% & 77.91\% & 67.95\% & 78.02\% & 66.83\% & 45.07\% & 72.41\% & 63.97\% & 37.11\% & 68.42\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 91.18\% & 83.86\% & 91.93\% & 90.27\% & 75.09\% & 87.53\% & 84.38\% & 76.07\% & 84.49\% & 82.84\% & 68.82\% & 79.11\% & 63.43\% & 37.67\% & 68.65\% & 64.62\% & 33.39\% & 66.66\% \\
\cellcolor{AppBaselineCell}FBCNet & 89.22\% & 82.54\% & 91.27\% & 88.52\% & 76.94\% & 88.47\% & 81.26\% & 73.74\% & 82.61\% & 80.71\% & 71.66\% & 80.72\% & 64.49\% & 42.66\% & 71.10\% & 61.70\% & 35.01\% & 67.21\% \\
\cellcolor{AppBaselineCell}HSLT & 50.00\% & 0.00\% & 46.08\% & 50.00\% & 0.00\% & 46.03\% & 42.74\% & 19.99\% & 40.35\% & 43.78\% & 20.68\% & 40.16\% & 50.00\% & 0.00\% & 48.86\% & 50.00\% & 0.00\% & 48.80\% \\
\cellcolor{AppBaselineCell}IFNet & 90.98\% & 84.10\% & 92.05\% & 90.68\% & 79.52\% & 89.76\% & 84.84\% & 77.84\% & 85.44\% & 80.74\% & 71.83\% & 80.67\% & 65.76\% & 45.79\% & 72.70\% & 61.99\% & 35.85\% & 67.64\% \\
\cellcolor{AppBaselineCell}MSCFormer & 89.32\% & 79.81\% & 89.90\% & 89.60\% & 76.07\% & 88.03\% & 82.78\% & 72.73\% & 82.12\% & 81.80\% & 69.34\% & 79.65\% & 71.24\% & 53.54\% & 76.71\% & 69.42\% & 48.99\% & 74.42\% \\
\cellcolor{AppBaselineCell}MSVTNet & 93.28\% & 73.44\% & 86.63\% & 91.65\% & 65.19\% & 82.33\% & 82.76\% & 69.79\% & 79.09\% & 78.92\% & 61.64\% & 73.99\% & 77.49\% & 51.42\% & 75.70\% & 72.95\% & 46.76\% & 73.38\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 90.96\% & 84.59\% & 92.29\% & 91.24\% & 81.18\% & 90.59\% & 85.95\% & 78.51\% & 85.96\% & 83.87\% & 73.69\% & 82.71\% & 71.26\% & 56.37\% & 78.09\% & 67.51\% & 47.42\% & 73.58\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & \textbf{93.65\%} & 87.64\% & 93.82\% & 86.94\% & 70.35\% & 85.17\% & 89.28\% & 83.82\% & 89.51\% & 82.95\% & 66.19\% & 78.13\% & 81.15\% & 69.92\% & 84.95\% & 76.11\% & 60.50\% & 80.22\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 91.19\% & 84.67\% & 92.33\% & 91.20\% & 77.04\% & 88.51\% & 84.67\% & 76.83\% & 84.94\% & 83.24\% & 71.76\% & 81.30\% & 70.01\% & 49.95\% & 74.91\% & 68.40\% & 45.97\% & 72.91\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 93.01\% & 86.65\% & 93.33\% & 91.41\% & 81.55\% & 90.77\% & 87.46\% & 80.80\% & 87.29\% & 83.47\% & 75.04\% & 83.02\% & 75.72\% & 56.89\% & 78.44\% & 70.91\% & 49.47\% & 74.69\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 92.15\% & 81.83\% & 90.91\% & 91.71\% & 70.96\% & 85.38\% & 84.25\% & 72.73\% & 81.47\% & 83.15\% & 67.26\% & 77.29\% & 64.93\% & 40.52\% & 70.11\% & 62.27\% & 33.64\% & 66.64\% \\
\cellcolor{AppBaselineCell}TSception & 90.67\% & 84.09\% & 92.04\% & 91.34\% & 82.82\% & 91.41\% & 85.07\% & 78.32\% & 85.84\% & 81.72\% & 74.84\% & 83.36\% & 62.99\% & 37.82\% & 68.68\% & 54.47\% & 11.97\% & 27.90\% \\
\cellcolor{AppBaselineCell}U-Sleep & 91.54\% & 86.20\% & 93.10\% & 88.47\% & 79.30\% & 89.65\% & 88.20\% & 82.14\% & 88.35\% & 85.59\% & 75.53\% & 83.76\% & 79.30\% & 64.43\% & 82.20\% & 73.38\% & 57.69\% & 78.79\% \\
\cellcolor{AppBaselineCell}YASA & 76.73\% & 58.75\% & 79.33\% & 77.08\% & 57.68\% & 78.82\% & 67.08\% & 53.98\% & 68.55\% & 71.17\% & 57.53\% & 70.92\% & 50.59\% & 2.13\% & 50.13\% & 50.54\% & 1.94\% & 50.02\% \\
\cellcolor{AppFMCell}BENDR & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & 93.53\% & 88.12\% & 94.06\% & 88.62\% & 79.44\% & 89.72\% & \textbf{90.07\%} & 84.13\% & 89.72\% & 83.88\% & 76.05\% & 84.17\% & \textbf{84.72\%} & 71.44\% & 85.72\% & 75.25\% & 61.55\% & 80.73\% \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & 93.48\% & 88.19\% & 94.09\% & 89.69\% & 79.25\% & 89.63\% & 89.92\% & 85.08\% & 90.31\% & 83.61\% & 75.02\% & 83.27\% & 83.76\% & \textbf{71.89\%} & \textbf{85.94\%} & 76.98\% & 64.73\% & 82.34\% \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & 93.51\% & \textbf{88.27\%} & \textbf{94.14\%} & 89.65\% & 79.33\% & 89.67\% & 90.04\% & \textbf{85.26\%} & \textbf{90.45\%} & 83.58\% & 75.25\% & 83.46\% & 83.76\% & 71.46\% & 85.73\% & 76.86\% & 64.61\% & 82.27\% \\
\cellcolor{AppFMCell}CBraMod & 82.35\% & 77.76\% & 88.86\% & 90.21\% & 82.00\% & 91.00\% & 88.42\% & 83.46\% & 89.19\% & 84.42\% & 76.95\% & 84.48\% & 77.58\% & 63.83\% & 81.91\% & 76.60\% & 59.93\% & 79.95\% \\
\cellcolor{AppFMCell}CSBrain & 90.71\% & 83.70\% & 91.85\% & 90.11\% & 82.32\% & 91.16\% & 85.45\% & 77.64\% & 85.40\% & 79.99\% & 71.46\% & 80.96\% & 75.68\% & 59.38\% & 79.67\% & 77.22\% & 57.89\% & 78.94\% \\
\cellcolor{AppFMCell}CodeBrain & 92.06\% & 86.81\% & 93.40\% & 91.81\% & 81.65\% & 90.83\% & 88.02\% & 82.72\% & 88.75\% & 85.21\% & \textbf{77.60\%} & \textbf{85.16\%} & 78.39\% & 64.08\% & 82.03\% & 76.99\% & 61.12\% & 80.55\% \\
\cellcolor{AppFMCell}EEGMamba & 89.05\% & 81.20\% & 90.60\% & 90.69\% & 77.31\% & 88.65\% & 82.21\% & 74.36\% & 83.23\% & 80.85\% & 69.95\% & 80.00\% & 72.72\% & 54.02\% & 76.98\% & 71.41\% & 50.34\% & 75.13\% \\
\cellcolor{AppFMCell}EEGPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}HEAR-base & 91.50\% & 86.43\% & 93.21\% & 91.02\% & 83.19\% & 91.59\% & 87.75\% & 82.73\% & 88.76\% & 84.92\% & 77.48\% & 84.80\% & 82.04\% & 65.50\% & 82.75\% & 80.84\% & 66.48\% & 83.24\% \\
\cellcolor{AppFMCell}HEAR-large & 92.15\% & 86.26\% & 93.13\% & 89.88\% & 82.77\% & 91.38\% & 87.93\% & 83.02\% & 89.00\% & 87.83\% & 79.19\% & 86.13\% & 80.89\% & 66.84\% & 83.42\% & 80.81\% & 67.82\% & 83.90\% \\
\cellcolor{AppFMCell}LEAD & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}LUNA-base & 92.63\% & 85.58\% & 92.79\% & 88.76\% & 80.41\% & 90.20\% & 87.30\% & 79.91\% & 86.94\% & 85.07\% & 73.21\% & 82.18\% & 78.94\% & 64.64\% & 82.31\% & \textbf{79.39\%} & \textbf{65.93\%} & \textbf{82.95\%} \\
\cellcolor{AppFMCell}LUNA-huge & 92.06\% & 85.59\% & 92.79\% & 90.20\% & 79.66\% & 44.93\% & 85.32\% & 78.42\% & 86.16\% & 83.52\% & 75.18\% & 83.28\% & 79.29\% & 65.61\% & 82.79\% & 77.71\% & 63.77\% & 81.87\% \\
\cellcolor{AppFMCell}LUNA-large & 91.65\% & 85.76\% & 92.88\% & 91.78\% & 80.42\% & 90.21\% & 86.46\% & 79.58\% & 86.73\% & 85.74\% & 76.35\% & 83.91\% & 80.33\% & 66.78\% & 83.38\% & 77.26\% & 62.37\% & 81.17\% \\
\cellcolor{AppFMCell}LaBraM & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}MIRepNet & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}NeuroGPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}NeuroRVQ & 87.72\% & 78.63\% & 89.31\% & 50.00\% & 0.00\% & 46.03\% & 33.33\% & 0.00\% & 26.86\% & 33.33\% & 0.00\% & 26.86\% & 70.13\% & 47.31\% & 73.62\% & - & - & - \\
\cellcolor{AppFMCell}REVE-base & 91.46\% & 85.53\% & 92.76\% & 92.29\% & 80.50\% & 90.24\% & 87.58\% & 80.96\% & 87.70\% & 84.87\% & 74.13\% & 82.74\% & 80.53\% & 68.67\% & 84.32\% & 78.35\% & 65.48\% & 82.72\% \\
\cellcolor{AppFMCell}REVE-large & 88.50\% & 77.56\% & 88.78\% & 90.97\% & 80.30\% & 90.15\% & 79.92\% & 69.45\% & 80.19\% & 81.89\% & 70.57\% & 80.85\% & 72.46\% & 51.81\% & 75.88\% & 70.13\% & 45.99\% & 72.97\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-large & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-small & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 92.01\% & 86.10\% & 93.05\% & 91.17\% & 83.57\% & 91.78\% & 87.87\% & 81.56\% & 88.04\% & 84.27\% & 74.81\% & 83.49\% & 79.89\% & 65.22\% & 82.60\% & 77.34\% & 62.38\% & 81.17\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 92.52\% & 86.32\% & 93.16\% & 92.04\% & \textbf{83.59\%} & \textbf{91.80\%} & 88.30\% & 82.33\% & 88.52\% & 84.41\% & 77.14\% & 84.66\% & 78.66\% & 63.37\% & 81.67\% & 76.67\% & 62.82\% & 81.38\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 92.97\% & 84.44\% & 92.22\% & 90.06\% & 81.54\% & 90.77\% & 86.94\% & 81.31\% & 87.86\% & 83.79\% & 72.12\% & 81.59\% & 79.43\% & 65.73\% & 82.86\% & 77.84\% & 61.35\% & 80.67\% \\
\cellcolor{AppFMCell}SleepGPT-large & 88.04\% & 77.84\% & 88.92\% & 90.25\% & 78.18\% & 89.09\% & 79.68\% & 68.36\% & 78.97\% & 81.50\% & 67.45\% & 79.13\% & 67.79\% & 44.96\% & 72.40\% & 66.97\% & 40.96\% & 70.42\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 91.49\% & 84.63\% & 92.31\% & 88.70\% & 79.38\% & 89.69\% & 86.03\% & 79.14\% & 86.56\% & 83.28\% & 70.95\% & 80.43\% & 80.27\% & 64.73\% & 82.36\% & 78.50\% & 61.57\% & 80.78\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 90.72\% & 83.31\% & 91.65\% & 88.39\% & 79.52\% & 89.76\% & 88.93\% & 83.10\% & 88.93\% & 83.71\% & 75.14\% & 82.59\% & 50.00\% & 0.00\% & 48.86\% & 50.00\% & 0.00\% & 48.80\% \\
\cellcolor{AppFMCell}mdJPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for HMC-Sleep and UCDDB-Sleep.}\label{tab:dense_matrix_table_i_18}\\
\toprule
\textbf{Model} & \multicolumn{12}{c}{\textbf{HMC-Sleep}} & \multicolumn{6}{c}{\textbf{UCDDB-Sleep}}\\
\cmidrule(lr){2-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{12}{c}{\textbf{HMC-Sleep}} & \multicolumn{6}{c}{\textbf{UCDDB-Sleep}}\\
\cmidrule(lr){2-13}\cmidrule(lr){14-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 1}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 63.50\% & 35.89\% & 67.06\% & 56.73\% & 18.77\% & 57.03\% & 44.39\% & 21.54\% & 46.07\% & 46.72\% & 23.55\% & 47.52\% & 33.73\% & 24.14\% & 30.93\% & 39.97\% & 31.39\% & 36.87\% \\
\cellcolor{AppBaselineCell}ATCNet & 91.48\% & 84.40\% & 92.20\% & 83.30\% & 67.61\% & 83.81\% & 86.41\% & 76.49\% & 84.85\% & 79.18\% & 63.62\% & 75.16\% & 58.02\% & 59.59\% & 54.39\% & 59.01\% & 62.49\% & 56.80\% \\
\cellcolor{AppBaselineCell}BiDANN & 76.04\% & 57.78\% & 78.81\% & 70.57\% & 48.51\% & 73.91\% & 63.53\% & 48.88\% & 64.90\% & 56.38\% & 38.27\% & 57.86\% & 47.86\% & 42.99\% & 46.27\% & 44.39\% & 39.55\% & 42.32\% \\
\cellcolor{AppBaselineCell}CTNet & 92.98\% & 82.02\% & 91.00\% & 82.22\% & 60.37\% & 80.14\% & 85.53\% & 74.21\% & 83.38\% & 75.38\% & 58.97\% & 71.27\% & 54.95\% & 55.38\% & 50.37\% & 53.76\% & 56.88\% & 50.51\% \\
\cellcolor{AppBaselineCell}DBConformer & 90.22\% & 80.90\% & 90.45\% & 83.03\% & 63.20\% & 81.58\% & 82.90\% & 71.08\% & 81.22\% & 72.54\% & 57.16\% & 70.07\% & 55.09\% & 55.54\% & 49.95\% & 54.60\% & 56.57\% & 50.44\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 91.66\% & 66.97\% & 83.22\% & 81.87\% & 45.80\% & 71.35\% & 88.78\% & 73.76\% & 82.92\% & 77.77\% & 51.93\% & 40.54\% & 27.71\% & 15.88\% & 15.20\% & 23.39\% & 10.18\% & 12.99\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 79.50\% & 68.55\% & 84.16\% & 67.52\% & 44.14\% & 71.32\% & 81.54\% & 73.83\% & 83.05\% & 74.60\% & 60.91\% & 73.02\% & 63.68\% & 63.53\% & 60.08\% & 59.85\% & 59.38\% & 57.97\% \\
\cellcolor{AppBaselineCell}EEGConformer & 86.30\% & 75.77\% & 87.88\% & 79.17\% & 61.66\% & 80.80\% & 81.62\% & 67.88\% & 79.47\% & 69.78\% & 51.18\% & 67.14\% & 51.36\% & 47.32\% & 44.96\% & 48.98\% & 43.38\% & 44.25\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 91.57\% & 83.30\% & 91.65\% & 84.34\% & 72.75\% & 57.57\% & 81.41\% & 69.05\% & 79.94\% & 72.25\% & 59.02\% & 71.17\% & 56.43\% & 58.69\% & 54.04\% & 53.81\% & 55.18\% & 49.65\% \\
\cellcolor{AppBaselineCell}EEGNeX & 91.28\% & 82.78\% & 91.39\% & 87.44\% & 73.54\% & 86.77\% & 83.69\% & 73.91\% & 83.04\% & 77.76\% & 65.70\% & 76.03\% & 62.24\% & 64.70\% & 60.35\% & 58.78\% & 60.62\% & 56.61\% \\
\cellcolor{AppBaselineCell}EEGNet & 85.81\% & 74.95\% & 87.46\% & 81.54\% & 63.25\% & 81.63\% & 65.93\% & 54.61\% & 67.84\% & 66.93\% & 53.40\% & 67.65\% & 53.45\% & 54.49\% & 50.48\% & 51.16\% & 52.71\% & 48.89\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 91.78\% & 79.98\% & 89.99\% & 82.15\% & 67.42\% & 83.69\% & 78.48\% & 65.78\% & 77.75\% & 68.05\% & 54.47\% & 67.64\% & 49.05\% & 50.21\% & 45.89\% & 47.71\% & 49.82\% & 44.46\% \\
\cellcolor{AppBaselineCell}FBCNet & 89.14\% & 80.14\% & 90.07\% & 83.94\% & 70.62\% & 85.30\% & 75.57\% & 66.94\% & 77.54\% & 76.46\% & 64.86\% & 76.11\% & 52.56\% & 54.82\% & 52.05\% & 52.19\% & 55.31\% & 51.40\% \\
\cellcolor{AppBaselineCell}HSLT & 50.00\% & 0.00\% & 45.30\% & 50.00\% & 0.00\% & 44.15\% & 33.33\% & 0.00\% & 26.64\% & 35.31\% & 4.64\% & 30.17\% & 16.67\% & 0.00\% & 8.43\% & 16.67\% & 0.00\% & 8.02\% \\
\cellcolor{AppBaselineCell}IFNet & 91.04\% & 82.63\% & 91.32\% & 83.37\% & 69.01\% & 84.50\% & 84.63\% & 74.80\% & 83.64\% & 78.05\% & 64.61\% & 76.18\% & 58.79\% & 61.82\% & 58.54\% & 56.45\% & 60.65\% & 55.14\% \\
\cellcolor{AppBaselineCell}MSCFormer & 87.31\% & 76.67\% & 88.33\% & 80.78\% & 62.23\% & 81.11\% & 77.74\% & 64.05\% & 76.98\% & 70.23\% & 54.89\% & 68.38\% & 53.76\% & 53.57\% & 49.77\% & 54.01\% & 55.18\% & 51.22\% \\
\cellcolor{AppBaselineCell}MSVTNet & 93.06\% & 76.66\% & 88.28\% & 83.76\% & 59.13\% & 79.39\% & 84.73\% & 68.17\% & 78.98\% & 74.38\% & 57.31\% & 70.51\% & 55.13\% & 53.60\% & 50.17\% & 54.78\% & 54.69\% & 50.23\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 91.35\% & 83.69\% & 91.85\% & 84.19\% & 69.36\% & 56.45\% & 85.20\% & 75.86\% & 84.40\% & 74.58\% & 61.46\% & 74.20\% & 58.53\% & 61.71\% & 57.92\% & 53.43\% & 57.45\% & 53.00\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 92.43\% & 85.78\% & 92.89\% & 83.27\% & 63.97\% & 81.97\% & 88.71\% & 81.44\% & 88.09\% & 75.59\% & 63.75\% & 75.44\% & 64.20\% & \textbf{68.59\%} & 63.41\% & 61.21\% & 66.68\% & 61.32\% \\
\cellcolor{AppBaselineCell}SleepTransformer & 82.43\% & 73.04\% & 86.46\% & 79.09\% & 61.99\% & 80.96\% & 72.63\% & 63.10\% & 75.78\% & 68.37\% & 54.91\% & 68.86\% & 41.74\% & 32.48\% & 34.67\% & 33.54\% & 29.87\% & 29.34\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 91.07\% & 83.64\% & 91.82\% & 84.43\% & 68.67\% & 84.34\% & 86.23\% & 77.91\% & 85.69\% & 79.28\% & 67.90\% & 78.32\% & 59.31\% & 62.34\% & 57.89\% & 59.64\% & 64.43\% & 59.23\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 92.22\% & 80.34\% & 90.16\% & 82.86\% & 57.74\% & 78.69\% & 81.27\% & 69.07\% & 79.21\% & 72.92\% & 57.80\% & 69.79\% & 53.38\% & 51.31\% & 46.89\% & 52.46\% & 52.33\% & 47.02\% \\
\cellcolor{AppBaselineCell}TSception & 90.29\% & 82.14\% & 91.07\% & 82.65\% & 69.86\% & 84.90\% & 79.04\% & 71.22\% & 80.77\% & 74.23\% & 61.90\% & 73.57\% & 53.25\% & 55.68\% & 52.27\% & 51.71\% & 54.42\% & 50.29\% \\
\cellcolor{AppBaselineCell}U-Sleep & 93.50\% & 84.52\% & 92.26\% & 82.75\% & 70.75\% & 85.33\% & 88.12\% & 80.23\% & 87.24\% & 78.12\% & 66.25\% & 77.37\% & 62.36\% & 64.96\% & 60.82\% & 61.82\% & 66.27\% & 60.87\% \\
\cellcolor{AppBaselineCell}YASA & 76.37\% & 58.31\% & 79.08\% & 77.20\% & 58.41\% & 79.15\% & 54.49\% & 37.92\% & 53.69\% & 56.79\% & 42.76\% & 57.40\% & 45.56\% & 42.25\% & 42.88\% & 42.71\% & 40.57\% & 40.74\% \\
\cellcolor{AppFMCell}BENDR & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & - & - & - & - & - & - & - & - & - & - & - & - & 63.08\% & 66.95\% & 62.52\% & 63.05\% & 66.79\% & 62.70\% \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & - & - & - & - & - & - & - & - & - & - & - & - & 63.08\% & 66.95\% & 62.52\% & 63.07\% & 66.50\% & 62.56\% \\
\cellcolor{AppFMCell}CBraMod & 93.41\% & \textbf{86.34\%} & \textbf{93.17\%} & 87.54\% & \textbf{76.74\%} & \textbf{88.37\%} & \textbf{89.94\%} & \textbf{81.71\%} & \textbf{88.24\%} & 79.34\% & 69.60\% & 79.40\% & 62.76\% & 63.79\% & 60.42\% & 58.74\% & 61.08\% & 56.13\% \\
\cellcolor{AppFMCell}CSBrain & 91.24\% & 82.64\% & 91.32\% & 87.31\% & 76.21\% & 88.10\% & 84.93\% & 76.06\% & 84.44\% & 75.40\% & 65.54\% & 76.40\% & 60.96\% & 63.83\% & 60.45\% & 16.96\% & 0.72\% & 8.63\% \\
\cellcolor{AppFMCell}CodeBrain & 93.59\% & 85.15\% & 92.57\% & 88.35\% & 75.63\% & 87.81\% & 87.83\% & 81.11\% & 87.82\% & 76.43\% & 66.89\% & 77.05\% & 58.72\% & 59.29\% & 56.85\% & 53.42\% & 53.73\% & 53.07\% \\
\cellcolor{AppFMCell}EEGMamba & 89.44\% & 78.97\% & 89.48\% & 87.83\% & 74.61\% & 87.30\% & 77.09\% & 66.60\% & 78.21\% & 72.24\% & 60.44\% & 73.28\% & 61.21\% & 63.54\% & 60.50\% & 62.62\% & 65.09\% & 62.69\% \\
\cellcolor{AppFMCell}EEGPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}HEAR-base & 92.44\% & 86.03\% & 93.01\% & 89.13\% & 76.92\% & 88.46\% & 89.16\% & 81.58\% & 88.18\% & 79.68\% & 70.60\% & 80.18\% & 60.58\% & 62.98\% & 60.54\% & 58.98\% & 62.41\% & 59.49\% \\
\cellcolor{AppFMCell}HEAR-large & 92.67\% & 86.51\% & 93.25\% & 86.16\% & 76.01\% & 87.99\% & 87.46\% & 81.52\% & 88.20\% & 81.58\% & 71.56\% & 80.58\% & 62.09\% & 65.17\% & 60.82\% & 61.01\% & 65.03\% & 60.34\% \\
\cellcolor{AppFMCell}LEAD & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}LUNA-base & 91.87\% & 83.36\% & 91.68\% & 84.12\% & 70.43\% & 85.21\% & 85.00\% & 75.63\% & 84.38\% & 76.11\% & 63.63\% & 75.52\% & 64.38\% & 66.82\% & 62.13\% & 62.71\% & 64.62\% & 62.58\% \\
\cellcolor{AppFMCell}LUNA-huge & 92.91\% & 84.05\% & 92.02\% & 81.87\% & 68.76\% & 84.34\% & 81.08\% & 71.41\% & 81.58\% & 76.63\% & 63.74\% & 76.11\% & 63.98\% & 66.26\% & 64.38\% & 62.63\% & 66.29\% & 61.68\% \\
\cellcolor{AppFMCell}LUNA-large & 92.90\% & 84.57\% & 92.28\% & 84.79\% & 68.97\% & 84.49\% & 84.37\% & 73.26\% & 82.64\% & 76.53\% & 61.41\% & 74.18\% & 62.97\% & 65.19\% & 61.93\% & 62.41\% & 65.67\% & 60.89\% \\
\cellcolor{AppFMCell}LaBraM & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}MIRepNet & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}NeuroGPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}NeuroRVQ & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}REVE-base & \textbf{94.35\%} & 85.14\% & 92.57\% & 86.66\% & 73.48\% & 86.74\% & 85.77\% & 77.93\% & 85.54\% & 74.95\% & 63.49\% & 74.89\% & 64.05\% & 67.39\% & \textbf{64.59\%} & 62.27\% & 65.94\% & 63.01\% \\
\cellcolor{AppFMCell}REVE-large & 86.80\% & 75.30\% & 87.65\% & 82.08\% & 67.02\% & 83.50\% & 76.55\% & 62.46\% & 56.76\% & 71.21\% & 56.38\% & 70.64\% & 52.61\% & 48.52\% & 50.84\% & 50.64\% & 48.64\% & 48.72\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-large & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-small & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 93.12\% & 84.82\% & 92.41\% & 86.73\% & 75.39\% & 87.69\% & 86.69\% & 79.13\% & 86.76\% & 79.72\% & 64.51\% & 76.57\% & 63.34\% & 66.01\% & 60.67\% & \textbf{64.63\%} & \textbf{67.96\%} & \textbf{64.39\%} \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & 91.72\% & 84.35\% & 92.17\% & 84.38\% & 70.18\% & 85.09\% & 87.40\% & 80.09\% & 87.21\% & 75.75\% & 62.02\% & 75.05\% & 64.76\% & 67.89\% & 63.83\% & 64.05\% & 65.04\% & 63.97\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 92.97\% & 85.27\% & 92.63\% & 83.13\% & 70.51\% & 85.23\% & 86.84\% & 79.19\% & 86.76\% & 80.45\% & 66.01\% & 77.35\% & 63.67\% & 66.19\% & 62.60\% & 61.89\% & 66.45\% & 60.33\% \\
\cellcolor{AppFMCell}SleepGPT-large & 90.25\% & 77.43\% & 88.71\% & 82.20\% & 68.08\% & 84.01\% & 82.67\% & 68.86\% & 80.23\% & 75.26\% & 61.30\% & 74.36\% & 58.76\% & 61.50\% & 58.38\% & 59.88\% & 61.62\% & 58.84\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 90.88\% & 80.26\% & 90.13\% & 80.96\% & 65.59\% & 82.77\% & 82.58\% & 72.79\% & 82.44\% & 69.49\% & 54.25\% & 69.52\% & 60.17\% & 60.59\% & 59.47\% & 52.55\% & 53.82\% & 50.52\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 92.76\% & 83.60\% & 91.80\% & \textbf{88.98\%} & 76.28\% & 88.14\% & 87.87\% & 81.12\% & 87.83\% & \textbf{84.29\%} & \textbf{74.70\%} & \textbf{83.27\%} & \textbf{65.65\%} & 67.82\% & 64.56\% & 61.76\% & 65.28\% & 63.35\% \\
\cellcolor{AppFMCell}mdJPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{4.95}{5.60}\selectfont
\setlength{\tabcolsep}{0.25pt}
\renewcommand{\arraystretch}{0.90}
\begin{longtable}{@{}p{0.12538\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}C{0.04720\linewidth}@{}}
\caption{Overall performance results for UCDDB-Sleep.}\label{tab:dense_matrix_table_i_19}\\
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{UCDDB-Sleep}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 4}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \multicolumn{18}{c}{\textbf{UCDDB-Sleep}}\\
\cmidrule(lr){2-19}
 & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{3.80cm}{\centering Task 4}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}
 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppBaselineCell}ADFCNN & 45.31\% & 33.91\% & 46.19\% & 50.93\% & 38.33\% & 47.40\% & 69.70\% & 44.89\% & 72.14\% & 63.26\% & 33.11\% & 65.36\% & 59.44\% & 35.01\% & 59.01\% & 59.03\% & 30.58\% & 55.11\% \\
\cellcolor{AppBaselineCell}ATCNet & 69.34\% & 62.02\% & 65.95\% & 70.21\% & 65.00\% & 68.34\% & 85.11\% & 73.65\% & 86.80\% & 84.82\% & 71.99\% & 85.98\% & 82.95\% & 73.51\% & 83.74\% & 81.46\% & 72.35\% & 83.89\% \\
\cellcolor{AppBaselineCell}BiDANN & 56.54\% & 44.39\% & 56.00\% & 52.15\% & 40.82\% & 51.43\% & 69.30\% & 43.74\% & 71.58\% & 65.07\% & 33.36\% & 66.44\% & 71.19\% & 51.34\% & 72.34\% & 70.12\% & 48.22\% & 70.81\% \\
\cellcolor{AppBaselineCell}CTNet & 65.18\% & 57.34\% & 61.48\% & 63.95\% & 58.83\% & 61.32\% & 87.46\% & 73.51\% & 86.75\% & 89.21\% & 74.36\% & 87.16\% & 83.53\% & 66.73\% & 79.24\% & 84.97\% & 69.82\% & 82.05\% \\
\cellcolor{AppBaselineCell}DBConformer & 64.84\% & 56.99\% & 60.73\% & 62.77\% & 56.60\% & 60.05\% & 86.71\% & 72.35\% & 86.17\% & 86.46\% & 70.79\% & 85.38\% & 83.90\% & 72.00\% & 83.26\% & 82.27\% & 71.70\% & 83.11\% \\
\cellcolor{AppBaselineCell}DeepConvNet & 32.97\% & 15.53\% & 18.11\% & 27.34\% & 9.36\% & 15.18\% & 71.16\% & 49.40\% & 74.30\% & 63.00\% & 33.55\% & 65.18\% & 41.07\% & 22.59\% & 40.46\% & 38.66\% & 14.75\% & 36.08\% \\
\cellcolor{AppBaselineCell}DeepSleepNet & 75.40\% & 64.47\% & 73.03\% & 73.04\% & 64.23\% & 71.49\% & 77.98\% & 63.52\% & 81.57\% & 66.84\% & 42.84\% & 70.21\% & 84.57\% & 71.88\% & 83.07\% & 78.57\% & 64.06\% & 78.25\% \\
\cellcolor{AppBaselineCell}EEGConformer & 61.50\% & 48.57\% & 54.95\% & 57.89\% & 44.88\% & 55.01\% & 80.02\% & 66.82\% & 55.51\% & 74.10\% & 55.81\% & 77.57\% & 79.71\% & 65.31\% & 77.65\% & 72.33\% & 58.18\% & 75.44\% \\
\cellcolor{AppBaselineCell}EEGInceptionERP & 65.74\% & 60.34\% & 53.30\% & 64.21\% & 58.64\% & 61.71\% & 83.18\% & 70.63\% & 85.28\% & 74.64\% & 57.93\% & 52.38\% & 84.35\% & 72.58\% & 62.30\% & 82.22\% & 72.06\% & 83.34\% \\
\cellcolor{AppBaselineCell}EEGNeX & 73.38\% & 66.73\% & 72.10\% & 68.96\% & 63.37\% & 67.93\% & 88.13\% & 76.43\% & 88.22\% & 87.00\% & 72.63\% & 86.31\% & 86.44\% & 76.41\% & 85.53\% & 85.34\% & 75.20\% & 85.64\% \\
\cellcolor{AppBaselineCell}EEGNet & 63.28\% & 56.02\% & 61.03\% & 62.31\% & 56.60\% & 61.01\% & 84.17\% & 70.45\% & 85.22\% & 81.93\% & 67.13\% & 83.54\% & 80.71\% & 67.66\% & 79.85\% & 78.74\% & 64.36\% & 78.54\% \\
\cellcolor{AppBaselineCell}EEGWaveNet & 56.60\% & 51.22\% & 55.12\% & 55.78\% & 51.47\% & 54.26\% & 54.98\% & 12.62\% & 54.65\% & 60.39\% & 26.15\% & 61.65\% & 9.09\% & 2.21\% & 7.68\% & 57.20\% & 28.99\% & 53.25\% \\
\cellcolor{AppBaselineCell}FBCNet & 61.78\% & 57.06\% & 63.08\% & 61.69\% & 57.46\% & 62.65\% & 85.66\% & 72.89\% & 86.44\% & 84.53\% & 71.77\% & 85.87\% & 75.54\% & 67.88\% & 78.75\% & 80.17\% & 69.67\% & 81.54\% \\
\cellcolor{AppBaselineCell}HSLT & 20.00\% & 0.00\% & 10.79\% & 20.00\% & 0.00\% & 10.34\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
\cellcolor{AppBaselineCell}IFNet & 69.46\% & 64.32\% & 70.50\% & 66.96\% & 62.81\% & 67.49\% & 85.98\% & 74.33\% & 87.16\% & 86.75\% & 73.44\% & 86.72\% & 81.87\% & 73.12\% & 83.12\% & 82.04\% & 72.18\% & 83.08\% \\
\cellcolor{AppBaselineCell}MSCFormer & 63.28\% & 54.87\% & 60.12\% & 62.47\% & 55.25\% & 60.79\% & 85.33\% & 69.87\% & 84.94\% & 85.75\% & 70.56\% & 85.28\% & 81.94\% & 68.34\% & 81.26\% & 80.57\% & 67.87\% & 81.09\% \\
\cellcolor{AppBaselineCell}MSVTNet & 64.49\% & 54.06\% & 59.22\% & 64.63\% & 55.80\% & 59.76\% & 88.76\% & 73.75\% & 86.85\% & 88.95\% & 71.92\% & 85.90\% & 86.41\% & 72.32\% & 82.65\% & 86.99\% & 73.20\% & 84.07\% \\
\cellcolor{AppBaselineCell}ShallowConvNet & 69.04\% & 63.61\% & 69.85\% & 63.69\% & 60.04\% & 62.63\% & 87.60\% & 74.91\% & 87.45\% & 87.57\% & 73.36\% & 86.67\% & 81.34\% & 73.42\% & 83.73\% & 80.54\% & 72.03\% & 82.87\% \\
\cellcolor{AppBaselineCell}SleepEEGNet & 76.13\% & 70.39\% & 76.27\% & 71.05\% & 67.72\% & 72.11\% & 89.28\% & 77.47\% & 88.73\% & \textbf{90.34\%} & 75.96\% & 87.95\% & 86.75\% & \textbf{78.35\%} & \textbf{87.06\%} & 86.04\% & \textbf{76.98\%} & \textbf{86.57\%} \\
\cellcolor{AppBaselineCell}SleepTransformer & 46.35\% & 29.66\% & 34.79\% & 44.84\% & 29.48\% & 34.40\% & 70.07\% & 48.85\% & 73.77\% & 73.57\% & 53.54\% & 76.50\% & 76.16\% & 50.38\% & 68.18\% & 78.18\% & 56.61\% & 72.60\% \\
\cellcolor{AppBaselineCell}SlimSeiz & 69.78\% & 64.32\% & 70.01\% & 69.70\% & 65.81\% & 70.48\% & 86.83\% & 75.13\% & 87.56\% & 88.12\% & 73.96\% & 86.97\% & 81.34\% & 72.02\% & 82.38\% & 83.77\% & 74.34\% & 85.01\% \\
\cellcolor{AppBaselineCell}TMSA-Net & 61.33\% & 51.53\% & 55.85\% & 61.10\% & 52.60\% & 56.04\% & 88.43\% & 73.96\% & 86.97\% & 88.47\% & 73.91\% & 86.94\% & 84.12\% & 68.85\% & 79.71\% & 83.78\% & 69.88\% & 81.00\% \\
\cellcolor{AppBaselineCell}TSception & 64.42\% & 59.58\% & 64.13\% & 62.89\% & 58.67\% & 62.56\% & 88.13\% & 73.86\% & 86.92\% & 88.02\% & 72.94\% & 86.46\% & 84.60\% & 74.03\% & 84.29\% & 84.85\% & 74.18\% & 84.65\% \\
\cellcolor{AppBaselineCell}U-Sleep & 72.55\% & 66.76\% & 74.14\% & \textbf{75.09\%} & \textbf{70.13\%} & \textbf{75.31\%} & 89.20\% & 76.27\% & 88.13\% & 87.56\% & 73.03\% & 86.51\% & 81.46\% & 72.95\% & 83.92\% & 83.31\% & 73.22\% & 84.32\% \\
\cellcolor{AppBaselineCell}YASA & 51.00\% & 40.67\% & 49.59\% & 48.05\% & 39.24\% & 47.18\% & 60.35\% & 27.55\% & 61.75\% & 59.69\% & 25.68\% & 60.64\% & 58.93\% & 37.98\% & 61.85\% & 60.15\% & 40.22\% & 63.14\% \\
\cellcolor{AppFMCell}BENDR & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Prest 16ch & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}BIOT-Shhs Prest 18ch & 74.64\% & 68.71\% & 75.12\% & 73.00\% & 68.11\% & 72.99\% & 87.77\% & 77.62\% & 88.80\% & 88.18\% & 75.28\% & 87.64\% & 84.71\% & 77.46\% & 86.28\% & 84.77\% & 74.57\% & 84.98\% \\
\cellcolor{AppFMCell}BIOT-Six Datasets 18ch & 74.83\% & 69.05\% & 75.40\% & 73.26\% & 68.22\% & 73.39\% & 87.64\% & 77.51\% & 88.75\% & 87.53\% & 74.81\% & 87.41\% & 86.36\% & 78.14\% & 86.79\% & 85.03\% & 74.99\% & 85.13\% \\
\cellcolor{AppFMCell}CBraMod & 73.03\% & 65.60\% & 72.61\% & 70.05\% & 64.99\% & 71.21\% & 88.71\% & 76.95\% & 88.48\% & 88.11\% & \textbf{76.47\%} & \textbf{88.24\%} & 83.53\% & 74.70\% & 84.39\% & 81.26\% & 71.36\% & 81.85\% \\
\cellcolor{AppFMCell}CSBrain & 71.88\% & 65.80\% & 72.70\% & 63.94\% & 58.72\% & 61.50\% & 87.51\% & 73.93\% & 86.96\% & 87.34\% & 74.14\% & 87.07\% & 84.07\% & 72.98\% & 83.21\% & 82.12\% & 71.56\% & 82.75\% \\
\cellcolor{AppFMCell}CodeBrain & 69.38\% & 61.93\% & 69.14\% & 61.65\% & 54.05\% & 61.38\% & 87.84\% & 75.68\% & 87.84\% & 87.67\% & 72.45\% & 86.21\% & 83.91\% & 73.91\% & 84.16\% & 80.77\% & 68.46\% & 80.53\% \\
\cellcolor{AppFMCell}EEGMamba & 71.67\% & 64.40\% & 71.33\% & 73.96\% & 67.97\% & 73.87\% & 87.43\% & 75.63\% & 87.81\% & 88.64\% & 75.07\% & 87.53\% & 82.08\% & 73.87\% & 83.88\% & 83.40\% & 73.61\% & 84.29\% \\
\cellcolor{AppFMCell}EEGPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}HEAR-base & 71.63\% & 65.50\% & 72.07\% & 69.02\% & 63.78\% & 68.33\% & 86.16\% & 74.78\% & 87.38\% & 89.60\% & 74.14\% & 87.03\% & 85.99\% & 76.64\% & 85.91\% & 87.44\% & 75.12\% & 85.05\% \\
\cellcolor{AppFMCell}HEAR-large & 71.34\% & 66.94\% & 73.07\% & 71.60\% & 66.86\% & 72.60\% & 89.58\% & 77.55\% & 88.77\% & 88.63\% & 75.64\% & 87.82\% & 87.17\% & 75.50\% & 84.80\% & 87.13\% & 73.87\% & 84.82\% \\
\cellcolor{AppFMCell}LEAD & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}LUNA-base & 73.08\% & 67.27\% & 73.97\% & 74.16\% & 68.52\% & 74.83\% & 87.51\% & 75.01\% & 87.51\% & 86.33\% & 73.17\% & 86.59\% & 84.99\% & 76.21\% & 85.26\% & 80.51\% & 72.51\% & 82.79\% \\
\cellcolor{AppFMCell}LUNA-huge & 73.62\% & 67.32\% & 73.79\% & 72.71\% & 67.09\% & 73.25\% & 88.44\% & 76.32\% & 88.16\% & 89.46\% & 75.32\% & 87.64\% & 84.69\% & 75.31\% & 84.58\% & 86.28\% & 74.95\% & 84.99\% \\
\cellcolor{AppFMCell}LUNA-large & 73.40\% & 67.16\% & 73.99\% & 72.52\% & 67.12\% & 72.02\% & 88.42\% & 75.66\% & 87.83\% & 88.87\% & 76.19\% & 88.09\% & 83.36\% & 75.25\% & 84.86\% & 81.89\% & 73.20\% & 83.08\% \\
\cellcolor{AppFMCell}LaBraM & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}MIRepNet & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}NeuroGPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}NeuroRVQ & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}REVE-base & 73.40\% & 68.84\% & 74.81\% & 71.77\% & 67.06\% & 72.32\% & \textbf{89.86\%} & 76.97\% & 88.48\% & 89.23\% & 76.11\% & 88.05\% & 87.18\% & 77.30\% & 86.41\% & 85.70\% & 75.82\% & 85.82\% \\
\cellcolor{AppFMCell}REVE-large & 61.39\% & 49.60\% & 59.32\% & 57.53\% & 48.18\% & 54.90\% & 81.63\% & 64.73\% & 82.36\% & 83.98\% & 67.95\% & 83.98\% & 79.22\% & 63.94\% & 79.46\% & 82.09\% & 67.98\% & 81.71\% \\
\cellcolor{AppFMCell}ST-EEGFormer-base & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-large & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}ST-EEGFormer-small & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppFMCell}SleepFM-diagnosis & 76.02\% & 69.81\% & 76.29\% & 74.20\% & 67.81\% & 72.44\% & 87.17\% & 75.35\% & 87.67\% & 86.20\% & 70.96\% & 85.47\% & 85.74\% & 76.09\% & 85.42\% & 86.45\% & 75.24\% & 85.94\% \\
\cellcolor{AppFMCell}SleepFM-sleep-staging & \textbf{76.30\%} & 68.92\% & 75.33\% & 73.75\% & 66.48\% & 72.08\% & 87.42\% & 75.37\% & 87.69\% & 87.58\% & 72.99\% & 86.49\% & 87.34\% & 78.05\% & 86.66\% & 86.32\% & 75.27\% & 85.74\% \\
\cellcolor{AppFMCell}SleepFM-upstream & 74.68\% & 67.18\% & 74.05\% & 74.06\% & 69.31\% & 73.76\% & 89.28\% & 77.37\% & 88.68\% & 85.40\% & 71.28\% & 85.64\% & 87.80\% & 76.46\% & 85.57\% & 85.92\% & 73.73\% & 85.03\% \\
\cellcolor{AppFMCell}SleepGPT-large & 69.14\% & 62.69\% & 69.65\% & 66.85\% & 61.10\% & 67.13\% & 83.86\% & 70.50\% & 85.24\% & 87.61\% & 71.21\% & 85.57\% & 85.82\% & 73.85\% & 84.02\% & 84.51\% & 71.38\% & 83.27\% \\
\cellcolor{AppFMCell}TFM-CHBMIT & 70.52\% & 62.02\% & 69.59\% & 61.70\% & 54.61\% & 61.29\% & 85.81\% & 70.95\% & 85.47\% & 84.34\% & 66.55\% & 83.26\% & 82.77\% & 71.79\% & 83.43\% & 82.50\% & 68.88\% & 81.98\% \\
\cellcolor{AppFMCell}Uni-DMFM-base & 75.86\% & \textbf{70.72\%} & \textbf{76.71\%} & 72.46\% & 67.68\% & 73.62\% & 88.56\% & \textbf{78.13\%} & \textbf{89.07\%} & 88.10\% & 75.00\% & 87.50\% & \textbf{87.93\%} & 78.23\% & 86.71\% & \textbf{87.78\%} & 75.57\% & 86.02\% \\
\cellcolor{AppFMCell}mdJPT & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\end{longtable}
\endgroup


==> appendix_files/tex/app_tab_protocol_iii_model_scaling_results.tex <==
\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for DTU-AAD.}\label{tab:protocol_iii_model_scaling_results}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{DTU-AAD}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{DTU-AAD}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.10\%} & \adjustbox{max width=\linewidth}{0.21\%} & \adjustbox{max width=\linewidth}{47.38\%} & \adjustbox{max width=\linewidth}{49.55\%} & \adjustbox{max width=\linewidth}{\mbox{-0.90\%}} & \adjustbox{max width=\linewidth}{46.05\%} & \adjustbox{max width=\linewidth}{56.37\%} & \adjustbox{max width=\linewidth}{12.82\%} & \adjustbox{max width=\linewidth}{56.38\%} & \adjustbox{max width=\linewidth}{55.62\%} & \adjustbox{max width=\linewidth}{11.57\%} & \adjustbox{max width=\linewidth}{55.52\%} & \adjustbox{max width=\linewidth}{27.70\%} & \adjustbox{max width=\linewidth}{3.72\%} & \adjustbox{max width=\linewidth}{22.28\%} & \adjustbox{max width=\linewidth}{29.13\%} & \adjustbox{max width=\linewidth}{5.44\%} & \adjustbox{max width=\linewidth}{25.83\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{52.32\%} & \adjustbox{max width=\linewidth}{4.64\%} & \adjustbox{max width=\linewidth}{52.28\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{60.74\%} & \adjustbox{max width=\linewidth}{21.90\%} & \adjustbox{max width=\linewidth}{60.67\%} & \adjustbox{max width=\linewidth}{50.82\%} & \adjustbox{max width=\linewidth}{1.59\%} & \adjustbox{max width=\linewidth}{50.52\%} & \adjustbox{max width=\linewidth}{32.31\%} & \adjustbox{max width=\linewidth}{9.46\%} & \adjustbox{max width=\linewidth}{31.83\%} & \adjustbox{max width=\linewidth}{25.21\%} & \adjustbox{max width=\linewidth}{0.42\%} & \adjustbox{max width=\linewidth}{24.19\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{51.08\%} & \adjustbox{max width=\linewidth}{2.13\%} & \adjustbox{max width=\linewidth}{46.05\%} & \adjustbox{max width=\linewidth}{49.47\%} & \adjustbox{max width=\linewidth}{\mbox{-1.06\%}} & \adjustbox{max width=\linewidth}{44.89\%} & \adjustbox{max width=\linewidth}{56.05\%} & \adjustbox{max width=\linewidth}{12.62\%} & \adjustbox{max width=\linewidth}{54.82\%} & \adjustbox{max width=\linewidth}{50.45\%} & \adjustbox{max width=\linewidth}{1.06\%} & \adjustbox{max width=\linewidth}{38.58\%} & \adjustbox{max width=\linewidth}{27.75\%} & \adjustbox{max width=\linewidth}{3.74\%} & \adjustbox{max width=\linewidth}{19.29\%} & \adjustbox{max width=\linewidth}{27.16\%} & \adjustbox{max width=\linewidth}{3.36\%} & \adjustbox{max width=\linewidth}{24.44\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{53.26\%} & \adjustbox{max width=\linewidth}{6.53\%} & \adjustbox{max width=\linewidth}{53.26\%} & \adjustbox{max width=\linewidth}{48.94\%} & \adjustbox{max width=\linewidth}{\mbox{-2.12\%}} & \adjustbox{max width=\linewidth}{48.94\%} & \adjustbox{max width=\linewidth}{61.42\%} & \adjustbox{max width=\linewidth}{23.00\%} & \adjustbox{max width=\linewidth}{61.47\%} & \adjustbox{max width=\linewidth}{51.69\%} & \adjustbox{max width=\linewidth}{3.32\%} & \adjustbox{max width=\linewidth}{51.53\%} & \adjustbox{max width=\linewidth}{31.71\%} & \adjustbox{max width=\linewidth}{8.93\%} & \adjustbox{max width=\linewidth}{31.70\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{\mbox{-0.04\%}} & \adjustbox{max width=\linewidth}{21.58\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.18\%} & \adjustbox{max width=\linewidth}{0.35\%} & \adjustbox{max width=\linewidth}{48.44\%} & \adjustbox{max width=\linewidth}{49.89\%} & \adjustbox{max width=\linewidth}{\mbox{-0.21\%}} & \adjustbox{max width=\linewidth}{45.31\%} & \adjustbox{max width=\linewidth}{56.76\%} & \adjustbox{max width=\linewidth}{13.62\%} & \adjustbox{max width=\linewidth}{56.77\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.01\%} & \adjustbox{max width=\linewidth}{48.30\%} & \adjustbox{max width=\linewidth}{30.62\%} & \adjustbox{max width=\linewidth}{7.73\%} & \adjustbox{max width=\linewidth}{29.01\%} & \adjustbox{max width=\linewidth}{26.18\%} & \adjustbox{max width=\linewidth}{1.88\%} & \adjustbox{max width=\linewidth}{23.54\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{55.79\%} & \adjustbox{max width=\linewidth}{11.61\%} & \adjustbox{max width=\linewidth}{55.68\%} & \adjustbox{max width=\linewidth}{48.47\%} & \adjustbox{max width=\linewidth}{\mbox{-3.07\%}} & \adjustbox{max width=\linewidth}{43.47\%} & \adjustbox{max width=\linewidth}{67.38\%} & \adjustbox{max width=\linewidth}{34.53\%} & \adjustbox{max width=\linewidth}{67.24\%} & \adjustbox{max width=\linewidth}{54.58\%} & \adjustbox{max width=\linewidth}{8.03\%} & \adjustbox{max width=\linewidth}{47.25\%} & \adjustbox{max width=\linewidth}{34.72\%} & \adjustbox{max width=\linewidth}{12.64\%} & \adjustbox{max width=\linewidth}{34.40\%} & \adjustbox{max width=\linewidth}{25.52\%} & \adjustbox{max width=\linewidth}{0.91\%} & \adjustbox{max width=\linewidth}{18.89\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{52.63\%} & \adjustbox{max width=\linewidth}{5.26\%} & \adjustbox{max width=\linewidth}{52.52\%} & \adjustbox{max width=\linewidth}{51.38\%} & \adjustbox{max width=\linewidth}{2.75\%} & \adjustbox{max width=\linewidth}{49.10\%} & \adjustbox{max width=\linewidth}{57.46\%} & \adjustbox{max width=\linewidth}{15.09\%} & \adjustbox{max width=\linewidth}{57.45\%} & \adjustbox{max width=\linewidth}{52.58\%} & \adjustbox{max width=\linewidth}{5.51\%} & \adjustbox{max width=\linewidth}{51.12\%} & \adjustbox{max width=\linewidth}{31.92\%} & \adjustbox{max width=\linewidth}{9.05\%} & \adjustbox{max width=\linewidth}{31.64\%} & \adjustbox{max width=\linewidth}{26.18\%} & \adjustbox{max width=\linewidth}{1.55\%} & \adjustbox{max width=\linewidth}{25.83\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.85\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{70.63\%} & \adjustbox{max width=\linewidth}{41.12\%} & \adjustbox{max width=\linewidth}{70.56\%} & \adjustbox{max width=\linewidth}{51.27\%} & \adjustbox{max width=\linewidth}{2.47\%} & \adjustbox{max width=\linewidth}{50.90\%} & \adjustbox{max width=\linewidth}{37.09\%} & \adjustbox{max width=\linewidth}{15.91\%} & \adjustbox{max width=\linewidth}{36.84\%} & \adjustbox{max width=\linewidth}{27.22\%} & \adjustbox{max width=\linewidth}{3.23\%} & \adjustbox{max width=\linewidth}{25.65\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{37.84\%} & \adjustbox{max width=\linewidth}{49.47\%} & \adjustbox{max width=\linewidth}{\mbox{-1.06\%}} & \adjustbox{max width=\linewidth}{49.44\%} & \adjustbox{max width=\linewidth}{58.94\%} & \adjustbox{max width=\linewidth}{18.38\%} & \adjustbox{max width=\linewidth}{58.63\%} & \adjustbox{max width=\linewidth}{52.09\%} & \adjustbox{max width=\linewidth}{4.59\%} & \adjustbox{max width=\linewidth}{48.88\%} & \adjustbox{max width=\linewidth}{33.08\%} & \adjustbox{max width=\linewidth}{10.87\%} & \adjustbox{max width=\linewidth}{32.94\%} & \adjustbox{max width=\linewidth}{26.78\%} & \adjustbox{max width=\linewidth}{2.86\%} & \adjustbox{max width=\linewidth}{22.77\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{32.81\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{35.80\%} & \adjustbox{max width=\linewidth}{50.79\%} & \adjustbox{max width=\linewidth}{1.50\%} & \adjustbox{max width=\linewidth}{49.66\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{10.96\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{11.54\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{56.43\%} & \adjustbox{max width=\linewidth}{12.85\%} & \adjustbox{max width=\linewidth}{56.37\%} & \adjustbox{max width=\linewidth}{50.40\%} & \adjustbox{max width=\linewidth}{0.79\%} & \adjustbox{max width=\linewidth}{50.39\%} & \adjustbox{max width=\linewidth}{68.10\%} & \adjustbox{max width=\linewidth}{36.50\%} & \adjustbox{max width=\linewidth}{68.21\%} & \adjustbox{max width=\linewidth}{47.76\%} & \adjustbox{max width=\linewidth}{\mbox{-4.11\%}} & \adjustbox{max width=\linewidth}{45.15\%} & \adjustbox{max width=\linewidth}{37.81\%} & \adjustbox{max width=\linewidth}{17.11\%} & \adjustbox{max width=\linewidth}{37.52\%} & \adjustbox{max width=\linewidth}{25.01\%} & \adjustbox{max width=\linewidth}{0.14\%} & \adjustbox{max width=\linewidth}{20.78\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{58.28\%} & \adjustbox{max width=\linewidth}{16.54\%} & \adjustbox{max width=\linewidth}{58.22\%} & \adjustbox{max width=\linewidth}{51.83\%} & \adjustbox{max width=\linewidth}{3.65\%} & \adjustbox{max width=\linewidth}{50.58\%} & \adjustbox{max width=\linewidth}{78.49\%} & \adjustbox{max width=\linewidth}{56.66\%} & \adjustbox{max width=\linewidth}{78.32\%} & \adjustbox{max width=\linewidth}{48.07\%} & \adjustbox{max width=\linewidth}{\mbox{-4.13\%}} & \adjustbox{max width=\linewidth}{45.98\%} & \adjustbox{max width=\linewidth}{52.92\%} & \adjustbox{max width=\linewidth}{37.23\%} & \adjustbox{max width=\linewidth}{52.99\%} & \adjustbox{max width=\linewidth}{25.26\%} & \adjustbox{max width=\linewidth}{0.39\%} & \adjustbox{max width=\linewidth}{22.63\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.29\%} & \adjustbox{max width=\linewidth}{0.58\%} & \adjustbox{max width=\linewidth}{50.29\%} & \adjustbox{max width=\linewidth}{49.63\%} & \adjustbox{max width=\linewidth}{\mbox{-0.74\%}} & \adjustbox{max width=\linewidth}{45.74\%} & \adjustbox{max width=\linewidth}{50.96\%} & \adjustbox{max width=\linewidth}{2.03\%} & \adjustbox{max width=\linewidth}{47.38\%} & \adjustbox{max width=\linewidth}{50.21\%} & \adjustbox{max width=\linewidth}{0.50\%} & \adjustbox{max width=\linewidth}{38.15\%} & \adjustbox{max width=\linewidth}{25.32\%} & \adjustbox{max width=\linewidth}{0.47\%} & \adjustbox{max width=\linewidth}{13.19\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{11.54\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.53\%} & \adjustbox{max width=\linewidth}{1.06\%} & \adjustbox{max width=\linewidth}{50.45\%} & \adjustbox{max width=\linewidth}{50.74\%} & \adjustbox{max width=\linewidth}{1.48\%} & \adjustbox{max width=\linewidth}{50.62\%} & \adjustbox{max width=\linewidth}{55.63\%} & \adjustbox{max width=\linewidth}{11.71\%} & \adjustbox{max width=\linewidth}{54.55\%} & \adjustbox{max width=\linewidth}{47.13\%} & \adjustbox{max width=\linewidth}{\mbox{-5.89\%}} & \adjustbox{max width=\linewidth}{46.80\%} & \adjustbox{max width=\linewidth}{29.82\%} & \adjustbox{max width=\linewidth}{6.44\%} & \adjustbox{max width=\linewidth}{29.21\%} & \adjustbox{max width=\linewidth}{25.02\%} & \adjustbox{max width=\linewidth}{0.03\%} & \adjustbox{max width=\linewidth}{16.65\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.53\%} & \adjustbox{max width=\linewidth}{\mbox{-0.94\%}} & \adjustbox{max width=\linewidth}{49.35\%} & \adjustbox{max width=\linewidth}{33.70\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{19.17\%} & \adjustbox{max width=\linewidth}{53.15\%} & \adjustbox{max width=\linewidth}{6.56\%} & \adjustbox{max width=\linewidth}{51.83\%} & \adjustbox{max width=\linewidth}{50.26\%} & \adjustbox{max width=\linewidth}{0.60\%} & \adjustbox{max width=\linewidth}{38.28\%} & \adjustbox{max width=\linewidth}{27.88\%} & \adjustbox{max width=\linewidth}{3.83\%} & \adjustbox{max width=\linewidth}{20.24\%} & \adjustbox{max width=\linewidth}{28.08\%} & \adjustbox{max width=\linewidth}{4.10\%} & \adjustbox{max width=\linewidth}{18.02\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{61.31\%} & \adjustbox{max width=\linewidth}{22.55\%} & \adjustbox{max width=\linewidth}{61.12\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{40.02\%} & \adjustbox{max width=\linewidth}{86.29\%} & \adjustbox{max width=\linewidth}{72.71\%} & \adjustbox{max width=\linewidth}{86.35\%} & \adjustbox{max width=\linewidth}{50.58\%} & \adjustbox{max width=\linewidth}{1.27\%} & \adjustbox{max width=\linewidth}{47.60\%} & \adjustbox{max width=\linewidth}{65.04\%} & \adjustbox{max width=\linewidth}{53.92\%} & \adjustbox{max width=\linewidth}{65.45\%} & \adjustbox{max width=\linewidth}{26.59\%} & \adjustbox{max width=\linewidth}{2.74\%} & \adjustbox{max width=\linewidth}{21.69\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{48.17\%} & \adjustbox{max width=\linewidth}{0.96\%} & \adjustbox{max width=\linewidth}{19.54\%} & \adjustbox{max width=\linewidth}{49.39\%} & \adjustbox{max width=\linewidth}{\mbox{-1.22\%}} & \adjustbox{max width=\linewidth}{38.60\%} & \adjustbox{max width=\linewidth}{51.68\%} & \adjustbox{max width=\linewidth}{3.66\%} & \adjustbox{max width=\linewidth}{44.40\%} & \adjustbox{max width=\linewidth}{48.64\%} & \adjustbox{max width=\linewidth}{0.32\%} & \adjustbox{max width=\linewidth}{18.23\%} & \adjustbox{max width=\linewidth}{26.66\%} & \adjustbox{max width=\linewidth}{1.98\%} & \adjustbox{max width=\linewidth}{20.25\%} & \adjustbox{max width=\linewidth}{26.28\%} & \adjustbox{max width=\linewidth}{1.46\%} & \adjustbox{max width=\linewidth}{15.44\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{49.90\%} & \adjustbox{max width=\linewidth}{\mbox{-0.21\%}} & \adjustbox{max width=\linewidth}{48.76\%} & \adjustbox{max width=\linewidth}{50.26\%} & \adjustbox{max width=\linewidth}{0.53\%} & \adjustbox{max width=\linewidth}{36.18\%} & \adjustbox{max width=\linewidth}{61.17\%} & \adjustbox{max width=\linewidth}{22.28\%} & \adjustbox{max width=\linewidth}{61.14\%} & \adjustbox{max width=\linewidth}{54.80\%} & \adjustbox{max width=\linewidth}{9.41\%} & \adjustbox{max width=\linewidth}{27.08\%} & \adjustbox{max width=\linewidth}{31.05\%} & \adjustbox{max width=\linewidth}{8.11\%} & \adjustbox{max width=\linewidth}{29.11\%} & \adjustbox{max width=\linewidth}{30.01\%} & \adjustbox{max width=\linewidth}{6.49\%} & \adjustbox{max width=\linewidth}{20.15\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{53.20\%} & \adjustbox{max width=\linewidth}{7.15\%} & \adjustbox{max width=\linewidth}{33.83\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.06\%} & \adjustbox{max width=\linewidth}{19.38\%} & \adjustbox{max width=\linewidth}{24.96\%} & \adjustbox{max width=\linewidth}{\mbox{-0.01\%}} & \adjustbox{max width=\linewidth}{16.25\%} & \adjustbox{max width=\linewidth}{24.69\%} & \adjustbox{max width=\linewidth}{\mbox{-0.37\%}} & \adjustbox{max width=\linewidth}{9.58\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{48.64\%} & \adjustbox{max width=\linewidth}{1.09\%} & \adjustbox{max width=\linewidth}{31.90\%} & \adjustbox{max width=\linewidth}{50.29\%} & \adjustbox{max width=\linewidth}{0.58\%} & \adjustbox{max width=\linewidth}{50.18\%} & \adjustbox{max width=\linewidth}{54.92\%} & \adjustbox{max width=\linewidth}{10.12\%} & \adjustbox{max width=\linewidth}{54.39\%} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{3.55\%} & \adjustbox{max width=\linewidth}{27.65\%} & \adjustbox{max width=\linewidth}{26.27\%} & \adjustbox{max width=\linewidth}{1.77\%} & \adjustbox{max width=\linewidth}{18.83\%} & \adjustbox{max width=\linewidth}{25.40\%} & \adjustbox{max width=\linewidth}{0.51\%} & \adjustbox{max width=\linewidth}{12.95\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for KUL-AAD, EEGMat, and TUEV.}\label{tab:protocol_iii_model_scaling_results_2}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{KUL-AAD}} & \multicolumn{6}{c}{\textbf{EEGMat}} & \multicolumn{6}{c}{\textbf{TUEV}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{KUL-AAD}} & \multicolumn{6}{c}{\textbf{EEGMat}} & \multicolumn{6}{c}{\textbf{TUEV}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{55.87\%} & \adjustbox{max width=\linewidth}{11.75\%} & \adjustbox{max width=\linewidth}{55.40\%} & \adjustbox{max width=\linewidth}{51.35\%} & \adjustbox{max width=\linewidth}{2.71\%} & \adjustbox{max width=\linewidth}{48.77\%} & \adjustbox{max width=\linewidth}{55.16\%} & \adjustbox{max width=\linewidth}{13.87\%} & \adjustbox{max width=\linewidth}{54.24\%} & \adjustbox{max width=\linewidth}{50.41\%} & \adjustbox{max width=\linewidth}{1.23\%} & \adjustbox{max width=\linewidth}{43.99\%} & \adjustbox{max width=\linewidth}{55.08\%} & \adjustbox{max width=\linewidth}{60.33\%} & \adjustbox{max width=\linewidth}{54.45\%} & \adjustbox{max width=\linewidth}{57.26\%} & \adjustbox{max width=\linewidth}{25.51\%} & \adjustbox{max width=\linewidth}{30.69\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{80.55\%} & \adjustbox{max width=\linewidth}{61.07\%} & \adjustbox{max width=\linewidth}{80.52\%} & \adjustbox{max width=\linewidth}{63.14\%} & \adjustbox{max width=\linewidth}{26.29\%} & \adjustbox{max width=\linewidth}{63.13\%} & \adjustbox{max width=\linewidth}{84.38\%} & \adjustbox{max width=\linewidth}{68.87\%} & \adjustbox{max width=\linewidth}{84.43\%} & \adjustbox{max width=\linewidth}{70.31\%} & \adjustbox{max width=\linewidth}{36.01\%} & \adjustbox{max width=\linewidth}{67.67\%} & \adjustbox{max width=\linewidth}{80.98\%} & \adjustbox{max width=\linewidth}{92.78\%} & \adjustbox{max width=\linewidth}{82.83\%} & \adjustbox{max width=\linewidth}{50.99\%} & \adjustbox{max width=\linewidth}{30.03\%} & \adjustbox{max width=\linewidth}{32.38\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{52.87\%} & \adjustbox{max width=\linewidth}{5.77\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{50.52\%} & \adjustbox{max width=\linewidth}{1.03\%} & \adjustbox{max width=\linewidth}{50.17\%} & \adjustbox{max width=\linewidth}{53.02\%} & \adjustbox{max width=\linewidth}{8.22\%} & \adjustbox{max width=\linewidth}{50.94\%} & \adjustbox{max width=\linewidth}{50.25\%} & \adjustbox{max width=\linewidth}{0.74\%} & \adjustbox{max width=\linewidth}{43.52\%} & \adjustbox{max width=\linewidth}{55.23\%} & \adjustbox{max width=\linewidth}{60.91\%} & \adjustbox{max width=\linewidth}{54.69\%} & \adjustbox{max width=\linewidth}{68.79\%} & \adjustbox{max width=\linewidth}{32.29\%} & \adjustbox{max width=\linewidth}{35.56\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{82.23\%} & \adjustbox{max width=\linewidth}{64.44\%} & \adjustbox{max width=\linewidth}{82.21\%} & \adjustbox{max width=\linewidth}{63.13\%} & \adjustbox{max width=\linewidth}{26.25\%} & \adjustbox{max width=\linewidth}{63.13\%} & \adjustbox{max width=\linewidth}{88.03\%} & \adjustbox{max width=\linewidth}{74.16\%} & \adjustbox{max width=\linewidth}{87.08\%} & \adjustbox{max width=\linewidth}{79.60\%} & \adjustbox{max width=\linewidth}{53.27\%} & \adjustbox{max width=\linewidth}{76.45\%} & \adjustbox{max width=\linewidth}{79.85\%} & \adjustbox{max width=\linewidth}{91.77\%} & \adjustbox{max width=\linewidth}{81.19\%} & \adjustbox{max width=\linewidth}{63.00\%} & \adjustbox{max width=\linewidth}{32.59\%} & \adjustbox{max width=\linewidth}{33.89\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{57.23\%} & \adjustbox{max width=\linewidth}{14.45\%} & \adjustbox{max width=\linewidth}{57.17\%} & \adjustbox{max width=\linewidth}{54.03\%} & \adjustbox{max width=\linewidth}{8.06\%} & \adjustbox{max width=\linewidth}{52.43\%} & \adjustbox{max width=\linewidth}{56.31\%} & \adjustbox{max width=\linewidth}{16.89\%} & \adjustbox{max width=\linewidth}{55.93\%} & \adjustbox{max width=\linewidth}{54.54\%} & \adjustbox{max width=\linewidth}{9.93\%} & \adjustbox{max width=\linewidth}{54.70\%} & \adjustbox{max width=\linewidth}{58.39\%} & \adjustbox{max width=\linewidth}{64.29\%} & \adjustbox{max width=\linewidth}{59.25\%} & \adjustbox{max width=\linewidth}{61.42\%} & \adjustbox{max width=\linewidth}{31.21\%} & \adjustbox{max width=\linewidth}{33.13\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{85.25\%} & \adjustbox{max width=\linewidth}{70.49\%} & \adjustbox{max width=\linewidth}{85.24\%} & \adjustbox{max width=\linewidth}{62.45\%} & \adjustbox{max width=\linewidth}{24.91\%} & \adjustbox{max width=\linewidth}{61.99\%} & \adjustbox{max width=\linewidth}{78.16\%} & \adjustbox{max width=\linewidth}{50.31\%} & \adjustbox{max width=\linewidth}{74.94\%} & \adjustbox{max width=\linewidth}{69.01\%} & \adjustbox{max width=\linewidth}{33.32\%} & \adjustbox{max width=\linewidth}{66.24\%} & \adjustbox{max width=\linewidth}{85.28\%} & \adjustbox{max width=\linewidth}{92.16\%} & \adjustbox{max width=\linewidth}{85.75\%} & \adjustbox{max width=\linewidth}{36.64\%} & \adjustbox{max width=\linewidth}{31.27\%} & \adjustbox{max width=\linewidth}{31.57\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{64.88\%} & \adjustbox{max width=\linewidth}{29.77\%} & \adjustbox{max width=\linewidth}{64.88\%} & \adjustbox{max width=\linewidth}{57.34\%} & \adjustbox{max width=\linewidth}{14.69\%} & \adjustbox{max width=\linewidth}{57.22\%} & \adjustbox{max width=\linewidth}{69.30\%} & \adjustbox{max width=\linewidth}{37.58\%} & \adjustbox{max width=\linewidth}{68.78\%} & \adjustbox{max width=\linewidth}{62.17\%} & \adjustbox{max width=\linewidth}{22.96\%} & \adjustbox{max width=\linewidth}{61.39\%} & \adjustbox{max width=\linewidth}{72.30\%} & \adjustbox{max width=\linewidth}{81.21\%} & \adjustbox{max width=\linewidth}{74.68\%} & \adjustbox{max width=\linewidth}{43.72\%} & \adjustbox{max width=\linewidth}{38.72\%} & \adjustbox{max width=\linewidth}{33.34\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{83.99\%} & \adjustbox{max width=\linewidth}{67.93\%} & \adjustbox{max width=\linewidth}{83.93\%} & \adjustbox{max width=\linewidth}{58.61\%} & \adjustbox{max width=\linewidth}{17.25\%} & \adjustbox{max width=\linewidth}{54.07\%} & \adjustbox{max width=\linewidth}{78.90\%} & \adjustbox{max width=\linewidth}{53.43\%} & \adjustbox{max width=\linewidth}{76.62\%} & \adjustbox{max width=\linewidth}{65.42\%} & \adjustbox{max width=\linewidth}{24.83\%} & \adjustbox{max width=\linewidth}{61.09\%} & \adjustbox{max width=\linewidth}{80.29\%} & \adjustbox{max width=\linewidth}{90.69\%} & \adjustbox{max width=\linewidth}{80.98\%} & \adjustbox{max width=\linewidth}{48.07\%} & \adjustbox{max width=\linewidth}{29.89\%} & \adjustbox{max width=\linewidth}{31.17\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{62.69\%} & \adjustbox{max width=\linewidth}{25.36\%} & \adjustbox{max width=\linewidth}{62.65\%} & \adjustbox{max width=\linewidth}{57.55\%} & \adjustbox{max width=\linewidth}{15.10\%} & \adjustbox{max width=\linewidth}{57.51\%} & \adjustbox{max width=\linewidth}{73.74\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{72.86\%} & \adjustbox{max width=\linewidth}{67.16\%} & \adjustbox{max width=\linewidth}{32.03\%} & \adjustbox{max width=\linewidth}{65.90\%} & \adjustbox{max width=\linewidth}{72.78\%} & \adjustbox{max width=\linewidth}{87.33\%} & \adjustbox{max width=\linewidth}{74.48\%} & \adjustbox{max width=\linewidth}{29.00\%} & \adjustbox{max width=\linewidth}{31.99\%} & \adjustbox{max width=\linewidth}{28.70\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.18\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.29\%} & \adjustbox{max width=\linewidth}{74.90\%} & \adjustbox{max width=\linewidth}{49.55\%} & \adjustbox{max width=\linewidth}{74.78\%} & \adjustbox{max width=\linewidth}{67.80\%} & \adjustbox{max width=\linewidth}{28.39\%} & \adjustbox{max width=\linewidth}{62.82\%} & \adjustbox{max width=\linewidth}{71.22\%} & \adjustbox{max width=\linewidth}{89.59\%} & \adjustbox{max width=\linewidth}{70.45\%} & \adjustbox{max width=\linewidth}{39.76\%} & \adjustbox{max width=\linewidth}{41.95\%} & \adjustbox{max width=\linewidth}{37.23\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{74.31\%} & \adjustbox{max width=\linewidth}{48.62\%} & \adjustbox{max width=\linewidth}{74.31\%} & \adjustbox{max width=\linewidth}{57.15\%} & \adjustbox{max width=\linewidth}{14.30\%} & \adjustbox{max width=\linewidth}{56.55\%} & \adjustbox{max width=\linewidth}{78.18\%} & \adjustbox{max width=\linewidth}{58.15\%} & \adjustbox{max width=\linewidth}{79.06\%} & \adjustbox{max width=\linewidth}{61.34\%} & \adjustbox{max width=\linewidth}{23.91\%} & \adjustbox{max width=\linewidth}{61.88\%} & \adjustbox{max width=\linewidth}{60.70\%} & \adjustbox{max width=\linewidth}{69.36\%} & \adjustbox{max width=\linewidth}{60.61\%} & \adjustbox{max width=\linewidth}{54.03\%} & \adjustbox{max width=\linewidth}{21.70\%} & \adjustbox{max width=\linewidth}{28.81\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{60.27\%} & \adjustbox{max width=\linewidth}{20.57\%} & \adjustbox{max width=\linewidth}{59.90\%} & \adjustbox{max width=\linewidth}{61.31\%} & \adjustbox{max width=\linewidth}{22.63\%} & \adjustbox{max width=\linewidth}{61.31\%} & \adjustbox{max width=\linewidth}{95.36\%} & \adjustbox{max width=\linewidth}{86.31\%} & \adjustbox{max width=\linewidth}{93.14\%} & \adjustbox{max width=\linewidth}{67.33\%} & \adjustbox{max width=\linewidth}{29.31\%} & \adjustbox{max width=\linewidth}{63.93\%} & \adjustbox{max width=\linewidth}{81.23\%} & \adjustbox{max width=\linewidth}{94.20\%} & \adjustbox{max width=\linewidth}{84.38\%} & \adjustbox{max width=\linewidth}{37.85\%} & \adjustbox{max width=\linewidth}{31.18\%} & \adjustbox{max width=\linewidth}{27.00\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{51.47\%} & \adjustbox{max width=\linewidth}{2.93\%} & \adjustbox{max width=\linewidth}{41.77\%} & \adjustbox{max width=\linewidth}{51.28\%} & \adjustbox{max width=\linewidth}{2.57\%} & \adjustbox{max width=\linewidth}{49.32\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{43.20\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{43.00\%} & \adjustbox{max width=\linewidth}{44.16\%} & \adjustbox{max width=\linewidth}{40.24\%} & \adjustbox{max width=\linewidth}{43.56\%} & \adjustbox{max width=\linewidth}{55.35\%} & \adjustbox{max width=\linewidth}{19.75\%} & \adjustbox{max width=\linewidth}{29.10\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.14\%} & \adjustbox{max width=\linewidth}{0.28\%} & \adjustbox{max width=\linewidth}{34.13\%} & \adjustbox{max width=\linewidth}{57.91\%} & \adjustbox{max width=\linewidth}{15.82\%} & \adjustbox{max width=\linewidth}{57.74\%} & \adjustbox{max width=\linewidth}{57.23\%} & \adjustbox{max width=\linewidth}{11.60\%} & \adjustbox{max width=\linewidth}{54.30\%} & \adjustbox{max width=\linewidth}{55.51\%} & \adjustbox{max width=\linewidth}{9.99\%} & \adjustbox{max width=\linewidth}{54.68\%} & \adjustbox{max width=\linewidth}{63.72\%} & \adjustbox{max width=\linewidth}{69.58\%} & \adjustbox{max width=\linewidth}{64.78\%} & \adjustbox{max width=\linewidth}{72.09\%} & \adjustbox{max width=\linewidth}{35.94\%} & \adjustbox{max width=\linewidth}{39.87\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{51.44\%} & \adjustbox{max width=\linewidth}{2.88\%} & \adjustbox{max width=\linewidth}{51.26\%} & \adjustbox{max width=\linewidth}{50.59\%} & \adjustbox{max width=\linewidth}{1.18\%} & \adjustbox{max width=\linewidth}{50.29\%} & \adjustbox{max width=\linewidth}{51.28\%} & \adjustbox{max width=\linewidth}{3.74\%} & \adjustbox{max width=\linewidth}{46.75\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{43.00\%} & \adjustbox{max width=\linewidth}{50.77\%} & \adjustbox{max width=\linewidth}{53.52\%} & \adjustbox{max width=\linewidth}{49.76\%} & \adjustbox{max width=\linewidth}{48.01\%} & \adjustbox{max width=\linewidth}{11.98\%} & \adjustbox{max width=\linewidth}{26.07\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{95.79\%} & \adjustbox{max width=\linewidth}{91.57\%} & \adjustbox{max width=\linewidth}{95.78\%} & \adjustbox{max width=\linewidth}{59.98\%} & \adjustbox{max width=\linewidth}{19.96\%} & \adjustbox{max width=\linewidth}{58.41\%} & \adjustbox{max width=\linewidth}{97.25\%} & \adjustbox{max width=\linewidth}{92.92\%} & \adjustbox{max width=\linewidth}{96.46\%} & \adjustbox{max width=\linewidth}{66.82\%} & \adjustbox{max width=\linewidth}{26.96\%} & \adjustbox{max width=\linewidth}{62.15\%} & \adjustbox{max width=\linewidth}{91.61\%} & \adjustbox{max width=\linewidth}{97.41\%} & \adjustbox{max width=\linewidth}{92.62\%} & \adjustbox{max width=\linewidth}{24.36\%} & \adjustbox{max width=\linewidth}{32.49\%} & \adjustbox{max width=\linewidth}{24.59\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{53.79\%} & \adjustbox{max width=\linewidth}{7.60\%} & \adjustbox{max width=\linewidth}{52.99\%} & \adjustbox{max width=\linewidth}{53.53\%} & \adjustbox{max width=\linewidth}{7.07\%} & \adjustbox{max width=\linewidth}{51.04\%} & \adjustbox{max width=\linewidth}{53.75\%} & \adjustbox{max width=\linewidth}{10.23\%} & \adjustbox{max width=\linewidth}{51.97\%} & \adjustbox{max width=\linewidth}{51.13\%} & \adjustbox{max width=\linewidth}{3.04\%} & \adjustbox{max width=\linewidth}{48.15\%} & \adjustbox{max width=\linewidth}{41.90\%} & \adjustbox{max width=\linewidth}{29.04\%} & \adjustbox{max width=\linewidth}{39.91\%} & \adjustbox{max width=\linewidth}{30.37\%} & \adjustbox{max width=\linewidth}{\mbox{-0.91\%}} & \adjustbox{max width=\linewidth}{7.18\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{93.70\%} & \adjustbox{max width=\linewidth}{87.42\%} & \adjustbox{max width=\linewidth}{93.71\%} & \adjustbox{max width=\linewidth}{57.26\%} & \adjustbox{max width=\linewidth}{14.52\%} & \adjustbox{max width=\linewidth}{54.93\%} & \adjustbox{max width=\linewidth}{65.81\%} & \adjustbox{max width=\linewidth}{24.67\%} & \adjustbox{max width=\linewidth}{60.71\%} & \adjustbox{max width=\linewidth}{69.75\%} & \adjustbox{max width=\linewidth}{34.66\%} & \adjustbox{max width=\linewidth}{66.92\%} & \adjustbox{max width=\linewidth}{92.13\%} & \adjustbox{max width=\linewidth}{96.55\%} & \adjustbox{max width=\linewidth}{91.55\%} & \adjustbox{max width=\linewidth}{48.92\%} & \adjustbox{max width=\linewidth}{29.23\%} & \adjustbox{max width=\linewidth}{25.83\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{53.20\%} & \adjustbox{max width=\linewidth}{6.41\%} & \adjustbox{max width=\linewidth}{53.05\%} & \adjustbox{max width=\linewidth}{46.93\%} & \adjustbox{max width=\linewidth}{\mbox{-6.14\%}} & \adjustbox{max width=\linewidth}{39.96\%} & \adjustbox{max width=\linewidth}{51.88\%} & \adjustbox{max width=\linewidth}{3.67\%} & \adjustbox{max width=\linewidth}{51.82\%} & \adjustbox{max width=\linewidth}{48.66\%} & \adjustbox{max width=\linewidth}{\mbox{-2.67\%}} & \adjustbox{max width=\linewidth}{48.66\%} & \adjustbox{max width=\linewidth}{35.50\%} & \adjustbox{max width=\linewidth}{18.09\%} & \adjustbox{max width=\linewidth}{30.20\%} & \adjustbox{max width=\linewidth}{20.93\%} & \adjustbox{max width=\linewidth}{\mbox{-0.12\%}} & \adjustbox{max width=\linewidth}{10.19\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{52.33\%} & \adjustbox{max width=\linewidth}{4.64\%} & \adjustbox{max width=\linewidth}{46.74\%} & \adjustbox{max width=\linewidth}{52.06\%} & \adjustbox{max width=\linewidth}{4.13\%} & \adjustbox{max width=\linewidth}{44.77\%} & \adjustbox{max width=\linewidth}{65.76\%} & \adjustbox{max width=\linewidth}{21.58\%} & \adjustbox{max width=\linewidth}{56.56\%} & \adjustbox{max width=\linewidth}{64.08\%} & \adjustbox{max width=\linewidth}{25.72\%} & \adjustbox{max width=\linewidth}{62.64\%} & \adjustbox{max width=\linewidth}{86.37\%} & \adjustbox{max width=\linewidth}{95.25\%} & \adjustbox{max width=\linewidth}{87.71\%} & \adjustbox{max width=\linewidth}{40.66\%} & \adjustbox{max width=\linewidth}{36.59\%} & \adjustbox{max width=\linewidth}{29.19\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for TUEV and TUSL.}\label{tab:protocol_iii_model_scaling_results_3}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{TUEV}} & \multicolumn{12}{c}{\textbf{TUSL}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{TUEV}} & \multicolumn{12}{c}{\textbf{TUSL}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{87.37\%} & \adjustbox{max width=\linewidth}{76.04\%} & \adjustbox{max width=\linewidth}{87.99\%} & \adjustbox{max width=\linewidth}{88.38\%} & \adjustbox{max width=\linewidth}{24.49\%} & \adjustbox{max width=\linewidth}{59.47\%} & \adjustbox{max width=\linewidth}{79.17\%} & \adjustbox{max width=\linewidth}{58.31\%} & \adjustbox{max width=\linewidth}{79.15\%} & \adjustbox{max width=\linewidth}{61.90\%} & \adjustbox{max width=\linewidth}{23.63\%} & \adjustbox{max width=\linewidth}{58.53\%} & \adjustbox{max width=\linewidth}{68.50\%} & \adjustbox{max width=\linewidth}{52.38\%} & \adjustbox{max width=\linewidth}{68.26\%} & \adjustbox{max width=\linewidth}{32.40\%} & \adjustbox{max width=\linewidth}{2.06\%} & \adjustbox{max width=\linewidth}{28.92\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{96.68\%} & \adjustbox{max width=\linewidth}{93.34\%} & \adjustbox{max width=\linewidth}{96.67\%} & \adjustbox{max width=\linewidth}{90.26\%} & \adjustbox{max width=\linewidth}{39.30\%} & \adjustbox{max width=\linewidth}{68.86\%} & \adjustbox{max width=\linewidth}{90.96\%} & \adjustbox{max width=\linewidth}{81.70\%} & \adjustbox{max width=\linewidth}{90.83\%} & \adjustbox{max width=\linewidth}{67.36\%} & \adjustbox{max width=\linewidth}{34.51\%} & \adjustbox{max width=\linewidth}{64.92\%} & \adjustbox{max width=\linewidth}{84.27\%} & \adjustbox{max width=\linewidth}{76.53\%} & \adjustbox{max width=\linewidth}{84.52\%} & \adjustbox{max width=\linewidth}{29.58\%} & \adjustbox{max width=\linewidth}{\mbox{-1.91\%}} & \adjustbox{max width=\linewidth}{28.46\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{88.31\%} & \adjustbox{max width=\linewidth}{76.64\%} & \adjustbox{max width=\linewidth}{88.32\%} & \adjustbox{max width=\linewidth}{86.26\%} & \adjustbox{max width=\linewidth}{31.95\%} & \adjustbox{max width=\linewidth}{64.80\%} & \adjustbox{max width=\linewidth}{78.09\%} & \adjustbox{max width=\linewidth}{56.42\%} & \adjustbox{max width=\linewidth}{78.11\%} & \adjustbox{max width=\linewidth}{61.35\%} & \adjustbox{max width=\linewidth}{22.62\%} & \adjustbox{max width=\linewidth}{60.39\%} & \adjustbox{max width=\linewidth}{70.46\%} & \adjustbox{max width=\linewidth}{54.97\%} & \adjustbox{max width=\linewidth}{70.09\%} & \adjustbox{max width=\linewidth}{31.75\%} & \adjustbox{max width=\linewidth}{0.98\%} & \adjustbox{max width=\linewidth}{30.21\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{96.69\%} & \adjustbox{max width=\linewidth}{93.62\%} & \adjustbox{max width=\linewidth}{96.81\%} & \adjustbox{max width=\linewidth}{91.36\%} & \adjustbox{max width=\linewidth}{60.88\%} & \adjustbox{max width=\linewidth}{80.35\%} & \adjustbox{max width=\linewidth}{91.66\%} & \adjustbox{max width=\linewidth}{83.31\%} & \adjustbox{max width=\linewidth}{91.66\%} & \adjustbox{max width=\linewidth}{73.54\%} & \adjustbox{max width=\linewidth}{46.88\%} & \adjustbox{max width=\linewidth}{72.55\%} & \adjustbox{max width=\linewidth}{83.30\%} & \adjustbox{max width=\linewidth}{74.91\%} & \adjustbox{max width=\linewidth}{83.34\%} & \adjustbox{max width=\linewidth}{34.19\%} & \adjustbox{max width=\linewidth}{2.50\%} & \adjustbox{max width=\linewidth}{29.94\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{87.16\%} & \adjustbox{max width=\linewidth}{74.94\%} & \adjustbox{max width=\linewidth}{87.47\%} & \adjustbox{max width=\linewidth}{89.97\%} & \adjustbox{max width=\linewidth}{26.59\%} & \adjustbox{max width=\linewidth}{60.83\%} & \adjustbox{max width=\linewidth}{81.92\%} & \adjustbox{max width=\linewidth}{63.50\%} & \adjustbox{max width=\linewidth}{81.62\%} & \adjustbox{max width=\linewidth}{58.64\%} & \adjustbox{max width=\linewidth}{17.20\%} & \adjustbox{max width=\linewidth}{57.21\%} & \adjustbox{max width=\linewidth}{64.78\%} & \adjustbox{max width=\linewidth}{47.12\%} & \adjustbox{max width=\linewidth}{65.06\%} & \adjustbox{max width=\linewidth}{45.53\%} & \adjustbox{max width=\linewidth}{16.76\%} & \adjustbox{max width=\linewidth}{41.35\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{95.97\%} & \adjustbox{max width=\linewidth}{91.67\%} & \adjustbox{max width=\linewidth}{95.84\%} & \adjustbox{max width=\linewidth}{91.33\%} & \adjustbox{max width=\linewidth}{52.03\%} & \adjustbox{max width=\linewidth}{75.76\%} & \adjustbox{max width=\linewidth}{89.93\%} & \adjustbox{max width=\linewidth}{79.96\%} & \adjustbox{max width=\linewidth}{89.97\%} & \adjustbox{max width=\linewidth}{65.39\%} & \adjustbox{max width=\linewidth}{30.60\%} & \adjustbox{max width=\linewidth}{62.91\%} & \adjustbox{max width=\linewidth}{82.27\%} & \adjustbox{max width=\linewidth}{73.31\%} & \adjustbox{max width=\linewidth}{82.15\%} & \adjustbox{max width=\linewidth}{38.45\%} & \adjustbox{max width=\linewidth}{10.01\%} & \adjustbox{max width=\linewidth}{36.98\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{92.07\%} & \adjustbox{max width=\linewidth}{84.52\%} & \adjustbox{max width=\linewidth}{92.26\%} & \adjustbox{max width=\linewidth}{88.57\%} & \adjustbox{max width=\linewidth}{29.14\%} & \adjustbox{max width=\linewidth}{62.78\%} & \adjustbox{max width=\linewidth}{86.99\%} & \adjustbox{max width=\linewidth}{73.48\%} & \adjustbox{max width=\linewidth}{86.61\%} & \adjustbox{max width=\linewidth}{59.53\%} & \adjustbox{max width=\linewidth}{18.94\%} & \adjustbox{max width=\linewidth}{56.19\%} & \adjustbox{max width=\linewidth}{76.06\%} & \adjustbox{max width=\linewidth}{63.97\%} & \adjustbox{max width=\linewidth}{75.97\%} & \adjustbox{max width=\linewidth}{24.63\%} & \adjustbox{max width=\linewidth}{\mbox{-9.63\%}} & \adjustbox{max width=\linewidth}{23.65\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{95.35\%} & \adjustbox{max width=\linewidth}{90.66\%} & \adjustbox{max width=\linewidth}{95.33\%} & \adjustbox{max width=\linewidth}{91.84\%} & \adjustbox{max width=\linewidth}{49.24\%} & \adjustbox{max width=\linewidth}{74.27\%} & \adjustbox{max width=\linewidth}{89.35\%} & \adjustbox{max width=\linewidth}{78.39\%} & \adjustbox{max width=\linewidth}{89.16\%} & \adjustbox{max width=\linewidth}{60.42\%} & \adjustbox{max width=\linewidth}{20.66\%} & \adjustbox{max width=\linewidth}{54.45\%} & \adjustbox{max width=\linewidth}{78.62\%} & \adjustbox{max width=\linewidth}{68.18\%} & \adjustbox{max width=\linewidth}{78.74\%} & \adjustbox{max width=\linewidth}{30.34\%} & \adjustbox{max width=\linewidth}{\mbox{-1.14\%}} & \adjustbox{max width=\linewidth}{28.18\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{94.97\%} & \adjustbox{max width=\linewidth}{89.96\%} & \adjustbox{max width=\linewidth}{94.98\%} & \adjustbox{max width=\linewidth}{88.24\%} & \adjustbox{max width=\linewidth}{47.58\%} & \adjustbox{max width=\linewidth}{73.51\%} & \adjustbox{max width=\linewidth}{85.85\%} & \adjustbox{max width=\linewidth}{71.65\%} & \adjustbox{max width=\linewidth}{85.82\%} & \adjustbox{max width=\linewidth}{59.50\%} & \adjustbox{max width=\linewidth}{18.88\%} & \adjustbox{max width=\linewidth}{56.91\%} & \adjustbox{max width=\linewidth}{82.07\%} & \adjustbox{max width=\linewidth}{73.24\%} & \adjustbox{max width=\linewidth}{82.12\%} & \adjustbox{max width=\linewidth}{37.62\%} & \adjustbox{max width=\linewidth}{8.10\%} & \adjustbox{max width=\linewidth}{36.28\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{95.08\%} & \adjustbox{max width=\linewidth}{90.25\%} & \adjustbox{max width=\linewidth}{95.12\%} & \adjustbox{max width=\linewidth}{91.84\%} & \adjustbox{max width=\linewidth}{49.24\%} & \adjustbox{max width=\linewidth}{74.27\%} & \adjustbox{max width=\linewidth}{82.29\%} & \adjustbox{max width=\linewidth}{64.82\%} & \adjustbox{max width=\linewidth}{82.35\%} & \adjustbox{max width=\linewidth}{70.10\%} & \adjustbox{max width=\linewidth}{39.96\%} & \adjustbox{max width=\linewidth}{67.91\%} & \adjustbox{max width=\linewidth}{73.38\%} & \adjustbox{max width=\linewidth}{59.76\%} & \adjustbox{max width=\linewidth}{73.76\%} & \adjustbox{max width=\linewidth}{28.16\%} & \adjustbox{max width=\linewidth}{\mbox{-1.48\%}} & \adjustbox{max width=\linewidth}{29.07\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{88.28\%} & \adjustbox{max width=\linewidth}{76.62\%} & \adjustbox{max width=\linewidth}{88.31\%} & \adjustbox{max width=\linewidth}{84.93\%} & \adjustbox{max width=\linewidth}{29.81\%} & \adjustbox{max width=\linewidth}{63.58\%} & \adjustbox{max width=\linewidth}{90.80\%} & \adjustbox{max width=\linewidth}{81.64\%} & \adjustbox{max width=\linewidth}{90.82\%} & \adjustbox{max width=\linewidth}{77.84\%} & \adjustbox{max width=\linewidth}{55.46\%} & \adjustbox{max width=\linewidth}{77.08\%} & \adjustbox{max width=\linewidth}{79.54\%} & \adjustbox{max width=\linewidth}{69.08\%} & \adjustbox{max width=\linewidth}{79.53\%} & \adjustbox{max width=\linewidth}{38.05\%} & \adjustbox{max width=\linewidth}{12.01\%} & \adjustbox{max width=\linewidth}{39.38\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{96.28\%} & \adjustbox{max width=\linewidth}{92.45\%} & \adjustbox{max width=\linewidth}{96.23\%} & \adjustbox{max width=\linewidth}{79.24\%} & \adjustbox{max width=\linewidth}{50.56\%} & \adjustbox{max width=\linewidth}{75.26\%} & \adjustbox{max width=\linewidth}{92.41\%} & \adjustbox{max width=\linewidth}{84.96\%} & \adjustbox{max width=\linewidth}{92.47\%} & \adjustbox{max width=\linewidth}{76.90\%} & \adjustbox{max width=\linewidth}{53.76\%} & \adjustbox{max width=\linewidth}{76.85\%} & \adjustbox{max width=\linewidth}{89.08\%} & \adjustbox{max width=\linewidth}{84.05\%} & \adjustbox{max width=\linewidth}{89.46\%} & \adjustbox{max width=\linewidth}{43.76\%} & \adjustbox{max width=\linewidth}{17.51\%} & \adjustbox{max width=\linewidth}{42.76\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{76.70\%} & \adjustbox{max width=\linewidth}{53.18\%} & \adjustbox{max width=\linewidth}{76.59\%} & \adjustbox{max width=\linewidth}{73.99\%} & \adjustbox{max width=\linewidth}{8.15\%} & \adjustbox{max width=\linewidth}{43.25\%} & \adjustbox{max width=\linewidth}{57.51\%} & \adjustbox{max width=\linewidth}{15.25\%} & \adjustbox{max width=\linewidth}{55.14\%} & \adjustbox{max width=\linewidth}{55.72\%} & \adjustbox{max width=\linewidth}{11.52\%} & \adjustbox{max width=\linewidth}{51.42\%} & \adjustbox{max width=\linewidth}{41.34\%} & \adjustbox{max width=\linewidth}{11.83\%} & \adjustbox{max width=\linewidth}{40.84\%} & \adjustbox{max width=\linewidth}{33.20\%} & \adjustbox{max width=\linewidth}{0.79\%} & \adjustbox{max width=\linewidth}{23.49\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{86.48\%} & \adjustbox{max width=\linewidth}{72.96\%} & \adjustbox{max width=\linewidth}{86.48\%} & \adjustbox{max width=\linewidth}{86.05\%} & \adjustbox{max width=\linewidth}{31.14\%} & \adjustbox{max width=\linewidth}{64.31\%} & \adjustbox{max width=\linewidth}{60.12\%} & \adjustbox{max width=\linewidth}{20.18\%} & \adjustbox{max width=\linewidth}{59.99\%} & \adjustbox{max width=\linewidth}{69.44\%} & \adjustbox{max width=\linewidth}{38.86\%} & \adjustbox{max width=\linewidth}{69.40\%} & \adjustbox{max width=\linewidth}{43.50\%} & \adjustbox{max width=\linewidth}{15.01\%} & \adjustbox{max width=\linewidth}{43.80\%} & \adjustbox{max width=\linewidth}{33.07\%} & \adjustbox{max width=\linewidth}{1.16\%} & \adjustbox{max width=\linewidth}{31.98\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{85.06\%} & \adjustbox{max width=\linewidth}{70.30\%} & \adjustbox{max width=\linewidth}{85.15\%} & \adjustbox{max width=\linewidth}{88.74\%} & \adjustbox{max width=\linewidth}{51.77\%} & \adjustbox{max width=\linewidth}{50.58\%} & \adjustbox{max width=\linewidth}{67.66\%} & \adjustbox{max width=\linewidth}{35.18\%} & \adjustbox{max width=\linewidth}{67.48\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.59\%} & \adjustbox{max width=\linewidth}{45.45\%} & \adjustbox{max width=\linewidth}{17.70\%} & \adjustbox{max width=\linewidth}{35.77\%} & \adjustbox{max width=\linewidth}{36.99\%} & \adjustbox{max width=\linewidth}{8.16\%} & \adjustbox{max width=\linewidth}{33.73\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{98.27\%} & \adjustbox{max width=\linewidth}{96.81\%} & \adjustbox{max width=\linewidth}{98.40\%} & \adjustbox{max width=\linewidth}{93.84\%} & \adjustbox{max width=\linewidth}{51.60\%} & \adjustbox{max width=\linewidth}{75.47\%} & \adjustbox{max width=\linewidth}{83.26\%} & \adjustbox{max width=\linewidth}{66.59\%} & \adjustbox{max width=\linewidth}{83.29\%} & \adjustbox{max width=\linewidth}{70.30\%} & \adjustbox{max width=\linewidth}{40.52\%} & \adjustbox{max width=\linewidth}{69.99\%} & \adjustbox{max width=\linewidth}{82.03\%} & \adjustbox{max width=\linewidth}{73.15\%} & \adjustbox{max width=\linewidth}{82.50\%} & \adjustbox{max width=\linewidth}{48.66\%} & \adjustbox{max width=\linewidth}{28.54\%} & \adjustbox{max width=\linewidth}{45.44\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{66.56\%} & \adjustbox{max width=\linewidth}{36.13\%} & \adjustbox{max width=\linewidth}{66.14\%} & \adjustbox{max width=\linewidth}{67.03\%} & \adjustbox{max width=\linewidth}{4.10\%} & \adjustbox{max width=\linewidth}{20.79\%} & \adjustbox{max width=\linewidth}{50.92\%} & \adjustbox{max width=\linewidth}{1.89\%} & \adjustbox{max width=\linewidth}{37.36\%} & \adjustbox{max width=\linewidth}{50.80\%} & \adjustbox{max width=\linewidth}{1.62\%} & \adjustbox{max width=\linewidth}{35.99\%} & \adjustbox{max width=\linewidth}{35.80\%} & \adjustbox{max width=\linewidth}{3.52\%} & \adjustbox{max width=\linewidth}{22.01\%} & \adjustbox{max width=\linewidth}{32.65\%} & \adjustbox{max width=\linewidth}{\mbox{-0.52\%}} & \adjustbox{max width=\linewidth}{15.36\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{97.99\%} & \adjustbox{max width=\linewidth}{96.31\%} & \adjustbox{max width=\linewidth}{98.15\%} & \adjustbox{max width=\linewidth}{87.55\%} & \adjustbox{max width=\linewidth}{34.06\%} & \adjustbox{max width=\linewidth}{65.97\%} & \adjustbox{max width=\linewidth}{79.06\%} & \adjustbox{max width=\linewidth}{58.22\%} & \adjustbox{max width=\linewidth}{79.10\%} & \adjustbox{max width=\linewidth}{53.26\%} & \adjustbox{max width=\linewidth}{6.58\%} & \adjustbox{max width=\linewidth}{44.70\%} & \adjustbox{max width=\linewidth}{34.51\%} & \adjustbox{max width=\linewidth}{1.59\%} & \adjustbox{max width=\linewidth}{25.54\%} & \adjustbox{max width=\linewidth}{30.76\%} & \adjustbox{max width=\linewidth}{\mbox{-2.19\%}} & \adjustbox{max width=\linewidth}{16.19\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{46.37\%} & \adjustbox{max width=\linewidth}{19.12\%} & \adjustbox{max width=\linewidth}{27.32\%} & \adjustbox{max width=\linewidth}{79.53\%} & \adjustbox{max width=\linewidth}{11.09\%} & \adjustbox{max width=\linewidth}{46.75\%} & \adjustbox{max width=\linewidth}{60.93\%} & \adjustbox{max width=\linewidth}{21.80\%} & \adjustbox{max width=\linewidth}{60.83\%} & \adjustbox{max width=\linewidth}{53.88\%} & \adjustbox{max width=\linewidth}{7.73\%} & \adjustbox{max width=\linewidth}{53.03\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{17.89\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{17.39\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{97.71\%} & \adjustbox{max width=\linewidth}{95.33\%} & \adjustbox{max width=\linewidth}{97.67\%} & \adjustbox{max width=\linewidth}{87.30\%} & \adjustbox{max width=\linewidth}{33.00\%} & \adjustbox{max width=\linewidth}{65.36\%} & \adjustbox{max width=\linewidth}{71.86\%} & \adjustbox{max width=\linewidth}{43.52\%} & \adjustbox{max width=\linewidth}{71.64\%} & \adjustbox{max width=\linewidth}{54.87\%} & \adjustbox{max width=\linewidth}{9.75\%} & \adjustbox{max width=\linewidth}{54.86\%} & \adjustbox{max width=\linewidth}{44.44\%} & \adjustbox{max width=\linewidth}{14.91\%} & \adjustbox{max width=\linewidth}{41.59\%} & \adjustbox{max width=\linewidth}{33.93\%} & \adjustbox{max width=\linewidth}{0.96\%} & \adjustbox{max width=\linewidth}{18.80\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for ERP-BCI, Kaggle-INRIA, and FACED.}\label{tab:protocol_iii_model_scaling_results_4}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{ERP-BCI}} & \multicolumn{6}{c}{\textbf{Kaggle-INRIA}} & \multicolumn{6}{c}{\textbf{FACED}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{ERP-BCI}} & \multicolumn{6}{c}{\textbf{Kaggle-INRIA}} & \multicolumn{6}{c}{\textbf{FACED}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.07\%} & \adjustbox{max width=\linewidth}{0.25\%} & \adjustbox{max width=\linewidth}{45.39\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{52.19\%} & \adjustbox{max width=\linewidth}{5.66\%} & \adjustbox{max width=\linewidth}{47.62\%} & \adjustbox{max width=\linewidth}{59.64\%} & \adjustbox{max width=\linewidth}{22.93\%} & \adjustbox{max width=\linewidth}{61.14\%} & \adjustbox{max width=\linewidth}{15.68\%} & \adjustbox{max width=\linewidth}{5.52\%} & \adjustbox{max width=\linewidth}{12.74\%} & \adjustbox{max width=\linewidth}{14.14\%} & \adjustbox{max width=\linewidth}{3.63\%} & \adjustbox{max width=\linewidth}{10.86\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{67.12\%} & \adjustbox{max width=\linewidth}{37.15\%} & \adjustbox{max width=\linewidth}{68.50\%} & \adjustbox{max width=\linewidth}{66.23\%} & \adjustbox{max width=\linewidth}{34.26\%} & \adjustbox{max width=\linewidth}{67.10\%} & \adjustbox{max width=\linewidth}{64.26\%} & \adjustbox{max width=\linewidth}{30.56\%} & \adjustbox{max width=\linewidth}{65.03\%} & \adjustbox{max width=\linewidth}{66.23\%} & \adjustbox{max width=\linewidth}{31.10\%} & \adjustbox{max width=\linewidth}{65.53\%} & \adjustbox{max width=\linewidth}{24.94\%} & \adjustbox{max width=\linewidth}{15.57\%} & \adjustbox{max width=\linewidth}{24.91\%} & \adjustbox{max width=\linewidth}{26.23\%} & \adjustbox{max width=\linewidth}{16.98\%} & \adjustbox{max width=\linewidth}{26.43\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.19\%} & \adjustbox{max width=\linewidth}{0.61\%} & \adjustbox{max width=\linewidth}{45.62\%} & \adjustbox{max width=\linewidth}{49.96\%} & \adjustbox{max width=\linewidth}{\mbox{-0.12\%}} & \adjustbox{max width=\linewidth}{45.22\%} & \adjustbox{max width=\linewidth}{52.14\%} & \adjustbox{max width=\linewidth}{5.68\%} & \adjustbox{max width=\linewidth}{46.17\%} & \adjustbox{max width=\linewidth}{53.92\%} & \adjustbox{max width=\linewidth}{10.95\%} & \adjustbox{max width=\linewidth}{54.03\%} & \adjustbox{max width=\linewidth}{15.05\%} & \adjustbox{max width=\linewidth}{4.76\%} & \adjustbox{max width=\linewidth}{10.56\%} & \adjustbox{max width=\linewidth}{13.48\%} & \adjustbox{max width=\linewidth}{2.92\%} & \adjustbox{max width=\linewidth}{8.08\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{69.38\%} & \adjustbox{max width=\linewidth}{42.97\%} & \adjustbox{max width=\linewidth}{71.38\%} & \adjustbox{max width=\linewidth}{69.60\%} & \adjustbox{max width=\linewidth}{43.08\%} & \adjustbox{max width=\linewidth}{71.45\%} & \adjustbox{max width=\linewidth}{63.30\%} & \adjustbox{max width=\linewidth}{25.84\%} & \adjustbox{max width=\linewidth}{62.87\%} & \adjustbox{max width=\linewidth}{66.42\%} & \adjustbox{max width=\linewidth}{28.15\%} & \adjustbox{max width=\linewidth}{63.84\%} & \adjustbox{max width=\linewidth}{25.35\%} & \adjustbox{max width=\linewidth}{15.99\%} & \adjustbox{max width=\linewidth}{25.73\%} & \adjustbox{max width=\linewidth}{19.14\%} & \adjustbox{max width=\linewidth}{9.04\%} & \adjustbox{max width=\linewidth}{19.15\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.18\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{52.78\%} & \adjustbox{max width=\linewidth}{7.14\%} & \adjustbox{max width=\linewidth}{48.63\%} & \adjustbox{max width=\linewidth}{50.76\%} & \adjustbox{max width=\linewidth}{2.11\%} & \adjustbox{max width=\linewidth}{49.57\%} & \adjustbox{max width=\linewidth}{15.09\%} & \adjustbox{max width=\linewidth}{4.39\%} & \adjustbox{max width=\linewidth}{12.27\%} & \adjustbox{max width=\linewidth}{19.63\%} & \adjustbox{max width=\linewidth}{9.08\%} & \adjustbox{max width=\linewidth}{16.28\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{63.36\%} & \adjustbox{max width=\linewidth}{31.49\%} & \adjustbox{max width=\linewidth}{65.42\%} & \adjustbox{max width=\linewidth}{67.54\%} & \adjustbox{max width=\linewidth}{36.88\%} & \adjustbox{max width=\linewidth}{68.41\%} & \adjustbox{max width=\linewidth}{59.87\%} & \adjustbox{max width=\linewidth}{19.21\%} & \adjustbox{max width=\linewidth}{59.56\%} & \adjustbox{max width=\linewidth}{53.69\%} & \adjustbox{max width=\linewidth}{7.34\%} & \adjustbox{max width=\linewidth}{53.67\%} & \adjustbox{max width=\linewidth}{25.53\%} & \adjustbox{max width=\linewidth}{16.35\%} & \adjustbox{max width=\linewidth}{25.44\%} & \adjustbox{max width=\linewidth}{24.97\%} & \adjustbox{max width=\linewidth}{16.01\%} & \adjustbox{max width=\linewidth}{24.51\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.80\%} & \adjustbox{max width=\linewidth}{2.49\%} & \adjustbox{max width=\linewidth}{47.62\%} & \adjustbox{max width=\linewidth}{50.21\%} & \adjustbox{max width=\linewidth}{0.69\%} & \adjustbox{max width=\linewidth}{46.22\%} & \adjustbox{max width=\linewidth}{57.38\%} & \adjustbox{max width=\linewidth}{15.30\%} & \adjustbox{max width=\linewidth}{57.57\%} & \adjustbox{max width=\linewidth}{52.69\%} & \adjustbox{max width=\linewidth}{6.70\%} & \adjustbox{max width=\linewidth}{52.71\%} & \adjustbox{max width=\linewidth}{19.16\%} & \adjustbox{max width=\linewidth}{9.42\%} & \adjustbox{max width=\linewidth}{18.93\%} & \adjustbox{max width=\linewidth}{21.54\%} & \adjustbox{max width=\linewidth}{11.74\%} & \adjustbox{max width=\linewidth}{18.75\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.18\%} & \adjustbox{max width=\linewidth}{65.09\%} & \adjustbox{max width=\linewidth}{34.30\%} & \adjustbox{max width=\linewidth}{66.97\%} & \adjustbox{max width=\linewidth}{61.19\%} & \adjustbox{max width=\linewidth}{19.68\%} & \adjustbox{max width=\linewidth}{58.80\%} & \adjustbox{max width=\linewidth}{55.84\%} & \adjustbox{max width=\linewidth}{9.82\%} & \adjustbox{max width=\linewidth}{54.53\%} & \adjustbox{max width=\linewidth}{19.55\%} & \adjustbox{max width=\linewidth}{9.25\%} & \adjustbox{max width=\linewidth}{13.67\%} & \adjustbox{max width=\linewidth}{26.57\%} & \adjustbox{max width=\linewidth}{17.85\%} & \adjustbox{max width=\linewidth}{26.25\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.92\%} & \adjustbox{max width=\linewidth}{\mbox{-0.27\%}} & \adjustbox{max width=\linewidth}{45.14\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{56.26\%} & \adjustbox{max width=\linewidth}{13.28\%} & \adjustbox{max width=\linewidth}{56.40\%} & \adjustbox{max width=\linewidth}{54.45\%} & \adjustbox{max width=\linewidth}{9.49\%} & \adjustbox{max width=\linewidth}{54.70\%} & \adjustbox{max width=\linewidth}{17.69\%} & \adjustbox{max width=\linewidth}{7.06\%} & \adjustbox{max width=\linewidth}{10.75\%} & \adjustbox{max width=\linewidth}{18.12\%} & \adjustbox{max width=\linewidth}{7.80\%} & \adjustbox{max width=\linewidth}{16.61\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.18\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{40.74\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{14.33\%} & \adjustbox{max width=\linewidth}{3.89\%} & \adjustbox{max width=\linewidth}{12.20\%} & \adjustbox{max width=\linewidth}{11.11\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.81\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{60.59\%} & \adjustbox{max width=\linewidth}{21.66\%} & \adjustbox{max width=\linewidth}{60.80\%} & \adjustbox{max width=\linewidth}{58.41\%} & \adjustbox{max width=\linewidth}{14.94\%} & \adjustbox{max width=\linewidth}{57.31\%} & \adjustbox{max width=\linewidth}{19.04\%} & \adjustbox{max width=\linewidth}{9.62\%} & \adjustbox{max width=\linewidth}{18.30\%} & \adjustbox{max width=\linewidth}{14.97\%} & \adjustbox{max width=\linewidth}{4.34\%} & \adjustbox{max width=\linewidth}{12.32\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{69.88\%} & \adjustbox{max width=\linewidth}{38.02\%} & \adjustbox{max width=\linewidth}{68.92\%} & \adjustbox{max width=\linewidth}{65.97\%} & \adjustbox{max width=\linewidth}{27.68\%} & \adjustbox{max width=\linewidth}{63.63\%} & \adjustbox{max width=\linewidth}{28.07\%} & \adjustbox{max width=\linewidth}{19.65\%} & \adjustbox{max width=\linewidth}{28.25\%} & \adjustbox{max width=\linewidth}{25.43\%} & \adjustbox{max width=\linewidth}{16.27\%} & \adjustbox{max width=\linewidth}{24.90\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{52.67\%} & \adjustbox{max width=\linewidth}{6.81\%} & \adjustbox{max width=\linewidth}{48.80\%} & \adjustbox{max width=\linewidth}{57.80\%} & \adjustbox{max width=\linewidth}{11.71\%} & \adjustbox{max width=\linewidth}{54.81\%} & \adjustbox{max width=\linewidth}{12.95\%} & \adjustbox{max width=\linewidth}{2.17\%} & \adjustbox{max width=\linewidth}{7.08\%} & \adjustbox{max width=\linewidth}{11.11\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.81\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{66.71\%} & \adjustbox{max width=\linewidth}{32.13\%} & \adjustbox{max width=\linewidth}{65.99\%} & \adjustbox{max width=\linewidth}{68.65\%} & \adjustbox{max width=\linewidth}{26.69\%} & \adjustbox{max width=\linewidth}{62.16\%} & \adjustbox{max width=\linewidth}{21.60\%} & \adjustbox{max width=\linewidth}{10.93\%} & \adjustbox{max width=\linewidth}{20.26\%} & \adjustbox{max width=\linewidth}{19.72\%} & \adjustbox{max width=\linewidth}{9.67\%} & \adjustbox{max width=\linewidth}{18.94\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{47.62\%} & \adjustbox{max width=\linewidth}{0.57\%} & \adjustbox{max width=\linewidth}{29.48\%} & \adjustbox{max width=\linewidth}{48.22\%} & \adjustbox{max width=\linewidth}{0.10\%} & \adjustbox{max width=\linewidth}{29.67\%} & \adjustbox{max width=\linewidth}{49.10\%} & \adjustbox{max width=\linewidth}{\mbox{-1.32\%}} & \adjustbox{max width=\linewidth}{40.62\%} & \adjustbox{max width=\linewidth}{54.95\%} & \adjustbox{max width=\linewidth}{5.03\%} & \adjustbox{max width=\linewidth}{45.26\%} & \adjustbox{max width=\linewidth}{11.49\%} & \adjustbox{max width=\linewidth}{0.26\%} & \adjustbox{max width=\linewidth}{4.72\%} & \adjustbox{max width=\linewidth}{9.38\%} & \adjustbox{max width=\linewidth}{\mbox{-2.24\%}} & \adjustbox{max width=\linewidth}{3.02\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{73.52\%} & \adjustbox{max width=\linewidth}{48.79\%} & \adjustbox{max width=\linewidth}{74.38\%} & \adjustbox{max width=\linewidth}{74.95\%} & \adjustbox{max width=\linewidth}{50.21\%} & \adjustbox{max width=\linewidth}{75.10\%} & \adjustbox{max width=\linewidth}{64.45\%} & \adjustbox{max width=\linewidth}{26.08\%} & \adjustbox{max width=\linewidth}{62.43\%} & \adjustbox{max width=\linewidth}{66.44\%} & \adjustbox{max width=\linewidth}{22.00\%} & \adjustbox{max width=\linewidth}{59.14\%} & \adjustbox{max width=\linewidth}{24.74\%} & \adjustbox{max width=\linewidth}{16.24\%} & \adjustbox{max width=\linewidth}{24.93\%} & \adjustbox{max width=\linewidth}{22.19\%} & \adjustbox{max width=\linewidth}{12.51\%} & \adjustbox{max width=\linewidth}{19.38\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.49\%} & \adjustbox{max width=\linewidth}{0.61\%} & \adjustbox{max width=\linewidth}{24.39\%} & \adjustbox{max width=\linewidth}{49.52\%} & \adjustbox{max width=\linewidth}{\mbox{-0.95\%}} & \adjustbox{max width=\linewidth}{49.52\%} & \adjustbox{max width=\linewidth}{49.95\%} & \adjustbox{max width=\linewidth}{\mbox{-0.07\%}} & \adjustbox{max width=\linewidth}{36.44\%} & \adjustbox{max width=\linewidth}{56.49\%} & \adjustbox{max width=\linewidth}{5.24\%} & \adjustbox{max width=\linewidth}{37.28\%} & \adjustbox{max width=\linewidth}{11.18\%} & \adjustbox{max width=\linewidth}{0.09\%} & \adjustbox{max width=\linewidth}{3.59\%} & \adjustbox{max width=\linewidth}{11.11\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.95\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.10\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{15.90\%} & \adjustbox{max width=\linewidth}{66.29\%} & \adjustbox{max width=\linewidth}{37.52\%} & \adjustbox{max width=\linewidth}{68.55\%} & \adjustbox{max width=\linewidth}{52.94\%} & \adjustbox{max width=\linewidth}{4.45\%} & \adjustbox{max width=\linewidth}{45.77\%} & \adjustbox{max width=\linewidth}{48.67\%} & \adjustbox{max width=\linewidth}{\mbox{-2.01\%}} & \adjustbox{max width=\linewidth}{47.83\%} & \adjustbox{max width=\linewidth}{12.88\%} & \adjustbox{max width=\linewidth}{2.57\%} & \adjustbox{max width=\linewidth}{5.61\%} & \adjustbox{max width=\linewidth}{13.67\%} & \adjustbox{max width=\linewidth}{2.81\%} & \adjustbox{max width=\linewidth}{6.18\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.16\%} & \adjustbox{max width=\linewidth}{0.92\%} & \adjustbox{max width=\linewidth}{24.71\%} & \adjustbox{max width=\linewidth}{50.31\%} & \adjustbox{max width=\linewidth}{0.84\%} & \adjustbox{max width=\linewidth}{25.07\%} & \adjustbox{max width=\linewidth}{57.07\%} & \adjustbox{max width=\linewidth}{13.98\%} & \adjustbox{max width=\linewidth}{56.98\%} & \adjustbox{max width=\linewidth}{57.54\%} & \adjustbox{max width=\linewidth}{13.93\%} & \adjustbox{max width=\linewidth}{56.89\%} & \adjustbox{max width=\linewidth}{11.11\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.35\%} & \adjustbox{max width=\linewidth}{11.11\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.17\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.82\%} & \adjustbox{max width=\linewidth}{1.78\%} & \adjustbox{max width=\linewidth}{50.79\%} & \adjustbox{max width=\linewidth}{49.47\%} & \adjustbox{max width=\linewidth}{\mbox{-1.37\%}} & \adjustbox{max width=\linewidth}{48.27\%} & \adjustbox{max width=\linewidth}{53.38\%} & \adjustbox{max width=\linewidth}{5.43\%} & \adjustbox{max width=\linewidth}{48.92\%} & \adjustbox{max width=\linewidth}{63.53\%} & \adjustbox{max width=\linewidth}{20.14\%} & \adjustbox{max width=\linewidth}{59.07\%} & \adjustbox{max width=\linewidth}{12.94\%} & \adjustbox{max width=\linewidth}{2.27\%} & \adjustbox{max width=\linewidth}{7.98\%} & \adjustbox{max width=\linewidth}{14.07\%} & \adjustbox{max width=\linewidth}{3.21\%} & \adjustbox{max width=\linewidth}{6.92\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for SEED and BCIC-IV-1.}\label{tab:protocol_iii_model_scaling_results_5}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{SEED}} & \multicolumn{12}{c}{\textbf{BCIC-IV-1}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{SEED}} & \multicolumn{12}{c}{\textbf{BCIC-IV-1}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{52.12\%} & \adjustbox{max width=\linewidth}{28.28\%} & \adjustbox{max width=\linewidth}{52.02\%} & \adjustbox{max width=\linewidth}{45.72\%} & \adjustbox{max width=\linewidth}{18.69\%} & \adjustbox{max width=\linewidth}{45.37\%} & \adjustbox{max width=\linewidth}{52.07\%} & \adjustbox{max width=\linewidth}{4.12\%} & \adjustbox{max width=\linewidth}{51.98\%} & \adjustbox{max width=\linewidth}{51.50\%} & \adjustbox{max width=\linewidth}{3.00\%} & \adjustbox{max width=\linewidth}{38.84\%} & \adjustbox{max width=\linewidth}{51.25\%} & \adjustbox{max width=\linewidth}{2.50\%} & \adjustbox{max width=\linewidth}{49.47\%} & - & - & - \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{77.53\%} & \adjustbox{max width=\linewidth}{66.40\%} & \adjustbox{max width=\linewidth}{77.59\%} & \adjustbox{max width=\linewidth}{46.98\%} & \adjustbox{max width=\linewidth}{20.89\%} & \adjustbox{max width=\linewidth}{43.58\%} & \adjustbox{max width=\linewidth}{51.28\%} & \adjustbox{max width=\linewidth}{2.60\%} & \adjustbox{max width=\linewidth}{50.90\%} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{1.00\%} & \adjustbox{max width=\linewidth}{40.20\%} & \adjustbox{max width=\linewidth}{60.00\%} & \adjustbox{max width=\linewidth}{20.00\%} & \adjustbox{max width=\linewidth}{58.74\%} & - & - & - \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.83\%} & \adjustbox{max width=\linewidth}{24.87\%} & \adjustbox{max width=\linewidth}{49.64\%} & \adjustbox{max width=\linewidth}{44.43\%} & \adjustbox{max width=\linewidth}{16.74\%} & \adjustbox{max width=\linewidth}{44.02\%} & \adjustbox{max width=\linewidth}{50.44\%} & \adjustbox{max width=\linewidth}{0.86\%} & \adjustbox{max width=\linewidth}{46.65\%} & \adjustbox{max width=\linewidth}{48.50\%} & \adjustbox{max width=\linewidth}{\mbox{-3.00\%}} & \adjustbox{max width=\linewidth}{35.78\%} & \adjustbox{max width=\linewidth}{51.25\%} & \adjustbox{max width=\linewidth}{2.50\%} & \adjustbox{max width=\linewidth}{51.24\%} & - & - & - \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{81.61\%} & \adjustbox{max width=\linewidth}{72.56\%} & \adjustbox{max width=\linewidth}{81.63\%} & \adjustbox{max width=\linewidth}{51.49\%} & \adjustbox{max width=\linewidth}{27.58\%} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{53.03\%} & \adjustbox{max width=\linewidth}{5.92\%} & \adjustbox{max width=\linewidth}{51.04\%} & \adjustbox{max width=\linewidth}{49.00\%} & \adjustbox{max width=\linewidth}{\mbox{-2.00\%}} & \adjustbox{max width=\linewidth}{36.76\%} & \adjustbox{max width=\linewidth}{51.25\%} & \adjustbox{max width=\linewidth}{2.50\%} & \adjustbox{max width=\linewidth}{50.31\%} & - & - & - \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.07\%} & \adjustbox{max width=\linewidth}{23.66\%} & \adjustbox{max width=\linewidth}{49.14\%} & \adjustbox{max width=\linewidth}{46.74\%} & \adjustbox{max width=\linewidth}{20.14\%} & \adjustbox{max width=\linewidth}{46.76\%} & \adjustbox{max width=\linewidth}{55.16\%} & \adjustbox{max width=\linewidth}{10.05\%} & \adjustbox{max width=\linewidth}{52.79\%} & \adjustbox{max width=\linewidth}{60.00\%} & \adjustbox{max width=\linewidth}{20.00\%} & \adjustbox{max width=\linewidth}{59.96\%} & \adjustbox{max width=\linewidth}{55.00\%} & \adjustbox{max width=\linewidth}{10.00\%} & \adjustbox{max width=\linewidth}{55.00\%} & - & - & - \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{77.80\%} & \adjustbox{max width=\linewidth}{66.89\%} & \adjustbox{max width=\linewidth}{77.73\%} & \adjustbox{max width=\linewidth}{53.53\%} & \adjustbox{max width=\linewidth}{30.61\%} & \adjustbox{max width=\linewidth}{52.76\%} & \adjustbox{max width=\linewidth}{52.83\%} & \adjustbox{max width=\linewidth}{5.34\%} & \adjustbox{max width=\linewidth}{38.00\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{46.07\%} & \adjustbox{max width=\linewidth}{57.50\%} & \adjustbox{max width=\linewidth}{15.00\%} & \adjustbox{max width=\linewidth}{57.39\%} & - & - & - \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{57.91\%} & \adjustbox{max width=\linewidth}{36.96\%} & \adjustbox{max width=\linewidth}{58.12\%} & \adjustbox{max width=\linewidth}{49.63\%} & \adjustbox{max width=\linewidth}{24.61\%} & \adjustbox{max width=\linewidth}{48.85\%} & \adjustbox{max width=\linewidth}{49.66\%} & \adjustbox{max width=\linewidth}{\mbox{-0.71\%}} & \adjustbox{max width=\linewidth}{41.72\%} & \adjustbox{max width=\linewidth}{48.50\%} & \adjustbox{max width=\linewidth}{\mbox{-3.00\%}} & \adjustbox{max width=\linewidth}{42.42\%} & \adjustbox{max width=\linewidth}{58.75\%} & \adjustbox{max width=\linewidth}{17.50\%} & \adjustbox{max width=\linewidth}{58.69\%} & - & - & - \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{83.20\%} & \adjustbox{max width=\linewidth}{74.93\%} & \adjustbox{max width=\linewidth}{83.19\%} & \adjustbox{max width=\linewidth}{49.89\%} & \adjustbox{max width=\linewidth}{25.28\%} & \adjustbox{max width=\linewidth}{47.53\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{31.97\%} & \adjustbox{max width=\linewidth}{48.50\%} & \adjustbox{max width=\linewidth}{\mbox{-3.00\%}} & \adjustbox{max width=\linewidth}{32.66\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{43.02\%} & - & - & - \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{60.29\%} & \adjustbox{max width=\linewidth}{40.53\%} & \adjustbox{max width=\linewidth}{60.44\%} & \adjustbox{max width=\linewidth}{48.50\%} & \adjustbox{max width=\linewidth}{22.89\%} & \adjustbox{max width=\linewidth}{48.18\%} & \adjustbox{max width=\linewidth}{48.51\%} & \adjustbox{max width=\linewidth}{\mbox{-2.82\%}} & \adjustbox{max width=\linewidth}{36.31\%} & \adjustbox{max width=\linewidth}{49.50\%} & \adjustbox{max width=\linewidth}{\mbox{-1.00\%}} & \adjustbox{max width=\linewidth}{33.97\%} & \adjustbox{max width=\linewidth}{57.50\%} & \adjustbox{max width=\linewidth}{15.00\%} & \adjustbox{max width=\linewidth}{56.52\%} & - & - & - \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{82.75\%} & \adjustbox{max width=\linewidth}{74.24\%} & \adjustbox{max width=\linewidth}{82.73\%} & \adjustbox{max width=\linewidth}{53.52\%} & \adjustbox{max width=\linewidth}{30.58\%} & \adjustbox{max width=\linewidth}{52.90\%} & \adjustbox{max width=\linewidth}{49.35\%} & \adjustbox{max width=\linewidth}{\mbox{-1.23\%}} & \adjustbox{max width=\linewidth}{33.29\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{51.25\%} & \adjustbox{max width=\linewidth}{2.50\%} & \adjustbox{max width=\linewidth}{37.98\%} & - & - & - \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{72.70\%} & \adjustbox{max width=\linewidth}{59.20\%} & \adjustbox{max width=\linewidth}{72.75\%} & \adjustbox{max width=\linewidth}{53.47\%} & \adjustbox{max width=\linewidth}{30.57\%} & \adjustbox{max width=\linewidth}{51.83\%} & \adjustbox{max width=\linewidth}{49.33\%} & \adjustbox{max width=\linewidth}{\mbox{-1.37\%}} & \adjustbox{max width=\linewidth}{47.86\%} & \adjustbox{max width=\linewidth}{47.00\%} & \adjustbox{max width=\linewidth}{\mbox{-6.00\%}} & \adjustbox{max width=\linewidth}{40.07\%} & \adjustbox{max width=\linewidth}{57.50\%} & \adjustbox{max width=\linewidth}{15.00\%} & \adjustbox{max width=\linewidth}{56.83\%} & - & - & - \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{89.32\%} & \adjustbox{max width=\linewidth}{84.03\%} & \adjustbox{max width=\linewidth}{89.33\%} & \adjustbox{max width=\linewidth}{58.20\%} & \adjustbox{max width=\linewidth}{37.59\%} & \adjustbox{max width=\linewidth}{57.58\%} & \adjustbox{max width=\linewidth}{49.17\%} & \adjustbox{max width=\linewidth}{\mbox{-1.67\%}} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{1.00\%} & \adjustbox{max width=\linewidth}{49.28\%} & \adjustbox{max width=\linewidth}{52.50\%} & \adjustbox{max width=\linewidth}{5.00\%} & \adjustbox{max width=\linewidth}{52.23\%} & - & - & - \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{42.94\%} & \adjustbox{max width=\linewidth}{14.39\%} & \adjustbox{max width=\linewidth}{42.55\%} & \adjustbox{max width=\linewidth}{40.92\%} & \adjustbox{max width=\linewidth}{11.42\%} & \adjustbox{max width=\linewidth}{37.62\%} & \adjustbox{max width=\linewidth}{50.57\%} & \adjustbox{max width=\linewidth}{1.09\%} & \adjustbox{max width=\linewidth}{42.83\%} & \adjustbox{max width=\linewidth}{52.00\%} & \adjustbox{max width=\linewidth}{4.00\%} & \adjustbox{max width=\linewidth}{51.30\%} & \adjustbox{max width=\linewidth}{53.75\%} & \adjustbox{max width=\linewidth}{7.50\%} & \adjustbox{max width=\linewidth}{47.80\%} & - & - & - \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{61.12\%} & \adjustbox{max width=\linewidth}{41.96\%} & \adjustbox{max width=\linewidth}{61.09\%} & \adjustbox{max width=\linewidth}{33.27\%} & \adjustbox{max width=\linewidth}{\mbox{-0.10\%}} & \adjustbox{max width=\linewidth}{17.55\%} & \adjustbox{max width=\linewidth}{52.25\%} & \adjustbox{max width=\linewidth}{4.74\%} & \adjustbox{max width=\linewidth}{40.78\%} & \adjustbox{max width=\linewidth}{52.50\%} & \adjustbox{max width=\linewidth}{5.00\%} & \adjustbox{max width=\linewidth}{52.40\%} & \adjustbox{max width=\linewidth}{51.25\%} & \adjustbox{max width=\linewidth}{2.50\%} & \adjustbox{max width=\linewidth}{50.31\%} & - & - & - \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{46.83\%} & \adjustbox{max width=\linewidth}{20.35\%} & \adjustbox{max width=\linewidth}{47.11\%} & \adjustbox{max width=\linewidth}{44.95\%} & \adjustbox{max width=\linewidth}{17.49\%} & \adjustbox{max width=\linewidth}{43.85\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{31.97\%} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{1.00\%} & \adjustbox{max width=\linewidth}{35.28\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{94.09\%} & \adjustbox{max width=\linewidth}{91.17\%} & \adjustbox{max width=\linewidth}{94.10\%} & \adjustbox{max width=\linewidth}{56.76\%} & \adjustbox{max width=\linewidth}{35.67\%} & \adjustbox{max width=\linewidth}{55.53\%} & \adjustbox{max width=\linewidth}{51.28\%} & \adjustbox{max width=\linewidth}{2.45\%} & \adjustbox{max width=\linewidth}{41.88\%} & \adjustbox{max width=\linewidth}{52.00\%} & \adjustbox{max width=\linewidth}{4.00\%} & \adjustbox{max width=\linewidth}{41.11\%} & \adjustbox{max width=\linewidth}{48.75\%} & \adjustbox{max width=\linewidth}{\mbox{-2.50\%}} & \adjustbox{max width=\linewidth}{41.00\%} & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{45.52\%} & \adjustbox{max width=\linewidth}{18.49\%} & \adjustbox{max width=\linewidth}{41.22\%} & \adjustbox{max width=\linewidth}{39.09\%} & \adjustbox{max width=\linewidth}{8.68\%} & \adjustbox{max width=\linewidth}{31.46\%} & \adjustbox{max width=\linewidth}{49.29\%} & \adjustbox{max width=\linewidth}{\mbox{-1.34\%}} & \adjustbox{max width=\linewidth}{34.01\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{47.50\%} & \adjustbox{max width=\linewidth}{\mbox{-5.00\%}} & \adjustbox{max width=\linewidth}{35.93\%} & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{93.25\%} & \adjustbox{max width=\linewidth}{89.92\%} & \adjustbox{max width=\linewidth}{93.25\%} & \adjustbox{max width=\linewidth}{54.95\%} & \adjustbox{max width=\linewidth}{32.81\%} & \adjustbox{max width=\linewidth}{54.41\%} & \adjustbox{max width=\linewidth}{47.86\%} & \adjustbox{max width=\linewidth}{\mbox{-4.07\%}} & \adjustbox{max width=\linewidth}{37.12\%} & \adjustbox{max width=\linewidth}{49.00\%} & \adjustbox{max width=\linewidth}{\mbox{-2.00\%}} & \adjustbox{max width=\linewidth}{42.77\%} & \adjustbox{max width=\linewidth}{52.50\%} & \adjustbox{max width=\linewidth}{5.00\%} & \adjustbox{max width=\linewidth}{46.89\%} & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{40.93\%} & \adjustbox{max width=\linewidth}{11.55\%} & \adjustbox{max width=\linewidth}{35.46\%} & \adjustbox{max width=\linewidth}{35.25\%} & \adjustbox{max width=\linewidth}{2.87\%} & \adjustbox{max width=\linewidth}{29.98\%} & \adjustbox{max width=\linewidth}{48.10\%} & \adjustbox{max width=\linewidth}{\mbox{-3.59\%}} & \adjustbox{max width=\linewidth}{34.81\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{37.30\%} & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{91.44\%} & \adjustbox{max width=\linewidth}{87.23\%} & \adjustbox{max width=\linewidth}{91.44\%} & \adjustbox{max width=\linewidth}{52.81\%} & \adjustbox{max width=\linewidth}{29.47\%} & \adjustbox{max width=\linewidth}{48.47\%} & \adjustbox{max width=\linewidth}{48.70\%} & \adjustbox{max width=\linewidth}{\mbox{-2.47\%}} & \adjustbox{max width=\linewidth}{34.43\%} & \adjustbox{max width=\linewidth}{48.00\%} & \adjustbox{max width=\linewidth}{\mbox{-4.00\%}} & \adjustbox{max width=\linewidth}{37.49\%} & \adjustbox{max width=\linewidth}{55.00\%} & \adjustbox{max width=\linewidth}{10.00\%} & \adjustbox{max width=\linewidth}{54.75\%} & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for BCIC-IV-2A.}\label{tab:protocol_iii_model_scaling_results_6}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{BCIC-IV-2A}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{BCIC-IV-2A}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{26.97\%} & \adjustbox{max width=\linewidth}{2.82\%} & \adjustbox{max width=\linewidth}{19.88\%} & \adjustbox{max width=\linewidth}{26.13\%} & \adjustbox{max width=\linewidth}{1.50\%} & \adjustbox{max width=\linewidth}{13.09\%} & \adjustbox{max width=\linewidth}{51.13\%} & \adjustbox{max width=\linewidth}{2.27\%} & \adjustbox{max width=\linewidth}{50.28\%} & \adjustbox{max width=\linewidth}{50.87\%} & \adjustbox{max width=\linewidth}{1.74\%} & \adjustbox{max width=\linewidth}{50.38\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{39.60\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{40.00\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{37.37\%} & \adjustbox{max width=\linewidth}{17.58\%} & \adjustbox{max width=\linewidth}{36.64\%} & \adjustbox{max width=\linewidth}{37.41\%} & \adjustbox{max width=\linewidth}{16.55\%} & \adjustbox{max width=\linewidth}{34.69\%} & \adjustbox{max width=\linewidth}{54.87\%} & \adjustbox{max width=\linewidth}{9.73\%} & \adjustbox{max width=\linewidth}{54.74\%} & \adjustbox{max width=\linewidth}{52.95\%} & \adjustbox{max width=\linewidth}{5.90\%} & \adjustbox{max width=\linewidth}{52.95\%} & \adjustbox{max width=\linewidth}{60.90\%} & \adjustbox{max width=\linewidth}{22.71\%} & \adjustbox{max width=\linewidth}{61.21\%} & \adjustbox{max width=\linewidth}{62.50\%} & \adjustbox{max width=\linewidth}{25.81\%} & \adjustbox{max width=\linewidth}{62.83\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{28.26\%} & \adjustbox{max width=\linewidth}{4.92\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{30.38\%} & \adjustbox{max width=\linewidth}{7.18\%} & \adjustbox{max width=\linewidth}{24.44\%} & \adjustbox{max width=\linewidth}{57.13\%} & \adjustbox{max width=\linewidth}{14.29\%} & \adjustbox{max width=\linewidth}{56.81\%} & \adjustbox{max width=\linewidth}{50.87\%} & \adjustbox{max width=\linewidth}{1.74\%} & \adjustbox{max width=\linewidth}{46.12\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{39.60\%} & \adjustbox{max width=\linewidth}{53.30\%} & \adjustbox{max width=\linewidth}{7.86\%} & \adjustbox{max width=\linewidth}{50.91\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{37.74\%} & \adjustbox{max width=\linewidth}{18.09\%} & \adjustbox{max width=\linewidth}{37.16\%} & \adjustbox{max width=\linewidth}{34.90\%} & \adjustbox{max width=\linewidth}{13.19\%} & \adjustbox{max width=\linewidth}{34.66\%} & \adjustbox{max width=\linewidth}{56.30\%} & \adjustbox{max width=\linewidth}{12.59\%} & \adjustbox{max width=\linewidth}{56.17\%} & \adjustbox{max width=\linewidth}{52.43\%} & \adjustbox{max width=\linewidth}{4.86\%} & \adjustbox{max width=\linewidth}{51.76\%} & \adjustbox{max width=\linewidth}{60.20\%} & \adjustbox{max width=\linewidth}{21.04\%} & \adjustbox{max width=\linewidth}{60.43\%} & \adjustbox{max width=\linewidth}{58.59\%} & \adjustbox{max width=\linewidth}{17.74\%} & \adjustbox{max width=\linewidth}{58.79\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{31.82\%} & \adjustbox{max width=\linewidth}{9.93\%} & \adjustbox{max width=\linewidth}{28.10\%} & \adjustbox{max width=\linewidth}{29.08\%} & \adjustbox{max width=\linewidth}{5.44\%} & \adjustbox{max width=\linewidth}{20.90\%} & \adjustbox{max width=\linewidth}{48.74\%} & \adjustbox{max width=\linewidth}{\mbox{-2.50\%}} & \adjustbox{max width=\linewidth}{46.62\%} & \adjustbox{max width=\linewidth}{49.65\%} & \adjustbox{max width=\linewidth}{\mbox{-0.69\%}} & \adjustbox{max width=\linewidth}{45.78\%} & \adjustbox{max width=\linewidth}{51.16\%} & \adjustbox{max width=\linewidth}{2.66\%} & \adjustbox{max width=\linewidth}{49.13\%} & \adjustbox{max width=\linewidth}{53.39\%} & \adjustbox{max width=\linewidth}{8.58\%} & \adjustbox{max width=\linewidth}{48.48\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{42.65\%} & \adjustbox{max width=\linewidth}{24.95\%} & \adjustbox{max width=\linewidth}{42.09\%} & \adjustbox{max width=\linewidth}{39.41\%} & \adjustbox{max width=\linewidth}{19.21\%} & \adjustbox{max width=\linewidth}{35.99\%} & \adjustbox{max width=\linewidth}{61.30\%} & \adjustbox{max width=\linewidth}{22.62\%} & \adjustbox{max width=\linewidth}{61.28\%} & \adjustbox{max width=\linewidth}{55.38\%} & \adjustbox{max width=\linewidth}{10.76\%} & \adjustbox{max width=\linewidth}{47.35\%} & \adjustbox{max width=\linewidth}{68.04\%} & \adjustbox{max width=\linewidth}{35.41\%} & \adjustbox{max width=\linewidth}{67.68\%} & \adjustbox{max width=\linewidth}{61.98\%} & \adjustbox{max width=\linewidth}{26.82\%} & \adjustbox{max width=\linewidth}{62.45\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{40.01\%} & \adjustbox{max width=\linewidth}{21.20\%} & \adjustbox{max width=\linewidth}{39.23\%} & \adjustbox{max width=\linewidth}{32.29\%} & \adjustbox{max width=\linewidth}{9.72\%} & \adjustbox{max width=\linewidth}{29.03\%} & \adjustbox{max width=\linewidth}{54.86\%} & \adjustbox{max width=\linewidth}{9.71\%} & \adjustbox{max width=\linewidth}{54.76\%} & \adjustbox{max width=\linewidth}{52.08\%} & \adjustbox{max width=\linewidth}{4.17\%} & \adjustbox{max width=\linewidth}{46.23\%} & \adjustbox{max width=\linewidth}{61.16\%} & \adjustbox{max width=\linewidth}{22.98\%} & \adjustbox{max width=\linewidth}{61.41\%} & \adjustbox{max width=\linewidth}{57.29\%} & \adjustbox{max width=\linewidth}{17.50\%} & \adjustbox{max width=\linewidth}{55.80\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{41.17\%} & \adjustbox{max width=\linewidth}{22.97\%} & \adjustbox{max width=\linewidth}{39.92\%} & \adjustbox{max width=\linewidth}{38.72\%} & \adjustbox{max width=\linewidth}{18.29\%} & \adjustbox{max width=\linewidth}{34.23\%} & \adjustbox{max width=\linewidth}{58.76\%} & \adjustbox{max width=\linewidth}{17.49\%} & \adjustbox{max width=\linewidth}{58.63\%} & \adjustbox{max width=\linewidth}{56.08\%} & \adjustbox{max width=\linewidth}{12.15\%} & \adjustbox{max width=\linewidth}{53.02\%} & \adjustbox{max width=\linewidth}{65.55\%} & \adjustbox{max width=\linewidth}{31.52\%} & \adjustbox{max width=\linewidth}{65.75\%} & \adjustbox{max width=\linewidth}{63.54\%} & \adjustbox{max width=\linewidth}{29.21\%} & \adjustbox{max width=\linewidth}{64.20\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{40.23\%} & \adjustbox{max width=\linewidth}{21.32\%} & \adjustbox{max width=\linewidth}{40.08\%} & \adjustbox{max width=\linewidth}{34.38\%} & \adjustbox{max width=\linewidth}{12.50\%} & \adjustbox{max width=\linewidth}{25.94\%} & \adjustbox{max width=\linewidth}{52.86\%} & \adjustbox{max width=\linewidth}{5.75\%} & \adjustbox{max width=\linewidth}{50.67\%} & \adjustbox{max width=\linewidth}{57.81\%} & \adjustbox{max width=\linewidth}{15.62\%} & \adjustbox{max width=\linewidth}{57.37\%} & \adjustbox{max width=\linewidth}{62.05\%} & \adjustbox{max width=\linewidth}{23.68\%} & \adjustbox{max width=\linewidth}{61.81\%} & \adjustbox{max width=\linewidth}{55.99\%} & \adjustbox{max width=\linewidth}{14.47\%} & \adjustbox{max width=\linewidth}{53.95\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{25.60\%} & \adjustbox{max width=\linewidth}{0.70\%} & \adjustbox{max width=\linewidth}{12.10\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{10.00\%} & \adjustbox{max width=\linewidth}{50.68\%} & \adjustbox{max width=\linewidth}{1.34\%} & \adjustbox{max width=\linewidth}{40.90\%} & \adjustbox{max width=\linewidth}{52.08\%} & \adjustbox{max width=\linewidth}{4.17\%} & \adjustbox{max width=\linewidth}{39.82\%} & \adjustbox{max width=\linewidth}{64.57\%} & \adjustbox{max width=\linewidth}{30.32\%} & \adjustbox{max width=\linewidth}{65.03\%} & \adjustbox{max width=\linewidth}{48.61\%} & \adjustbox{max width=\linewidth}{0.68\%} & \adjustbox{max width=\linewidth}{16.73\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{38.16\%} & \adjustbox{max width=\linewidth}{18.40\%} & \adjustbox{max width=\linewidth}{37.66\%} & \adjustbox{max width=\linewidth}{35.33\%} & \adjustbox{max width=\linewidth}{13.77\%} & \adjustbox{max width=\linewidth}{33.07\%} & \adjustbox{max width=\linewidth}{54.08\%} & \adjustbox{max width=\linewidth}{8.25\%} & \adjustbox{max width=\linewidth}{47.39\%} & \adjustbox{max width=\linewidth}{54.34\%} & \adjustbox{max width=\linewidth}{8.68\%} & \adjustbox{max width=\linewidth}{53.42\%} & \adjustbox{max width=\linewidth}{61.49\%} & \adjustbox{max width=\linewidth}{22.70\%} & \adjustbox{max width=\linewidth}{61.34\%} & \adjustbox{max width=\linewidth}{53.82\%} & \adjustbox{max width=\linewidth}{8.83\%} & \adjustbox{max width=\linewidth}{52.42\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{56.28\%} & \adjustbox{max width=\linewidth}{41.47\%} & \adjustbox{max width=\linewidth}{56.03\%} & \adjustbox{max width=\linewidth}{45.49\%} & \adjustbox{max width=\linewidth}{27.31\%} & \adjustbox{max width=\linewidth}{40.57\%} & \adjustbox{max width=\linewidth}{71.78\%} & \adjustbox{max width=\linewidth}{43.55\%} & \adjustbox{max width=\linewidth}{71.78\%} & \adjustbox{max width=\linewidth}{64.76\%} & \adjustbox{max width=\linewidth}{29.51\%} & \adjustbox{max width=\linewidth}{62.51\%} & \adjustbox{max width=\linewidth}{73.21\%} & \adjustbox{max width=\linewidth}{44.97\%} & \adjustbox{max width=\linewidth}{72.42\%} & \adjustbox{max width=\linewidth}{68.49\%} & \adjustbox{max width=\linewidth}{37.17\%} & \adjustbox{max width=\linewidth}{68.58\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{27.34\%} & \adjustbox{max width=\linewidth}{3.53\%} & \adjustbox{max width=\linewidth}{19.30\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{10.00\%} & \adjustbox{max width=\linewidth}{49.11\%} & \adjustbox{max width=\linewidth}{\mbox{-1.77\%}} & \adjustbox{max width=\linewidth}{43.65\%} & \adjustbox{max width=\linewidth}{47.22\%} & \adjustbox{max width=\linewidth}{\mbox{-5.56\%}} & \adjustbox{max width=\linewidth}{41.51\%} & \adjustbox{max width=\linewidth}{50.38\%} & \adjustbox{max width=\linewidth}{0.99\%} & \adjustbox{max width=\linewidth}{40.42\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{40.00\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{41.45\%} & \adjustbox{max width=\linewidth}{22.64\%} & \adjustbox{max width=\linewidth}{41.33\%} & \adjustbox{max width=\linewidth}{37.07\%} & \adjustbox{max width=\linewidth}{16.09\%} & \adjustbox{max width=\linewidth}{36.50\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.65\%} & \adjustbox{max width=\linewidth}{46.70\%} & \adjustbox{max width=\linewidth}{\mbox{-6.60\%}} & \adjustbox{max width=\linewidth}{42.54\%} & \adjustbox{max width=\linewidth}{65.92\%} & \adjustbox{max width=\linewidth}{32.13\%} & \adjustbox{max width=\linewidth}{66.06\%} & \adjustbox{max width=\linewidth}{63.98\%} & \adjustbox{max width=\linewidth}{28.67\%} & \adjustbox{max width=\linewidth}{64.29\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{24.93\%} & \adjustbox{max width=\linewidth}{\mbox{-0.10\%}} & \adjustbox{max width=\linewidth}{20.09\%} & \adjustbox{max width=\linewidth}{27.78\%} & \adjustbox{max width=\linewidth}{3.70\%} & \adjustbox{max width=\linewidth}{24.24\%} & \adjustbox{max width=\linewidth}{50.30\%} & \adjustbox{max width=\linewidth}{0.61\%} & \adjustbox{max width=\linewidth}{39.16\%} & \adjustbox{max width=\linewidth}{49.83\%} & \adjustbox{max width=\linewidth}{\mbox{-0.35\%}} & \adjustbox{max width=\linewidth}{38.52\%} & \adjustbox{max width=\linewidth}{52.65\%} & \adjustbox{max width=\linewidth}{6.14\%} & \adjustbox{max width=\linewidth}{50.52\%} & \adjustbox{max width=\linewidth}{51.39\%} & \adjustbox{max width=\linewidth}{3.08\%} & \adjustbox{max width=\linewidth}{50.50\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{42.16\%} & \adjustbox{max width=\linewidth}{23.75\%} & \adjustbox{max width=\linewidth}{42.15\%} & \adjustbox{max width=\linewidth}{28.04\%} & \adjustbox{max width=\linewidth}{4.05\%} & \adjustbox{max width=\linewidth}{19.02\%} & \adjustbox{max width=\linewidth}{61.43\%} & \adjustbox{max width=\linewidth}{22.91\%} & \adjustbox{max width=\linewidth}{61.20\%} & \adjustbox{max width=\linewidth}{53.82\%} & \adjustbox{max width=\linewidth}{7.64\%} & \adjustbox{max width=\linewidth}{53.13\%} & \adjustbox{max width=\linewidth}{54.54\%} & \adjustbox{max width=\linewidth}{10.39\%} & \adjustbox{max width=\linewidth}{53.20\%} & \adjustbox{max width=\linewidth}{53.30\%} & \adjustbox{max width=\linewidth}{5.41\%} & \adjustbox{max width=\linewidth}{48.64\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{24.25\%} & \adjustbox{max width=\linewidth}{\mbox{-0.98\%}} & \adjustbox{max width=\linewidth}{13.01\%} & \adjustbox{max width=\linewidth}{24.74\%} & \adjustbox{max width=\linewidth}{\mbox{-0.35\%}} & \adjustbox{max width=\linewidth}{15.28\%} & \adjustbox{max width=\linewidth}{50.21\%} & \adjustbox{max width=\linewidth}{0.42\%} & \adjustbox{max width=\linewidth}{34.11\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{51.81\%} & \adjustbox{max width=\linewidth}{3.06\%} & \adjustbox{max width=\linewidth}{48.06\%} & \adjustbox{max width=\linewidth}{38.63\%} & \adjustbox{max width=\linewidth}{1.95\%} & \adjustbox{max width=\linewidth}{27.44\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{25.49\%} & \adjustbox{max width=\linewidth}{0.76\%} & \adjustbox{max width=\linewidth}{19.38\%} & \adjustbox{max width=\linewidth}{26.13\%} & \adjustbox{max width=\linewidth}{1.50\%} & \adjustbox{max width=\linewidth}{13.25\%} & \adjustbox{max width=\linewidth}{51.48\%} & \adjustbox{max width=\linewidth}{2.96\%} & \adjustbox{max width=\linewidth}{50.84\%} & \adjustbox{max width=\linewidth}{51.22\%} & \adjustbox{max width=\linewidth}{2.43\%} & \adjustbox{max width=\linewidth}{40.00\%} & \adjustbox{max width=\linewidth}{51.11\%} & \adjustbox{max width=\linewidth}{1.74\%} & \adjustbox{max width=\linewidth}{43.03\%} & \adjustbox{max width=\linewidth}{50.43\%} & \adjustbox{max width=\linewidth}{1.14\%} & \adjustbox{max width=\linewidth}{41.61\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{26.86\%} & \adjustbox{max width=\linewidth}{3.13\%} & \adjustbox{max width=\linewidth}{21.72\%} & \adjustbox{max width=\linewidth}{26.30\%} & \adjustbox{max width=\linewidth}{1.74\%} & \adjustbox{max width=\linewidth}{21.70\%} & \adjustbox{max width=\linewidth}{52.91\%} & \adjustbox{max width=\linewidth}{5.83\%} & \adjustbox{max width=\linewidth}{52.88\%} & \adjustbox{max width=\linewidth}{53.47\%} & \adjustbox{max width=\linewidth}{6.94\%} & \adjustbox{max width=\linewidth}{52.36\%} & \adjustbox{max width=\linewidth}{49.05\%} & \adjustbox{max width=\linewidth}{0.18\%} & \adjustbox{max width=\linewidth}{17.10\%} & \adjustbox{max width=\linewidth}{49.83\%} & \adjustbox{max width=\linewidth}{0.23\%} & \adjustbox{max width=\linewidth}{16.71\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{29.28\%} & \adjustbox{max width=\linewidth}{6.35\%} & \adjustbox{max width=\linewidth}{25.22\%} & \adjustbox{max width=\linewidth}{26.04\%} & \adjustbox{max width=\linewidth}{1.39\%} & \adjustbox{max width=\linewidth}{13.05\%} & \adjustbox{max width=\linewidth}{52.68\%} & \adjustbox{max width=\linewidth}{5.35\%} & \adjustbox{max width=\linewidth}{52.25\%} & \adjustbox{max width=\linewidth}{52.26\%} & \adjustbox{max width=\linewidth}{4.51\%} & \adjustbox{max width=\linewidth}{52.24\%} & \adjustbox{max width=\linewidth}{52.72\%} & \adjustbox{max width=\linewidth}{5.42\%} & \adjustbox{max width=\linewidth}{52.71\%} & \adjustbox{max width=\linewidth}{47.66\%} & \adjustbox{max width=\linewidth}{\mbox{-1.27\%}} & \adjustbox{max width=\linewidth}{26.62\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for BCIC-IV-2B and HGD.}\label{tab:protocol_iii_model_scaling_results_7}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{BCIC-IV-2B}} & \multicolumn{12}{c}{\textbf{HGD}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{BCIC-IV-2B}} & \multicolumn{12}{c}{\textbf{HGD}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{62.46\%} & \adjustbox{max width=\linewidth}{24.69\%} & \adjustbox{max width=\linewidth}{61.59\%} & \adjustbox{max width=\linewidth}{64.01\%} & \adjustbox{max width=\linewidth}{28.02\%} & \adjustbox{max width=\linewidth}{63.48\%} & \adjustbox{max width=\linewidth}{47.74\%} & \adjustbox{max width=\linewidth}{21.44\%} & \adjustbox{max width=\linewidth}{46.07\%} & \adjustbox{max width=\linewidth}{45.15\%} & \adjustbox{max width=\linewidth}{17.71\%} & \adjustbox{max width=\linewidth}{45.45\%} & \adjustbox{max width=\linewidth}{51.69\%} & \adjustbox{max width=\linewidth}{3.35\%} & \adjustbox{max width=\linewidth}{51.01\%} & \adjustbox{max width=\linewidth}{49.57\%} & \adjustbox{max width=\linewidth}{\mbox{-0.86\%}} & \adjustbox{max width=\linewidth}{47.60\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{70.82\%} & \adjustbox{max width=\linewidth}{41.37\%} & \adjustbox{max width=\linewidth}{70.34\%} & \adjustbox{max width=\linewidth}{67.03\%} & \adjustbox{max width=\linewidth}{34.06\%} & \adjustbox{max width=\linewidth}{67.01\%} & \adjustbox{max width=\linewidth}{78.05\%} & \adjustbox{max width=\linewidth}{66.91\%} & \adjustbox{max width=\linewidth}{78.10\%} & \adjustbox{max width=\linewidth}{72.62\%} & \adjustbox{max width=\linewidth}{58.91\%} & \adjustbox{max width=\linewidth}{71.65\%} & \adjustbox{max width=\linewidth}{70.97\%} & \adjustbox{max width=\linewidth}{41.87\%} & \adjustbox{max width=\linewidth}{70.92\%} & \adjustbox{max width=\linewidth}{65.84\%} & \adjustbox{max width=\linewidth}{31.68\%} & \adjustbox{max width=\linewidth}{65.21\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{62.42\%} & \adjustbox{max width=\linewidth}{24.70\%} & \adjustbox{max width=\linewidth}{62.01\%} & \adjustbox{max width=\linewidth}{61.46\%} & \adjustbox{max width=\linewidth}{22.92\%} & \adjustbox{max width=\linewidth}{61.46\%} & \adjustbox{max width=\linewidth}{48.60\%} & \adjustbox{max width=\linewidth}{22.62\%} & \adjustbox{max width=\linewidth}{47.78\%} & \adjustbox{max width=\linewidth}{41.64\%} & \adjustbox{max width=\linewidth}{12.44\%} & \adjustbox{max width=\linewidth}{40.99\%} & \adjustbox{max width=\linewidth}{50.93\%} & \adjustbox{max width=\linewidth}{1.84\%} & \adjustbox{max width=\linewidth}{48.52\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{34.27\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{72.67\%} & \adjustbox{max width=\linewidth}{45.14\%} & \adjustbox{max width=\linewidth}{72.44\%} & \adjustbox{max width=\linewidth}{68.77\%} & \adjustbox{max width=\linewidth}{37.55\%} & \adjustbox{max width=\linewidth}{68.64\%} & \adjustbox{max width=\linewidth}{80.15\%} & \adjustbox{max width=\linewidth}{70.04\%} & \adjustbox{max width=\linewidth}{80.12\%} & \adjustbox{max width=\linewidth}{73.84\%} & \adjustbox{max width=\linewidth}{60.75\%} & \adjustbox{max width=\linewidth}{73.78\%} & \adjustbox{max width=\linewidth}{73.83\%} & \adjustbox{max width=\linewidth}{47.68\%} & \adjustbox{max width=\linewidth}{73.84\%} & \adjustbox{max width=\linewidth}{74.89\%} & \adjustbox{max width=\linewidth}{49.78\%} & \adjustbox{max width=\linewidth}{74.78\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{57.78\%} & \adjustbox{max width=\linewidth}{15.44\%} & \adjustbox{max width=\linewidth}{56.93\%} & \adjustbox{max width=\linewidth}{56.32\%} & \adjustbox{max width=\linewidth}{12.64\%} & \adjustbox{max width=\linewidth}{56.32\%} & \adjustbox{max width=\linewidth}{54.80\%} & \adjustbox{max width=\linewidth}{31.93\%} & \adjustbox{max width=\linewidth}{54.58\%} & \adjustbox{max width=\linewidth}{56.66\%} & \adjustbox{max width=\linewidth}{34.97\%} & \adjustbox{max width=\linewidth}{57.21\%} & \adjustbox{max width=\linewidth}{55.60\%} & \adjustbox{max width=\linewidth}{11.20\%} & \adjustbox{max width=\linewidth}{55.59\%} & \adjustbox{max width=\linewidth}{54.63\%} & \adjustbox{max width=\linewidth}{9.27\%} & \adjustbox{max width=\linewidth}{54.52\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{70.52\%} & \adjustbox{max width=\linewidth}{40.83\%} & \adjustbox{max width=\linewidth}{70.21\%} & \adjustbox{max width=\linewidth}{69.25\%} & \adjustbox{max width=\linewidth}{38.49\%} & \adjustbox{max width=\linewidth}{68.78\%} & \adjustbox{max width=\linewidth}{74.56\%} & \adjustbox{max width=\linewidth}{61.54\%} & \adjustbox{max width=\linewidth}{73.91\%} & \adjustbox{max width=\linewidth}{68.67\%} & \adjustbox{max width=\linewidth}{52.98\%} & \adjustbox{max width=\linewidth}{67.44\%} & \adjustbox{max width=\linewidth}{69.81\%} & \adjustbox{max width=\linewidth}{39.64\%} & \adjustbox{max width=\linewidth}{69.82\%} & \adjustbox{max width=\linewidth}{61.53\%} & \adjustbox{max width=\linewidth}{23.06\%} & \adjustbox{max width=\linewidth}{60.82\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{57.77\%} & \adjustbox{max width=\linewidth}{15.39\%} & \adjustbox{max width=\linewidth}{56.75\%} & \adjustbox{max width=\linewidth}{55.71\%} & \adjustbox{max width=\linewidth}{11.42\%} & \adjustbox{max width=\linewidth}{52.62\%} & \adjustbox{max width=\linewidth}{58.78\%} & \adjustbox{max width=\linewidth}{38.05\%} & \adjustbox{max width=\linewidth}{58.04\%} & \adjustbox{max width=\linewidth}{52.63\%} & \adjustbox{max width=\linewidth}{28.93\%} & \adjustbox{max width=\linewidth}{51.28\%} & \adjustbox{max width=\linewidth}{54.27\%} & \adjustbox{max width=\linewidth}{8.47\%} & \adjustbox{max width=\linewidth}{53.67\%} & \adjustbox{max width=\linewidth}{53.34\%} & \adjustbox{max width=\linewidth}{6.68\%} & \adjustbox{max width=\linewidth}{49.06\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{71.77\%} & \adjustbox{max width=\linewidth}{43.45\%} & \adjustbox{max width=\linewidth}{71.69\%} & \adjustbox{max width=\linewidth}{69.29\%} & \adjustbox{max width=\linewidth}{38.58\%} & \adjustbox{max width=\linewidth}{68.31\%} & \adjustbox{max width=\linewidth}{78.14\%} & \adjustbox{max width=\linewidth}{67.00\%} & \adjustbox{max width=\linewidth}{78.07\%} & \adjustbox{max width=\linewidth}{71.40\%} & \adjustbox{max width=\linewidth}{57.08\%} & \adjustbox{max width=\linewidth}{71.24\%} & \adjustbox{max width=\linewidth}{72.83\%} & \adjustbox{max width=\linewidth}{45.71\%} & \adjustbox{max width=\linewidth}{72.85\%} & \adjustbox{max width=\linewidth}{65.84\%} & \adjustbox{max width=\linewidth}{31.68\%} & \adjustbox{max width=\linewidth}{64.94\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{56.73\%} & \adjustbox{max width=\linewidth}{13.35\%} & \adjustbox{max width=\linewidth}{56.04\%} & \adjustbox{max width=\linewidth}{51.51\%} & \adjustbox{max width=\linewidth}{3.02\%} & \adjustbox{max width=\linewidth}{48.17\%} & \adjustbox{max width=\linewidth}{61.29\%} & \adjustbox{max width=\linewidth}{41.46\%} & \adjustbox{max width=\linewidth}{60.34\%} & \adjustbox{max width=\linewidth}{50.32\%} & \adjustbox{max width=\linewidth}{25.47\%} & \adjustbox{max width=\linewidth}{47.41\%} & \adjustbox{max width=\linewidth}{56.86\%} & \adjustbox{max width=\linewidth}{13.55\%} & \adjustbox{max width=\linewidth}{55.50\%} & \adjustbox{max width=\linewidth}{54.31\%} & \adjustbox{max width=\linewidth}{8.62\%} & \adjustbox{max width=\linewidth}{51.94\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{32.63\%} & \adjustbox{max width=\linewidth}{68.82\%} & \adjustbox{max width=\linewidth}{37.64\%} & \adjustbox{max width=\linewidth}{68.82\%} & \adjustbox{max width=\linewidth}{72.60\%} & \adjustbox{max width=\linewidth}{58.67\%} & \adjustbox{max width=\linewidth}{72.34\%} & \adjustbox{max width=\linewidth}{67.73\%} & \adjustbox{max width=\linewidth}{51.58\%} & \adjustbox{max width=\linewidth}{68.16\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{34.12\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{65.70\%} & \adjustbox{max width=\linewidth}{31.26\%} & \adjustbox{max width=\linewidth}{65.49\%} & \adjustbox{max width=\linewidth}{60.52\%} & \adjustbox{max width=\linewidth}{21.04\%} & \adjustbox{max width=\linewidth}{59.44\%} & \adjustbox{max width=\linewidth}{54.44\%} & \adjustbox{max width=\linewidth}{31.34\%} & \adjustbox{max width=\linewidth}{53.85\%} & \adjustbox{max width=\linewidth}{45.31\%} & \adjustbox{max width=\linewidth}{17.95\%} & \adjustbox{max width=\linewidth}{42.89\%} & \adjustbox{max width=\linewidth}{56.39\%} & \adjustbox{max width=\linewidth}{12.90\%} & \adjustbox{max width=\linewidth}{55.73\%} & \adjustbox{max width=\linewidth}{52.91\%} & \adjustbox{max width=\linewidth}{5.82\%} & \adjustbox{max width=\linewidth}{52.88\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{76.20\%} & \adjustbox{max width=\linewidth}{52.29\%} & \adjustbox{max width=\linewidth}{76.12\%} & \adjustbox{max width=\linewidth}{70.28\%} & \adjustbox{max width=\linewidth}{40.57\%} & \adjustbox{max width=\linewidth}{70.28\%} & \adjustbox{max width=\linewidth}{88.84\%} & \adjustbox{max width=\linewidth}{83.16\%} & \adjustbox{max width=\linewidth}{88.77\%} & \adjustbox{max width=\linewidth}{79.81\%} & \adjustbox{max width=\linewidth}{69.70\%} & \adjustbox{max width=\linewidth}{79.76\%} & \adjustbox{max width=\linewidth}{87.57\%} & \adjustbox{max width=\linewidth}{74.95\%} & \adjustbox{max width=\linewidth}{87.46\%} & \adjustbox{max width=\linewidth}{80.50\%} & \adjustbox{max width=\linewidth}{60.99\%} & \adjustbox{max width=\linewidth}{80.46\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{64.97\%} & \adjustbox{max width=\linewidth}{29.56\%} & \adjustbox{max width=\linewidth}{63.18\%} & \adjustbox{max width=\linewidth}{62.03\%} & \adjustbox{max width=\linewidth}{24.06\%} & \adjustbox{max width=\linewidth}{61.75\%} & \adjustbox{max width=\linewidth}{47.72\%} & \adjustbox{max width=\linewidth}{21.26\%} & \adjustbox{max width=\linewidth}{46.40\%} & \adjustbox{max width=\linewidth}{46.90\%} & \adjustbox{max width=\linewidth}{20.33\%} & \adjustbox{max width=\linewidth}{43.05\%} & \adjustbox{max width=\linewidth}{51.39\%} & \adjustbox{max width=\linewidth}{2.85\%} & \adjustbox{max width=\linewidth}{46.51\%} & \adjustbox{max width=\linewidth}{52.26\%} & \adjustbox{max width=\linewidth}{4.53\%} & \adjustbox{max width=\linewidth}{49.45\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{73.65\%} & \adjustbox{max width=\linewidth}{46.81\%} & \adjustbox{max width=\linewidth}{72.63\%} & \adjustbox{max width=\linewidth}{69.86\%} & \adjustbox{max width=\linewidth}{39.72\%} & \adjustbox{max width=\linewidth}{69.40\%} & \adjustbox{max width=\linewidth}{70.57\%} & \adjustbox{max width=\linewidth}{55.60\%} & \adjustbox{max width=\linewidth}{70.48\%} & \adjustbox{max width=\linewidth}{66.87\%} & \adjustbox{max width=\linewidth}{50.29\%} & \adjustbox{max width=\linewidth}{66.64\%} & \adjustbox{max width=\linewidth}{70.01\%} & \adjustbox{max width=\linewidth}{39.83\%} & \adjustbox{max width=\linewidth}{69.77\%} & \adjustbox{max width=\linewidth}{67.13\%} & \adjustbox{max width=\linewidth}{34.27\%} & \adjustbox{max width=\linewidth}{66.81\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{48.76\%} & \adjustbox{max width=\linewidth}{\mbox{-2.50\%}} & \adjustbox{max width=\linewidth}{47.32\%} & \adjustbox{max width=\linewidth}{50.28\%} & \adjustbox{max width=\linewidth}{0.57\%} & \adjustbox{max width=\linewidth}{36.63\%} & \adjustbox{max width=\linewidth}{41.92\%} & \adjustbox{max width=\linewidth}{12.55\%} & \adjustbox{max width=\linewidth}{32.88\%} & \adjustbox{max width=\linewidth}{36.73\%} & \adjustbox{max width=\linewidth}{11.22\%} & \adjustbox{max width=\linewidth}{23.05\%} & \adjustbox{max width=\linewidth}{49.75\%} & \adjustbox{max width=\linewidth}{\mbox{-0.49\%}} & \adjustbox{max width=\linewidth}{47.27\%} & \adjustbox{max width=\linewidth}{52.16\%} & \adjustbox{max width=\linewidth}{4.31\%} & \adjustbox{max width=\linewidth}{49.92\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{71.91\%} & \adjustbox{max width=\linewidth}{43.66\%} & \adjustbox{max width=\linewidth}{71.72\%} & \adjustbox{max width=\linewidth}{65.28\%} & \adjustbox{max width=\linewidth}{30.57\%} & \adjustbox{max width=\linewidth}{64.60\%} & \adjustbox{max width=\linewidth}{90.75\%} & \adjustbox{max width=\linewidth}{85.99\%} & \adjustbox{max width=\linewidth}{90.62\%} & \adjustbox{max width=\linewidth}{73.27\%} & \adjustbox{max width=\linewidth}{59.89\%} & \adjustbox{max width=\linewidth}{72.62\%} & \adjustbox{max width=\linewidth}{88.08\%} & \adjustbox{max width=\linewidth}{76.22\%} & \adjustbox{max width=\linewidth}{88.11\%} & \adjustbox{max width=\linewidth}{79.20\%} & \adjustbox{max width=\linewidth}{58.41\%} & \adjustbox{max width=\linewidth}{79.15\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.66\%} & \adjustbox{max width=\linewidth}{1.33\%} & \adjustbox{max width=\linewidth}{50.01\%} & \adjustbox{max width=\linewidth}{49.43\%} & \adjustbox{max width=\linewidth}{\mbox{-1.13\%}} & \adjustbox{max width=\linewidth}{45.67\%} & \adjustbox{max width=\linewidth}{31.87\%} & \adjustbox{max width=\linewidth}{4.28\%} & \adjustbox{max width=\linewidth}{13.53\%} & \adjustbox{max width=\linewidth}{31.68\%} & \adjustbox{max width=\linewidth}{1.45\%} & \adjustbox{max width=\linewidth}{12.71\%} & \adjustbox{max width=\linewidth}{49.92\%} & \adjustbox{max width=\linewidth}{\mbox{-0.16\%}} & \adjustbox{max width=\linewidth}{32.62\%} & \adjustbox{max width=\linewidth}{49.25\%} & \adjustbox{max width=\linewidth}{\mbox{-1.51\%}} & \adjustbox{max width=\linewidth}{33.91\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{71.60\%} & \adjustbox{max width=\linewidth}{43.21\%} & \adjustbox{max width=\linewidth}{71.60\%} & \adjustbox{max width=\linewidth}{70.80\%} & \adjustbox{max width=\linewidth}{41.60\%} & \adjustbox{max width=\linewidth}{70.53\%} & \adjustbox{max width=\linewidth}{74.33\%} & \adjustbox{max width=\linewidth}{61.26\%} & \adjustbox{max width=\linewidth}{73.48\%} & \adjustbox{max width=\linewidth}{72.84\%} & \adjustbox{max width=\linewidth}{59.24\%} & \adjustbox{max width=\linewidth}{71.69\%} & \adjustbox{max width=\linewidth}{70.21\%} & \adjustbox{max width=\linewidth}{40.36\%} & \adjustbox{max width=\linewidth}{70.17\%} & \adjustbox{max width=\linewidth}{50.86\%} & \adjustbox{max width=\linewidth}{1.72\%} & \adjustbox{max width=\linewidth}{45.04\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.17\%} & \adjustbox{max width=\linewidth}{0.34\%} & \adjustbox{max width=\linewidth}{39.32\%} & \adjustbox{max width=\linewidth}{50.71\%} & \adjustbox{max width=\linewidth}{1.42\%} & \adjustbox{max width=\linewidth}{50.66\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{\mbox{-0.02\%}} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{50.30\%} & \adjustbox{max width=\linewidth}{0.62\%} & \adjustbox{max width=\linewidth}{36.32\%} & \adjustbox{max width=\linewidth}{51.72\%} & \adjustbox{max width=\linewidth}{3.45\%} & \adjustbox{max width=\linewidth}{47.26\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{72.71\%} & \adjustbox{max width=\linewidth}{45.39\%} & \adjustbox{max width=\linewidth}{72.69\%} & \adjustbox{max width=\linewidth}{70.75\%} & \adjustbox{max width=\linewidth}{41.51\%} & \adjustbox{max width=\linewidth}{70.58\%} & - & - & - & - & - & - & - & - & - & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for HGD and Large-MI.}\label{tab:protocol_iii_model_scaling_results_8}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{HGD}} & \multicolumn{12}{c}{\textbf{Large-MI}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{HGD}} & \multicolumn{12}{c}{\textbf{Large-MI}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{69.66\%} & \adjustbox{max width=\linewidth}{42.09\%} & \adjustbox{max width=\linewidth}{70.80\%} & \adjustbox{max width=\linewidth}{63.56\%} & \adjustbox{max width=\linewidth}{31.00\%} & \adjustbox{max width=\linewidth}{64.23\%} & \adjustbox{max width=\linewidth}{19.33\%} & \adjustbox{max width=\linewidth}{12.58\%} & \adjustbox{max width=\linewidth}{18.32\%} & \adjustbox{max width=\linewidth}{29.32\%} & \adjustbox{max width=\linewidth}{16.32\%} & \adjustbox{max width=\linewidth}{16.09\%} & \adjustbox{max width=\linewidth}{50.91\%} & \adjustbox{max width=\linewidth}{1.82\%} & \adjustbox{max width=\linewidth}{50.86\%} & \adjustbox{max width=\linewidth}{56.57\%} & \adjustbox{max width=\linewidth}{13.15\%} & \adjustbox{max width=\linewidth}{56.50\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{94.47\%} & \adjustbox{max width=\linewidth}{88.18\%} & \adjustbox{max width=\linewidth}{94.09\%} & \adjustbox{max width=\linewidth}{91.20\%} & \adjustbox{max width=\linewidth}{84.55\%} & \adjustbox{max width=\linewidth}{92.27\%} & \adjustbox{max width=\linewidth}{51.36\%} & \adjustbox{max width=\linewidth}{49.12\%} & \adjustbox{max width=\linewidth}{51.62\%} & \adjustbox{max width=\linewidth}{61.81\%} & \adjustbox{max width=\linewidth}{54.53\%} & \adjustbox{max width=\linewidth}{34.38\%} & \adjustbox{max width=\linewidth}{76.07\%} & \adjustbox{max width=\linewidth}{52.14\%} & \adjustbox{max width=\linewidth}{76.07\%} & \adjustbox{max width=\linewidth}{83.10\%} & \adjustbox{max width=\linewidth}{66.10\%} & \adjustbox{max width=\linewidth}{82.97\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{70.63\%} & \adjustbox{max width=\linewidth}{43.33\%} & \adjustbox{max width=\linewidth}{71.54\%} & \adjustbox{max width=\linewidth}{65.03\%} & \adjustbox{max width=\linewidth}{31.92\%} & \adjustbox{max width=\linewidth}{65.71\%} & \adjustbox{max width=\linewidth}{19.90\%} & \adjustbox{max width=\linewidth}{13.18\%} & \adjustbox{max width=\linewidth}{19.14\%} & \adjustbox{max width=\linewidth}{28.60\%} & \adjustbox{max width=\linewidth}{15.63\%} & \adjustbox{max width=\linewidth}{16.25\%} & \adjustbox{max width=\linewidth}{51.26\%} & \adjustbox{max width=\linewidth}{2.52\%} & \adjustbox{max width=\linewidth}{50.46\%} & \adjustbox{max width=\linewidth}{49.98\%} & \adjustbox{max width=\linewidth}{\mbox{-0.03\%}} & \adjustbox{max width=\linewidth}{34.11\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{94.22\%} & \adjustbox{max width=\linewidth}{87.05\%} & \adjustbox{max width=\linewidth}{93.52\%} & \adjustbox{max width=\linewidth}{90.23\%} & \adjustbox{max width=\linewidth}{83.39\%} & \adjustbox{max width=\linewidth}{91.67\%} & \adjustbox{max width=\linewidth}{54.19\%} & \adjustbox{max width=\linewidth}{52.53\%} & \adjustbox{max width=\linewidth}{54.53\%} & \adjustbox{max width=\linewidth}{60.85\%} & \adjustbox{max width=\linewidth}{53.24\%} & \adjustbox{max width=\linewidth}{33.70\%} & \adjustbox{max width=\linewidth}{81.22\%} & \adjustbox{max width=\linewidth}{62.47\%} & \adjustbox{max width=\linewidth}{81.21\%} & \adjustbox{max width=\linewidth}{85.27\%} & \adjustbox{max width=\linewidth}{70.43\%} & \adjustbox{max width=\linewidth}{85.16\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{78.93\%} & \adjustbox{max width=\linewidth}{59.11\%} & \adjustbox{max width=\linewidth}{79.54\%} & \adjustbox{max width=\linewidth}{69.66\%} & \adjustbox{max width=\linewidth}{45.49\%} & \adjustbox{max width=\linewidth}{71.54\%} & \adjustbox{max width=\linewidth}{25.06\%} & \adjustbox{max width=\linewidth}{19.84\%} & \adjustbox{max width=\linewidth}{25.67\%} & \adjustbox{max width=\linewidth}{31.58\%} & \adjustbox{max width=\linewidth}{19.00\%} & \adjustbox{max width=\linewidth}{17.51\%} & \adjustbox{max width=\linewidth}{62.88\%} & \adjustbox{max width=\linewidth}{25.75\%} & \adjustbox{max width=\linewidth}{62.84\%} & \adjustbox{max width=\linewidth}{65.90\%} & \adjustbox{max width=\linewidth}{31.88\%} & \adjustbox{max width=\linewidth}{65.48\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{93.76\%} & \adjustbox{max width=\linewidth}{88.21\%} & \adjustbox{max width=\linewidth}{94.11\%} & \adjustbox{max width=\linewidth}{88.67\%} & \adjustbox{max width=\linewidth}{78.74\%} & \adjustbox{max width=\linewidth}{89.36\%} & \adjustbox{max width=\linewidth}{54.27\%} & \adjustbox{max width=\linewidth}{51.84\%} & \adjustbox{max width=\linewidth}{54.59\%} & \adjustbox{max width=\linewidth}{47.36\%} & \adjustbox{max width=\linewidth}{36.76\%} & \adjustbox{max width=\linewidth}{32.26\%} & \adjustbox{max width=\linewidth}{78.01\%} & \adjustbox{max width=\linewidth}{56.02\%} & \adjustbox{max width=\linewidth}{78.01\%} & \adjustbox{max width=\linewidth}{80.83\%} & \adjustbox{max width=\linewidth}{61.55\%} & \adjustbox{max width=\linewidth}{80.68\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{82.61\%} & \adjustbox{max width=\linewidth}{66.29\%} & \adjustbox{max width=\linewidth}{83.14\%} & \adjustbox{max width=\linewidth}{74.47\%} & \adjustbox{max width=\linewidth}{53.29\%} & \adjustbox{max width=\linewidth}{76.30\%} & \adjustbox{max width=\linewidth}{31.04\%} & \adjustbox{max width=\linewidth}{26.27\%} & \adjustbox{max width=\linewidth}{31.54\%} & \adjustbox{max width=\linewidth}{30.68\%} & \adjustbox{max width=\linewidth}{17.99\%} & \adjustbox{max width=\linewidth}{17.49\%} & \adjustbox{max width=\linewidth}{63.57\%} & \adjustbox{max width=\linewidth}{27.12\%} & \adjustbox{max width=\linewidth}{63.41\%} & \adjustbox{max width=\linewidth}{65.78\%} & \adjustbox{max width=\linewidth}{31.46\%} & \adjustbox{max width=\linewidth}{65.23\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{93.81\%} & \adjustbox{max width=\linewidth}{87.73\%} & \adjustbox{max width=\linewidth}{93.86\%} & \adjustbox{max width=\linewidth}{89.21\%} & \adjustbox{max width=\linewidth}{79.36\%} & \adjustbox{max width=\linewidth}{89.68\%} & \adjustbox{max width=\linewidth}{55.94\%} & \adjustbox{max width=\linewidth}{53.54\%} & \adjustbox{max width=\linewidth}{55.96\%} & \adjustbox{max width=\linewidth}{47.32\%} & \adjustbox{max width=\linewidth}{36.67\%} & \adjustbox{max width=\linewidth}{35.92\%} & \adjustbox{max width=\linewidth}{79.92\%} & \adjustbox{max width=\linewidth}{59.85\%} & \adjustbox{max width=\linewidth}{79.92\%} & \adjustbox{max width=\linewidth}{81.95\%} & \adjustbox{max width=\linewidth}{63.81\%} & \adjustbox{max width=\linewidth}{81.85\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{88.14\%} & \adjustbox{max width=\linewidth}{75.35\%} & \adjustbox{max width=\linewidth}{87.67\%} & \adjustbox{max width=\linewidth}{71.01\%} & \adjustbox{max width=\linewidth}{48.02\%} & \adjustbox{max width=\linewidth}{73.05\%} & \adjustbox{max width=\linewidth}{34.58\%} & \adjustbox{max width=\linewidth}{30.23\%} & \adjustbox{max width=\linewidth}{34.83\%} & \adjustbox{max width=\linewidth}{31.65\%} & \adjustbox{max width=\linewidth}{18.12\%} & \adjustbox{max width=\linewidth}{19.60\%} & \adjustbox{max width=\linewidth}{66.11\%} & \adjustbox{max width=\linewidth}{32.21\%} & \adjustbox{max width=\linewidth}{66.03\%} & \adjustbox{max width=\linewidth}{67.33\%} & \adjustbox{max width=\linewidth}{34.48\%} & \adjustbox{max width=\linewidth}{65.84\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{94.99\%} & \adjustbox{max width=\linewidth}{89.39\%} & \adjustbox{max width=\linewidth}{94.69\%} & \adjustbox{max width=\linewidth}{84.45\%} & \adjustbox{max width=\linewidth}{74.33\%} & \adjustbox{max width=\linewidth}{87.02\%} & \adjustbox{max width=\linewidth}{51.08\%} & \adjustbox{max width=\linewidth}{48.61\%} & \adjustbox{max width=\linewidth}{51.04\%} & \adjustbox{max width=\linewidth}{45.49\%} & \adjustbox{max width=\linewidth}{34.53\%} & \adjustbox{max width=\linewidth}{31.16\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.42\%} & \adjustbox{max width=\linewidth}{85.39\%} & \adjustbox{max width=\linewidth}{70.65\%} & \adjustbox{max width=\linewidth}{85.24\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{77.42\%} & \adjustbox{max width=\linewidth}{55.25\%} & \adjustbox{max width=\linewidth}{77.62\%} & \adjustbox{max width=\linewidth}{67.85\%} & \adjustbox{max width=\linewidth}{32.70\%} & \adjustbox{max width=\linewidth}{65.82\%} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{61.90\%} & \adjustbox{max width=\linewidth}{23.81\%} & \adjustbox{max width=\linewidth}{61.87\%} & \adjustbox{max width=\linewidth}{62.26\%} & \adjustbox{max width=\linewidth}{24.45\%} & \adjustbox{max width=\linewidth}{61.63\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{97.29\%} & \adjustbox{max width=\linewidth}{95.03\%} & \adjustbox{max width=\linewidth}{97.51\%} & \adjustbox{max width=\linewidth}{95.63\%} & \adjustbox{max width=\linewidth}{91.26\%} & \adjustbox{max width=\linewidth}{95.63\%} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{85.86\%} & \adjustbox{max width=\linewidth}{71.74\%} & \adjustbox{max width=\linewidth}{85.84\%} & \adjustbox{max width=\linewidth}{77.64\%} & \adjustbox{max width=\linewidth}{55.27\%} & \adjustbox{max width=\linewidth}{77.64\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{68.91\%} & \adjustbox{max width=\linewidth}{39.60\%} & \adjustbox{max width=\linewidth}{69.69\%} & \adjustbox{max width=\linewidth}{65.30\%} & \adjustbox{max width=\linewidth}{32.75\%} & \adjustbox{max width=\linewidth}{66.06\%} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{54.47\%} & \adjustbox{max width=\linewidth}{8.93\%} & \adjustbox{max width=\linewidth}{54.27\%} & \adjustbox{max width=\linewidth}{49.74\%} & \adjustbox{max width=\linewidth}{\mbox{-0.53\%}} & \adjustbox{max width=\linewidth}{48.97\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{87.05\%} & \adjustbox{max width=\linewidth}{72.18\%} & \adjustbox{max width=\linewidth}{86.07\%} & \adjustbox{max width=\linewidth}{85.21\%} & \adjustbox{max width=\linewidth}{72.02\%} & \adjustbox{max width=\linewidth}{86.00\%} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{80.08\%} & \adjustbox{max width=\linewidth}{60.18\%} & \adjustbox{max width=\linewidth}{80.04\%} & \adjustbox{max width=\linewidth}{76.53\%} & \adjustbox{max width=\linewidth}{52.81\%} & \adjustbox{max width=\linewidth}{75.51\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{57.77\%} & \adjustbox{max width=\linewidth}{18.88\%} & \adjustbox{max width=\linewidth}{56.44\%} & \adjustbox{max width=\linewidth}{59.14\%} & \adjustbox{max width=\linewidth}{20.91\%} & \adjustbox{max width=\linewidth}{58.97\%} & \adjustbox{max width=\linewidth}{16.83\%} & \adjustbox{max width=\linewidth}{8.68\%} & \adjustbox{max width=\linewidth}{14.08\%} & \adjustbox{max width=\linewidth}{16.77\%} & \adjustbox{max width=\linewidth}{6.30\%} & \adjustbox{max width=\linewidth}{9.42\%} & \adjustbox{max width=\linewidth}{44.50\%} & \adjustbox{max width=\linewidth}{\mbox{-0.05\%}} & \adjustbox{max width=\linewidth}{17.53\%} & \adjustbox{max width=\linewidth}{50.67\%} & \adjustbox{max width=\linewidth}{1.35\%} & \adjustbox{max width=\linewidth}{49.96\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{98.14\%} & \adjustbox{max width=\linewidth}{95.54\%} & \adjustbox{max width=\linewidth}{97.77\%} & \adjustbox{max width=\linewidth}{96.01\%} & \adjustbox{max width=\linewidth}{90.89\%} & \adjustbox{max width=\linewidth}{95.44\%} & \adjustbox{max width=\linewidth}{66.37\%} & \adjustbox{max width=\linewidth}{66.06\%} & \adjustbox{max width=\linewidth}{66.24\%} & \adjustbox{max width=\linewidth}{54.49\%} & \adjustbox{max width=\linewidth}{45.23\%} & \adjustbox{max width=\linewidth}{48.46\%} & \adjustbox{max width=\linewidth}{90.34\%} & \adjustbox{max width=\linewidth}{80.68\%} & \adjustbox{max width=\linewidth}{90.34\%} & \adjustbox{max width=\linewidth}{85.76\%} & \adjustbox{max width=\linewidth}{71.30\%} & \adjustbox{max width=\linewidth}{85.44\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{57.46\%} & \adjustbox{max width=\linewidth}{12.74\%} & \adjustbox{max width=\linewidth}{30.25\%} & \adjustbox{max width=\linewidth}{25.54\%} & \adjustbox{max width=\linewidth}{4.99\%} & \adjustbox{max width=\linewidth}{16.59\%} & \adjustbox{max width=\linewidth}{14.16\%} & \adjustbox{max width=\linewidth}{5.21\%} & \adjustbox{max width=\linewidth}{7.22\%} & \adjustbox{max width=\linewidth}{18.30\%} & \adjustbox{max width=\linewidth}{8.16\%} & \adjustbox{max width=\linewidth}{12.52\%} & \adjustbox{max width=\linewidth}{49.59\%} & \adjustbox{max width=\linewidth}{\mbox{-0.82\%}} & \adjustbox{max width=\linewidth}{49.30\%} & \adjustbox{max width=\linewidth}{4.93\%} & \adjustbox{max width=\linewidth}{0.70\%} & \adjustbox{max width=\linewidth}{5.61\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{96.86\%} & \adjustbox{max width=\linewidth}{91.85\%} & \adjustbox{max width=\linewidth}{95.92\%} & \adjustbox{max width=\linewidth}{94.01\%} & \adjustbox{max width=\linewidth}{87.74\%} & \adjustbox{max width=\linewidth}{93.87\%} & \adjustbox{max width=\linewidth}{68.30\%} & \adjustbox{max width=\linewidth}{67.67\%} & \adjustbox{max width=\linewidth}{68.01\%} & \adjustbox{max width=\linewidth}{52.07\%} & \adjustbox{max width=\linewidth}{42.30\%} & \adjustbox{max width=\linewidth}{53.73\%} & \adjustbox{max width=\linewidth}{49.19\%} & \adjustbox{max width=\linewidth}{\mbox{-1.63\%}} & \adjustbox{max width=\linewidth}{42.31\%} & \adjustbox{max width=\linewidth}{85.53\%} & \adjustbox{max width=\linewidth}{70.88\%} & \adjustbox{max width=\linewidth}{85.28\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & \adjustbox{max width=\linewidth}{46.29\%} & \adjustbox{max width=\linewidth}{11.10\%} & \adjustbox{max width=\linewidth}{30.44\%} & \adjustbox{max width=\linewidth}{11.12\%} & \adjustbox{max width=\linewidth}{3.19\%} & \adjustbox{max width=\linewidth}{5.97\%} & \adjustbox{max width=\linewidth}{2.49\%} & \adjustbox{max width=\linewidth}{0.84\%} & \adjustbox{max width=\linewidth}{2.41\%} & \adjustbox{max width=\linewidth}{40.76\%} & \adjustbox{max width=\linewidth}{\mbox{-0.46\%}} & \adjustbox{max width=\linewidth}{13.06\%} & \adjustbox{max width=\linewidth}{30.06\%} & \adjustbox{max width=\linewidth}{\mbox{-0.62\%}} & \adjustbox{max width=\linewidth}{13.71\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & - & - & - & - & - & - & \adjustbox{max width=\linewidth}{69.64\%} & \adjustbox{max width=\linewidth}{69.54\%} & \adjustbox{max width=\linewidth}{69.60\%} & \adjustbox{max width=\linewidth}{51.08\%} & \adjustbox{max width=\linewidth}{41.32\%} & \adjustbox{max width=\linewidth}{35.32\%} & \adjustbox{max width=\linewidth}{49.65\%} & \adjustbox{max width=\linewidth}{\mbox{-0.70\%}} & \adjustbox{max width=\linewidth}{40.13\%} & \adjustbox{max width=\linewidth}{50.88\%} & \adjustbox{max width=\linewidth}{1.78\%} & \adjustbox{max width=\linewidth}{43.09\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for Large-MI.}\label{tab:protocol_iii_model_scaling_results_9}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{Large-MI}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 4}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 5}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{Large-MI}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 4}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 5}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{40.93\%} & \adjustbox{max width=\linewidth}{10.86\%} & \adjustbox{max width=\linewidth}{40.63\%} & \adjustbox{max width=\linewidth}{44.06\%} & \adjustbox{max width=\linewidth}{15.87\%} & \adjustbox{max width=\linewidth}{34.98\%} & \adjustbox{max width=\linewidth}{37.18\%} & \adjustbox{max width=\linewidth}{15.97\%} & \adjustbox{max width=\linewidth}{36.49\%} & \adjustbox{max width=\linewidth}{35.33\%} & \adjustbox{max width=\linewidth}{13.45\%} & \adjustbox{max width=\linewidth}{31.20\%} & \adjustbox{max width=\linewidth}{60.23\%} & \adjustbox{max width=\linewidth}{20.59\%} & \adjustbox{max width=\linewidth}{59.22\%} & \adjustbox{max width=\linewidth}{57.98\%} & \adjustbox{max width=\linewidth}{15.89\%} & \adjustbox{max width=\linewidth}{57.60\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{69.67\%} & \adjustbox{max width=\linewidth}{54.36\%} & \adjustbox{max width=\linewidth}{69.58\%} & \adjustbox{max width=\linewidth}{69.35\%} & \adjustbox{max width=\linewidth}{53.99\%} & \adjustbox{max width=\linewidth}{68.97\%} & \adjustbox{max width=\linewidth}{67.81\%} & \adjustbox{max width=\linewidth}{56.95\%} & \adjustbox{max width=\linewidth}{67.87\%} & \adjustbox{max width=\linewidth}{68.09\%} & \adjustbox{max width=\linewidth}{57.05\%} & \adjustbox{max width=\linewidth}{66.64\%} & \adjustbox{max width=\linewidth}{78.61\%} & \adjustbox{max width=\linewidth}{57.21\%} & \adjustbox{max width=\linewidth}{78.60\%} & \adjustbox{max width=\linewidth}{80.87\%} & \adjustbox{max width=\linewidth}{61.64\%} & \adjustbox{max width=\linewidth}{80.80\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{38.55\%} & \adjustbox{max width=\linewidth}{7.39\%} & \adjustbox{max width=\linewidth}{37.96\%} & \adjustbox{max width=\linewidth}{42.57\%} & \adjustbox{max width=\linewidth}{13.66\%} & \adjustbox{max width=\linewidth}{34.39\%} & \adjustbox{max width=\linewidth}{34.66\%} & \adjustbox{max width=\linewidth}{12.59\%} & \adjustbox{max width=\linewidth}{33.29\%} & \adjustbox{max width=\linewidth}{30.37\%} & \adjustbox{max width=\linewidth}{6.93\%} & \adjustbox{max width=\linewidth}{23.95\%} & \adjustbox{max width=\linewidth}{57.89\%} & \adjustbox{max width=\linewidth}{15.80\%} & \adjustbox{max width=\linewidth}{57.82\%} & \adjustbox{max width=\linewidth}{58.74\%} & \adjustbox{max width=\linewidth}{17.44\%} & \adjustbox{max width=\linewidth}{58.61\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{72.37\%} & \adjustbox{max width=\linewidth}{58.72\%} & \adjustbox{max width=\linewidth}{72.43\%} & \adjustbox{max width=\linewidth}{69.96\%} & \adjustbox{max width=\linewidth}{54.92\%} & \adjustbox{max width=\linewidth}{69.72\%} & \adjustbox{max width=\linewidth}{71.21\%} & \adjustbox{max width=\linewidth}{61.43\%} & \adjustbox{max width=\linewidth}{71.02\%} & \adjustbox{max width=\linewidth}{76.07\%} & \adjustbox{max width=\linewidth}{67.80\%} & \adjustbox{max width=\linewidth}{75.71\%} & \adjustbox{max width=\linewidth}{79.49\%} & \adjustbox{max width=\linewidth}{59.00\%} & \adjustbox{max width=\linewidth}{79.50\%} & \adjustbox{max width=\linewidth}{81.32\%} & \adjustbox{max width=\linewidth}{62.64\%} & \adjustbox{max width=\linewidth}{81.32\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{48.35\%} & \adjustbox{max width=\linewidth}{22.60\%} & \adjustbox{max width=\linewidth}{48.40\%} & \adjustbox{max width=\linewidth}{52.74\%} & \adjustbox{max width=\linewidth}{28.97\%} & \adjustbox{max width=\linewidth}{50.98\%} & \adjustbox{max width=\linewidth}{44.48\%} & \adjustbox{max width=\linewidth}{25.78\%} & \adjustbox{max width=\linewidth}{44.24\%} & \adjustbox{max width=\linewidth}{47.62\%} & \adjustbox{max width=\linewidth}{29.99\%} & \adjustbox{max width=\linewidth}{47.16\%} & \adjustbox{max width=\linewidth}{63.42\%} & \adjustbox{max width=\linewidth}{26.85\%} & \adjustbox{max width=\linewidth}{63.42\%} & \adjustbox{max width=\linewidth}{64.33\%} & \adjustbox{max width=\linewidth}{28.52\%} & \adjustbox{max width=\linewidth}{63.75\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{74.37\%} & \adjustbox{max width=\linewidth}{61.23\%} & \adjustbox{max width=\linewidth}{74.28\%} & \adjustbox{max width=\linewidth}{67.49\%} & \adjustbox{max width=\linewidth}{51.13\%} & \adjustbox{max width=\linewidth}{67.36\%} & \adjustbox{max width=\linewidth}{68.33\%} & \adjustbox{max width=\linewidth}{57.56\%} & \adjustbox{max width=\linewidth}{68.49\%} & \adjustbox{max width=\linewidth}{61.19\%} & \adjustbox{max width=\linewidth}{48.20\%} & \adjustbox{max width=\linewidth}{62.03\%} & \adjustbox{max width=\linewidth}{76.82\%} & \adjustbox{max width=\linewidth}{53.67\%} & \adjustbox{max width=\linewidth}{76.83\%} & \adjustbox{max width=\linewidth}{72.05\%} & \adjustbox{max width=\linewidth}{44.45\%} & \adjustbox{max width=\linewidth}{71.33\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.98\%} & \adjustbox{max width=\linewidth}{26.18\%} & \adjustbox{max width=\linewidth}{50.85\%} & \adjustbox{max width=\linewidth}{51.56\%} & \adjustbox{max width=\linewidth}{27.34\%} & \adjustbox{max width=\linewidth}{51.63\%} & \adjustbox{max width=\linewidth}{48.65\%} & \adjustbox{max width=\linewidth}{31.32\%} & \adjustbox{max width=\linewidth}{48.90\%} & \adjustbox{max width=\linewidth}{46.07\%} & \adjustbox{max width=\linewidth}{27.90\%} & \adjustbox{max width=\linewidth}{44.90\%} & \adjustbox{max width=\linewidth}{65.03\%} & \adjustbox{max width=\linewidth}{30.10\%} & \adjustbox{max width=\linewidth}{64.99\%} & \adjustbox{max width=\linewidth}{62.60\%} & \adjustbox{max width=\linewidth}{25.01\%} & \adjustbox{max width=\linewidth}{61.35\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{71.97\%} & \adjustbox{max width=\linewidth}{57.68\%} & \adjustbox{max width=\linewidth}{71.97\%} & \adjustbox{max width=\linewidth}{70.21\%} & \adjustbox{max width=\linewidth}{55.27\%} & \adjustbox{max width=\linewidth}{70.35\%} & \adjustbox{max width=\linewidth}{70.36\%} & \adjustbox{max width=\linewidth}{60.28\%} & \adjustbox{max width=\linewidth}{70.46\%} & \adjustbox{max width=\linewidth}{65.93\%} & \adjustbox{max width=\linewidth}{54.23\%} & \adjustbox{max width=\linewidth}{64.77\%} & \adjustbox{max width=\linewidth}{78.73\%} & \adjustbox{max width=\linewidth}{57.47\%} & \adjustbox{max width=\linewidth}{78.74\%} & \adjustbox{max width=\linewidth}{73.27\%} & \adjustbox{max width=\linewidth}{46.80\%} & \adjustbox{max width=\linewidth}{72.97\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{55.50\%} & \adjustbox{max width=\linewidth}{32.86\%} & \adjustbox{max width=\linewidth}{55.31\%} & \adjustbox{max width=\linewidth}{52.92\%} & \adjustbox{max width=\linewidth}{29.30\%} & \adjustbox{max width=\linewidth}{52.31\%} & \adjustbox{max width=\linewidth}{55.27\%} & \adjustbox{max width=\linewidth}{40.12\%} & \adjustbox{max width=\linewidth}{55.10\%} & \adjustbox{max width=\linewidth}{49.36\%} & \adjustbox{max width=\linewidth}{32.21\%} & \adjustbox{max width=\linewidth}{47.69\%} & \adjustbox{max width=\linewidth}{68.04\%} & \adjustbox{max width=\linewidth}{36.14\%} & \adjustbox{max width=\linewidth}{68.01\%} & \adjustbox{max width=\linewidth}{64.60\%} & \adjustbox{max width=\linewidth}{29.02\%} & \adjustbox{max width=\linewidth}{63.75\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{48.31\%} & \adjustbox{max width=\linewidth}{21.39\%} & \adjustbox{max width=\linewidth}{48.04\%} & \adjustbox{max width=\linewidth}{71.51\%} & \adjustbox{max width=\linewidth}{57.21\%} & \adjustbox{max width=\linewidth}{71.47\%} & \adjustbox{max width=\linewidth}{62.46\%} & \adjustbox{max width=\linewidth}{49.69\%} & \adjustbox{max width=\linewidth}{62.93\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{9.90\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.78\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{32.85\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{54.20\%} & \adjustbox{max width=\linewidth}{30.77\%} & \adjustbox{max width=\linewidth}{54.20\%} & \adjustbox{max width=\linewidth}{50.25\%} & \adjustbox{max width=\linewidth}{25.35\%} & \adjustbox{max width=\linewidth}{49.43\%} & \adjustbox{max width=\linewidth}{50.48\%} & \adjustbox{max width=\linewidth}{33.69\%} & \adjustbox{max width=\linewidth}{50.31\%} & \adjustbox{max width=\linewidth}{43.32\%} & \adjustbox{max width=\linewidth}{24.11\%} & \adjustbox{max width=\linewidth}{42.61\%} & \adjustbox{max width=\linewidth}{68.58\%} & \adjustbox{max width=\linewidth}{37.23\%} & \adjustbox{max width=\linewidth}{68.54\%} & \adjustbox{max width=\linewidth}{61.27\%} & \adjustbox{max width=\linewidth}{22.36\%} & \adjustbox{max width=\linewidth}{59.65\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{82.64\%} & \adjustbox{max width=\linewidth}{73.95\%} & \adjustbox{max width=\linewidth}{82.69\%} & \adjustbox{max width=\linewidth}{63.21\%} & \adjustbox{max width=\linewidth}{44.71\%} & \adjustbox{max width=\linewidth}{63.13\%} & \adjustbox{max width=\linewidth}{82.92\%} & \adjustbox{max width=\linewidth}{77.17\%} & \adjustbox{max width=\linewidth}{82.99\%} & \adjustbox{max width=\linewidth}{74.26\%} & \adjustbox{max width=\linewidth}{65.45\%} & \adjustbox{max width=\linewidth}{74.15\%} & \adjustbox{max width=\linewidth}{87.08\%} & \adjustbox{max width=\linewidth}{74.24\%} & \adjustbox{max width=\linewidth}{87.11\%} & \adjustbox{max width=\linewidth}{78.36\%} & \adjustbox{max width=\linewidth}{56.36\%} & \adjustbox{max width=\linewidth}{77.71\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{42.30\%} & \adjustbox{max width=\linewidth}{12.87\%} & \adjustbox{max width=\linewidth}{40.74\%} & \adjustbox{max width=\linewidth}{39.05\%} & \adjustbox{max width=\linewidth}{8.53\%} & \adjustbox{max width=\linewidth}{33.75\%} & \adjustbox{max width=\linewidth}{33.91\%} & \adjustbox{max width=\linewidth}{11.76\%} & \adjustbox{max width=\linewidth}{33.68\%} & \adjustbox{max width=\linewidth}{30.81\%} & \adjustbox{max width=\linewidth}{7.52\%} & \adjustbox{max width=\linewidth}{23.34\%} & \adjustbox{max width=\linewidth}{56.19\%} & \adjustbox{max width=\linewidth}{12.41\%} & \adjustbox{max width=\linewidth}{56.06\%} & \adjustbox{max width=\linewidth}{54.11\%} & \adjustbox{max width=\linewidth}{8.30\%} & \adjustbox{max width=\linewidth}{51.60\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{72.08\%} & \adjustbox{max width=\linewidth}{58.20\%} & \adjustbox{max width=\linewidth}{72.06\%} & \adjustbox{max width=\linewidth}{63.68\%} & \adjustbox{max width=\linewidth}{45.44\%} & \adjustbox{max width=\linewidth}{63.68\%} & \adjustbox{max width=\linewidth}{69.20\%} & \adjustbox{max width=\linewidth}{58.92\%} & \adjustbox{max width=\linewidth}{69.26\%} & \adjustbox{max width=\linewidth}{59.41\%} & \adjustbox{max width=\linewidth}{46.07\%} & \adjustbox{max width=\linewidth}{59.02\%} & \adjustbox{max width=\linewidth}{77.78\%} & \adjustbox{max width=\linewidth}{55.69\%} & \adjustbox{max width=\linewidth}{77.78\%} & \adjustbox{max width=\linewidth}{66.58\%} & \adjustbox{max width=\linewidth}{33.57\%} & \adjustbox{max width=\linewidth}{63.77\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{35.05\%} & \adjustbox{max width=\linewidth}{2.49\%} & \adjustbox{max width=\linewidth}{33.84\%} & \adjustbox{max width=\linewidth}{34.19\%} & \adjustbox{max width=\linewidth}{1.29\%} & \adjustbox{max width=\linewidth}{25.53\%} & \adjustbox{max width=\linewidth}{25.04\%} & \adjustbox{max width=\linewidth}{0.05\%} & \adjustbox{max width=\linewidth}{12.73\%} & \adjustbox{max width=\linewidth}{25.31\%} & \adjustbox{max width=\linewidth}{0.44\%} & \adjustbox{max width=\linewidth}{16.86\%} & \adjustbox{max width=\linewidth}{50.83\%} & \adjustbox{max width=\linewidth}{1.69\%} & \adjustbox{max width=\linewidth}{36.39\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.81\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{87.03\%} & \adjustbox{max width=\linewidth}{80.49\%} & \adjustbox{max width=\linewidth}{87.07\%} & \adjustbox{max width=\linewidth}{69.66\%} & \adjustbox{max width=\linewidth}{54.37\%} & \adjustbox{max width=\linewidth}{69.80\%} & \adjustbox{max width=\linewidth}{85.32\%} & \adjustbox{max width=\linewidth}{80.39\%} & \adjustbox{max width=\linewidth}{85.39\%} & \adjustbox{max width=\linewidth}{65.69\%} & \adjustbox{max width=\linewidth}{53.92\%} & \adjustbox{max width=\linewidth}{65.77\%} & \adjustbox{max width=\linewidth}{89.59\%} & \adjustbox{max width=\linewidth}{79.25\%} & \adjustbox{max width=\linewidth}{89.62\%} & \adjustbox{max width=\linewidth}{72.36\%} & \adjustbox{max width=\linewidth}{44.27\%} & \adjustbox{max width=\linewidth}{70.53\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{35.73\%} & \adjustbox{max width=\linewidth}{3.32\%} & \adjustbox{max width=\linewidth}{31.02\%} & \adjustbox{max width=\linewidth}{33.67\%} & \adjustbox{max width=\linewidth}{0.48\%} & \adjustbox{max width=\linewidth}{26.27\%} & \adjustbox{max width=\linewidth}{27.84\%} & \adjustbox{max width=\linewidth}{3.65\%} & \adjustbox{max width=\linewidth}{24.87\%} & \adjustbox{max width=\linewidth}{23.13\%} & \adjustbox{max width=\linewidth}{\mbox{-2.36\%}} & \adjustbox{max width=\linewidth}{14.51\%} & \adjustbox{max width=\linewidth}{36.58\%} & \adjustbox{max width=\linewidth}{2.70\%} & \adjustbox{max width=\linewidth}{20.60\%} & \adjustbox{max width=\linewidth}{30.75\%} & \adjustbox{max width=\linewidth}{\mbox{-0.05\%}} & \adjustbox{max width=\linewidth}{13.94\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{85.52\%} & \adjustbox{max width=\linewidth}{78.28\%} & \adjustbox{max width=\linewidth}{85.58\%} & \adjustbox{max width=\linewidth}{70.38\%} & \adjustbox{max width=\linewidth}{55.41\%} & \adjustbox{max width=\linewidth}{70.31\%} & \adjustbox{max width=\linewidth}{85.57\%} & \adjustbox{max width=\linewidth}{80.72\%} & \adjustbox{max width=\linewidth}{85.63\%} & \adjustbox{max width=\linewidth}{64.43\%} & \adjustbox{max width=\linewidth}{52.30\%} & \adjustbox{max width=\linewidth}{64.76\%} & \adjustbox{max width=\linewidth}{87.45\%} & \adjustbox{max width=\linewidth}{74.92\%} & \adjustbox{max width=\linewidth}{87.46\%} & \adjustbox{max width=\linewidth}{76.00\%} & \adjustbox{max width=\linewidth}{51.59\%} & \adjustbox{max width=\linewidth}{75.01\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{34.40\%} & \adjustbox{max width=\linewidth}{2.07\%} & \adjustbox{max width=\linewidth}{13.15\%} & \adjustbox{max width=\linewidth}{33.27\%} & \adjustbox{max width=\linewidth}{0.04\%} & \adjustbox{max width=\linewidth}{10.22\%} & \adjustbox{max width=\linewidth}{24.95\%} & \adjustbox{max width=\linewidth}{\mbox{-0.09\%}} & \adjustbox{max width=\linewidth}{21.15\%} & \adjustbox{max width=\linewidth}{25.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{9.75\%} & \adjustbox{max width=\linewidth}{0.17\%} & \adjustbox{max width=\linewidth}{0.03\%} & \adjustbox{max width=\linewidth}{0.22\%} & \adjustbox{max width=\linewidth}{26.72\%} & \adjustbox{max width=\linewidth}{0.71\%} & \adjustbox{max width=\linewidth}{17.78\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{84.04\%} & \adjustbox{max width=\linewidth}{75.93\%} & \adjustbox{max width=\linewidth}{84.06\%} & \adjustbox{max width=\linewidth}{65.03\%} & \adjustbox{max width=\linewidth}{47.40\%} & \adjustbox{max width=\linewidth}{64.65\%} & \adjustbox{max width=\linewidth}{49.97\%} & \adjustbox{max width=\linewidth}{32.89\%} & \adjustbox{max width=\linewidth}{48.60\%} & \adjustbox{max width=\linewidth}{65.05\%} & \adjustbox{max width=\linewidth}{53.13\%} & \adjustbox{max width=\linewidth}{65.35\%} & \adjustbox{max width=\linewidth}{79.15\%} & \adjustbox{max width=\linewidth}{58.11\%} & \adjustbox{max width=\linewidth}{78.91\%} & \adjustbox{max width=\linewidth}{50.06\%} & \adjustbox{max width=\linewidth}{0.13\%} & \adjustbox{max width=\linewidth}{48.92\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for Large-MI and Meng2019.}\label{tab:protocol_iii_model_scaling_results_10}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{12}{c}{\textbf{Large-MI}} & \multicolumn{6}{c}{\textbf{Meng2019}}\\
\cmidrule(lr){3-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 6}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 7}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{12}{c}{\textbf{Large-MI}} & \multicolumn{6}{c}{\textbf{Meng2019}}\\
\cmidrule(lr){3-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 6}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 7}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{28.89\%} & \adjustbox{max width=\linewidth}{10.85\%} & \adjustbox{max width=\linewidth}{25.90\%} & \adjustbox{max width=\linewidth}{25.63\%} & \adjustbox{max width=\linewidth}{6.83\%} & \adjustbox{max width=\linewidth}{17.61\%} & \adjustbox{max width=\linewidth}{21.55\%} & \adjustbox{max width=\linewidth}{2.03\%} & \adjustbox{max width=\linewidth}{16.00\%} & \adjustbox{max width=\linewidth}{19.94\%} & \adjustbox{max width=\linewidth}{\mbox{-0.17\%}} & \adjustbox{max width=\linewidth}{15.34\%} & \adjustbox{max width=\linewidth}{58.03\%} & \adjustbox{max width=\linewidth}{16.05\%} & \adjustbox{max width=\linewidth}{57.97\%} & \adjustbox{max width=\linewidth}{49.38\%} & \adjustbox{max width=\linewidth}{\mbox{-1.24\%}} & \adjustbox{max width=\linewidth}{49.37\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{64.89\%} & \adjustbox{max width=\linewidth}{55.94\%} & \adjustbox{max width=\linewidth}{64.95\%} & \adjustbox{max width=\linewidth}{67.84\%} & \adjustbox{max width=\linewidth}{59.69\%} & \adjustbox{max width=\linewidth}{67.85\%} & \adjustbox{max width=\linewidth}{37.65\%} & \adjustbox{max width=\linewidth}{22.38\%} & \adjustbox{max width=\linewidth}{37.13\%} & \adjustbox{max width=\linewidth}{31.28\%} & \adjustbox{max width=\linewidth}{14.32\%} & \adjustbox{max width=\linewidth}{30.43\%} & \adjustbox{max width=\linewidth}{73.21\%} & \adjustbox{max width=\linewidth}{46.40\%} & \adjustbox{max width=\linewidth}{73.14\%} & \adjustbox{max width=\linewidth}{60.09\%} & \adjustbox{max width=\linewidth}{20.18\%} & \adjustbox{max width=\linewidth}{60.09\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{28.11\%} & \adjustbox{max width=\linewidth}{9.90\%} & \adjustbox{max width=\linewidth}{25.18\%} & \adjustbox{max width=\linewidth}{25.18\%} & \adjustbox{max width=\linewidth}{6.29\%} & \adjustbox{max width=\linewidth}{19.55\%} & \adjustbox{max width=\linewidth}{22.06\%} & \adjustbox{max width=\linewidth}{2.66\%} & \adjustbox{max width=\linewidth}{19.32\%} & \adjustbox{max width=\linewidth}{21.70\%} & \adjustbox{max width=\linewidth}{2.20\%} & \adjustbox{max width=\linewidth}{18.61\%} & \adjustbox{max width=\linewidth}{51.58\%} & \adjustbox{max width=\linewidth}{3.17\%} & \adjustbox{max width=\linewidth}{50.91\%} & \adjustbox{max width=\linewidth}{50.17\%} & \adjustbox{max width=\linewidth}{0.35\%} & \adjustbox{max width=\linewidth}{34.61\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{68.59\%} & \adjustbox{max width=\linewidth}{60.59\%} & \adjustbox{max width=\linewidth}{68.72\%} & \adjustbox{max width=\linewidth}{68.10\%} & \adjustbox{max width=\linewidth}{60.04\%} & \adjustbox{max width=\linewidth}{67.99\%} & \adjustbox{max width=\linewidth}{41.09\%} & \adjustbox{max width=\linewidth}{26.56\%} & \adjustbox{max width=\linewidth}{41.47\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{16.71\%} & \adjustbox{max width=\linewidth}{32.97\%} & \adjustbox{max width=\linewidth}{72.21\%} & \adjustbox{max width=\linewidth}{44.43\%} & \adjustbox{max width=\linewidth}{72.21\%} & \adjustbox{max width=\linewidth}{60.30\%} & \adjustbox{max width=\linewidth}{20.59\%} & \adjustbox{max width=\linewidth}{60.27\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{38.40\%} & \adjustbox{max width=\linewidth}{22.89\%} & \adjustbox{max width=\linewidth}{38.04\%} & \adjustbox{max width=\linewidth}{40.41\%} & \adjustbox{max width=\linewidth}{25.55\%} & \adjustbox{max width=\linewidth}{39.84\%} & \adjustbox{max width=\linewidth}{28.27\%} & \adjustbox{max width=\linewidth}{10.63\%} & \adjustbox{max width=\linewidth}{25.82\%} & \adjustbox{max width=\linewidth}{26.02\%} & \adjustbox{max width=\linewidth}{7.63\%} & \adjustbox{max width=\linewidth}{25.50\%} & \adjustbox{max width=\linewidth}{64.81\%} & \adjustbox{max width=\linewidth}{29.60\%} & \adjustbox{max width=\linewidth}{64.72\%} & \adjustbox{max width=\linewidth}{50.45\%} & \adjustbox{max width=\linewidth}{0.90\%} & \adjustbox{max width=\linewidth}{50.20\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{65.71\%} & \adjustbox{max width=\linewidth}{57.04\%} & \adjustbox{max width=\linewidth}{65.53\%} & \adjustbox{max width=\linewidth}{56.29\%} & \adjustbox{max width=\linewidth}{45.24\%} & \adjustbox{max width=\linewidth}{57.01\%} & \adjustbox{max width=\linewidth}{40.49\%} & \adjustbox{max width=\linewidth}{25.96\%} & \adjustbox{max width=\linewidth}{39.95\%} & \adjustbox{max width=\linewidth}{33.62\%} & \adjustbox{max width=\linewidth}{17.60\%} & \adjustbox{max width=\linewidth}{30.99\%} & \adjustbox{max width=\linewidth}{74.23\%} & \adjustbox{max width=\linewidth}{48.43\%} & \adjustbox{max width=\linewidth}{74.06\%} & \adjustbox{max width=\linewidth}{60.57\%} & \adjustbox{max width=\linewidth}{21.15\%} & \adjustbox{max width=\linewidth}{60.36\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{41.50\%} & \adjustbox{max width=\linewidth}{26.68\%} & \adjustbox{max width=\linewidth}{41.14\%} & \adjustbox{max width=\linewidth}{42.04\%} & \adjustbox{max width=\linewidth}{27.41\%} & \adjustbox{max width=\linewidth}{41.00\%} & \adjustbox{max width=\linewidth}{27.70\%} & \adjustbox{max width=\linewidth}{9.91\%} & \adjustbox{max width=\linewidth}{26.28\%} & \adjustbox{max width=\linewidth}{24.16\%} & \adjustbox{max width=\linewidth}{5.45\%} & \adjustbox{max width=\linewidth}{20.09\%} & \adjustbox{max width=\linewidth}{69.40\%} & \adjustbox{max width=\linewidth}{38.81\%} & \adjustbox{max width=\linewidth}{69.37\%} & \adjustbox{max width=\linewidth}{53.21\%} & \adjustbox{max width=\linewidth}{6.43\%} & \adjustbox{max width=\linewidth}{53.12\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{66.52\%} & \adjustbox{max width=\linewidth}{57.98\%} & \adjustbox{max width=\linewidth}{66.42\%} & \adjustbox{max width=\linewidth}{56.43\%} & \adjustbox{max width=\linewidth}{45.31\%} & \adjustbox{max width=\linewidth}{55.93\%} & \adjustbox{max width=\linewidth}{36.98\%} & \adjustbox{max width=\linewidth}{21.72\%} & \adjustbox{max width=\linewidth}{34.32\%} & \adjustbox{max width=\linewidth}{30.45\%} & \adjustbox{max width=\linewidth}{13.22\%} & \adjustbox{max width=\linewidth}{26.38\%} & \adjustbox{max width=\linewidth}{74.42\%} & \adjustbox{max width=\linewidth}{48.85\%} & \adjustbox{max width=\linewidth}{74.41\%} & \adjustbox{max width=\linewidth}{58.29\%} & \adjustbox{max width=\linewidth}{16.59\%} & \adjustbox{max width=\linewidth}{58.14\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{48.58\%} & \adjustbox{max width=\linewidth}{35.48\%} & \adjustbox{max width=\linewidth}{48.25\%} & \adjustbox{max width=\linewidth}{41.14\%} & \adjustbox{max width=\linewidth}{26.30\%} & \adjustbox{max width=\linewidth}{41.33\%} & \adjustbox{max width=\linewidth}{30.45\%} & \adjustbox{max width=\linewidth}{13.32\%} & \adjustbox{max width=\linewidth}{28.56\%} & \adjustbox{max width=\linewidth}{26.08\%} & \adjustbox{max width=\linewidth}{7.83\%} & \adjustbox{max width=\linewidth}{24.72\%} & \adjustbox{max width=\linewidth}{67.51\%} & \adjustbox{max width=\linewidth}{35.02\%} & \adjustbox{max width=\linewidth}{67.44\%} & \adjustbox{max width=\linewidth}{55.32\%} & \adjustbox{max width=\linewidth}{10.64\%} & \adjustbox{max width=\linewidth}{53.60\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{65.84\%} & \adjustbox{max width=\linewidth}{57.09\%} & \adjustbox{max width=\linewidth}{65.91\%} & \adjustbox{max width=\linewidth}{19.97\%} & \adjustbox{max width=\linewidth}{\mbox{-0.03\%}} & \adjustbox{max width=\linewidth}{11.00\%} & \adjustbox{max width=\linewidth}{20.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{6.57\%} & \adjustbox{max width=\linewidth}{20.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{7.22\%} & \adjustbox{max width=\linewidth}{72.93\%} & \adjustbox{max width=\linewidth}{45.86\%} & \adjustbox{max width=\linewidth}{72.92\%} & \adjustbox{max width=\linewidth}{54.39\%} & \adjustbox{max width=\linewidth}{8.78\%} & \adjustbox{max width=\linewidth}{54.18\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{42.39\%} & \adjustbox{max width=\linewidth}{27.68\%} & \adjustbox{max width=\linewidth}{41.85\%} & \adjustbox{max width=\linewidth}{35.42\%} & \adjustbox{max width=\linewidth}{19.12\%} & \adjustbox{max width=\linewidth}{33.80\%} & \adjustbox{max width=\linewidth}{27.72\%} & \adjustbox{max width=\linewidth}{9.78\%} & \adjustbox{max width=\linewidth}{27.17\%} & \adjustbox{max width=\linewidth}{25.65\%} & \adjustbox{max width=\linewidth}{7.23\%} & \adjustbox{max width=\linewidth}{22.77\%} & \adjustbox{max width=\linewidth}{65.29\%} & \adjustbox{max width=\linewidth}{30.59\%} & \adjustbox{max width=\linewidth}{65.20\%} & \adjustbox{max width=\linewidth}{56.22\%} & \adjustbox{max width=\linewidth}{12.44\%} & \adjustbox{max width=\linewidth}{54.67\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{79.75\%} & \adjustbox{max width=\linewidth}{74.64\%} & \adjustbox{max width=\linewidth}{79.81\%} & \adjustbox{max width=\linewidth}{64.42\%} & \adjustbox{max width=\linewidth}{55.28\%} & \adjustbox{max width=\linewidth}{64.14\%} & \adjustbox{max width=\linewidth}{51.63\%} & \adjustbox{max width=\linewidth}{39.90\%} & \adjustbox{max width=\linewidth}{51.75\%} & \adjustbox{max width=\linewidth}{36.57\%} & \adjustbox{max width=\linewidth}{21.11\%} & \adjustbox{max width=\linewidth}{35.71\%} & \adjustbox{max width=\linewidth}{80.66\%} & \adjustbox{max width=\linewidth}{61.35\%} & \adjustbox{max width=\linewidth}{80.61\%} & \adjustbox{max width=\linewidth}{70.46\%} & \adjustbox{max width=\linewidth}{40.91\%} & \adjustbox{max width=\linewidth}{70.43\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{25.96\%} & \adjustbox{max width=\linewidth}{7.36\%} & \adjustbox{max width=\linewidth}{22.20\%} & \adjustbox{max width=\linewidth}{24.86\%} & \adjustbox{max width=\linewidth}{5.97\%} & \adjustbox{max width=\linewidth}{21.84\%} & \adjustbox{max width=\linewidth}{23.32\%} & \adjustbox{max width=\linewidth}{4.32\%} & \adjustbox{max width=\linewidth}{19.45\%} & \adjustbox{max width=\linewidth}{22.86\%} & \adjustbox{max width=\linewidth}{3.61\%} & \adjustbox{max width=\linewidth}{15.56\%} & \adjustbox{max width=\linewidth}{55.23\%} & \adjustbox{max width=\linewidth}{10.45\%} & \adjustbox{max width=\linewidth}{54.42\%} & \adjustbox{max width=\linewidth}{53.73\%} & \adjustbox{max width=\linewidth}{7.46\%} & \adjustbox{max width=\linewidth}{52.27\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{67.17\%} & \adjustbox{max width=\linewidth}{58.95\%} & \adjustbox{max width=\linewidth}{67.23\%} & \adjustbox{max width=\linewidth}{51.93\%} & \adjustbox{max width=\linewidth}{39.84\%} & \adjustbox{max width=\linewidth}{52.19\%} & \adjustbox{max width=\linewidth}{44.23\%} & \adjustbox{max width=\linewidth}{30.80\%} & \adjustbox{max width=\linewidth}{43.34\%} & \adjustbox{max width=\linewidth}{33.47\%} & \adjustbox{max width=\linewidth}{17.11\%} & \adjustbox{max width=\linewidth}{32.72\%} & \adjustbox{max width=\linewidth}{73.60\%} & \adjustbox{max width=\linewidth}{47.21\%} & \adjustbox{max width=\linewidth}{73.56\%} & \adjustbox{max width=\linewidth}{63.55\%} & \adjustbox{max width=\linewidth}{27.09\%} & \adjustbox{max width=\linewidth}{63.26\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{21.80\%} & \adjustbox{max width=\linewidth}{2.24\%} & \adjustbox{max width=\linewidth}{19.90\%} & \adjustbox{max width=\linewidth}{21.14\%} & \adjustbox{max width=\linewidth}{1.48\%} & \adjustbox{max width=\linewidth}{12.66\%} & \adjustbox{max width=\linewidth}{20.06\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{6.74\%} & \adjustbox{max width=\linewidth}{20.10\%} & \adjustbox{max width=\linewidth}{0.12\%} & \adjustbox{max width=\linewidth}{7.39\%} & \adjustbox{max width=\linewidth}{51.11\%} & \adjustbox{max width=\linewidth}{2.22\%} & \adjustbox{max width=\linewidth}{51.11\%} & \adjustbox{max width=\linewidth}{49.76\%} & \adjustbox{max width=\linewidth}{\mbox{-0.48\%}} & \adjustbox{max width=\linewidth}{41.91\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{84.17\%} & \adjustbox{max width=\linewidth}{80.09\%} & \adjustbox{max width=\linewidth}{84.13\%} & \adjustbox{max width=\linewidth}{60.81\%} & \adjustbox{max width=\linewidth}{51.07\%} & \adjustbox{max width=\linewidth}{61.51\%} & \adjustbox{max width=\linewidth}{50.34\%} & \adjustbox{max width=\linewidth}{38.28\%} & \adjustbox{max width=\linewidth}{49.47\%} & \adjustbox{max width=\linewidth}{33.25\%} & \adjustbox{max width=\linewidth}{17.29\%} & \adjustbox{max width=\linewidth}{27.34\%} & \adjustbox{max width=\linewidth}{79.71\%} & \adjustbox{max width=\linewidth}{59.42\%} & \adjustbox{max width=\linewidth}{79.71\%} & \adjustbox{max width=\linewidth}{63.06\%} & \adjustbox{max width=\linewidth}{26.12\%} & \adjustbox{max width=\linewidth}{60.32\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{20.82\%} & \adjustbox{max width=\linewidth}{0.99\%} & \adjustbox{max width=\linewidth}{11.16\%} & \adjustbox{max width=\linewidth}{20.10\%} & \adjustbox{max width=\linewidth}{0.12\%} & \adjustbox{max width=\linewidth}{8.27\%} & \adjustbox{max width=\linewidth}{19.99\%} & \adjustbox{max width=\linewidth}{\mbox{-0.04\%}} & \adjustbox{max width=\linewidth}{15.39\%} & \adjustbox{max width=\linewidth}{21.50\%} & \adjustbox{max width=\linewidth}{1.81\%} & \adjustbox{max width=\linewidth}{14.41\%} & \adjustbox{max width=\linewidth}{51.28\%} & \adjustbox{max width=\linewidth}{2.56\%} & \adjustbox{max width=\linewidth}{47.11\%} & \adjustbox{max width=\linewidth}{49.76\%} & \adjustbox{max width=\linewidth}{\mbox{-0.48\%}} & \adjustbox{max width=\linewidth}{47.73\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{85.08\%} & \adjustbox{max width=\linewidth}{81.26\%} & \adjustbox{max width=\linewidth}{85.01\%} & \adjustbox{max width=\linewidth}{60.61\%} & \adjustbox{max width=\linewidth}{50.54\%} & \adjustbox{max width=\linewidth}{61.44\%} & \adjustbox{max width=\linewidth}{45.16\%} & \adjustbox{max width=\linewidth}{31.87\%} & \adjustbox{max width=\linewidth}{44.38\%} & \adjustbox{max width=\linewidth}{29.80\%} & \adjustbox{max width=\linewidth}{12.39\%} & \adjustbox{max width=\linewidth}{25.31\%} & \adjustbox{max width=\linewidth}{74.46\%} & \adjustbox{max width=\linewidth}{48.92\%} & \adjustbox{max width=\linewidth}{74.45\%} & \adjustbox{max width=\linewidth}{65.10\%} & \adjustbox{max width=\linewidth}{30.20\%} & \adjustbox{max width=\linewidth}{64.93\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{19.95\%} & \adjustbox{max width=\linewidth}{\mbox{-0.05\%}} & \adjustbox{max width=\linewidth}{8.06\%} & \adjustbox{max width=\linewidth}{21.20\%} & \adjustbox{max width=\linewidth}{1.56\%} & \adjustbox{max width=\linewidth}{10.79\%} & \adjustbox{max width=\linewidth}{20.36\%} & \adjustbox{max width=\linewidth}{0.49\%} & \adjustbox{max width=\linewidth}{10.72\%} & \adjustbox{max width=\linewidth}{20.12\%} & \adjustbox{max width=\linewidth}{0.20\%} & \adjustbox{max width=\linewidth}{9.22\%} & \adjustbox{max width=\linewidth}{50.45\%} & \adjustbox{max width=\linewidth}{0.89\%} & \adjustbox{max width=\linewidth}{35.44\%} & \adjustbox{max width=\linewidth}{50.28\%} & \adjustbox{max width=\linewidth}{0.55\%} & \adjustbox{max width=\linewidth}{36.47\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{83.03\%} & \adjustbox{max width=\linewidth}{78.68\%} & \adjustbox{max width=\linewidth}{83.00\%} & \adjustbox{max width=\linewidth}{59.53\%} & \adjustbox{max width=\linewidth}{49.24\%} & \adjustbox{max width=\linewidth}{60.76\%} & \adjustbox{max width=\linewidth}{19.34\%} & \adjustbox{max width=\linewidth}{\mbox{-0.80\%}} & \adjustbox{max width=\linewidth}{11.00\%} & \adjustbox{max width=\linewidth}{20.80\%} & \adjustbox{max width=\linewidth}{1.09\%} & \adjustbox{max width=\linewidth}{14.64\%} & \adjustbox{max width=\linewidth}{74.71\%} & \adjustbox{max width=\linewidth}{49.44\%} & \adjustbox{max width=\linewidth}{74.70\%} & \adjustbox{max width=\linewidth}{51.17\%} & \adjustbox{max width=\linewidth}{2.35\%} & \adjustbox{max width=\linewidth}{46.86\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for Meng2019 and OpenBMI.}\label{tab:protocol_iii_model_scaling_results_11}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{12}{c}{\textbf{Meng2019}} & \multicolumn{6}{c}{\textbf{OpenBMI}}\\
\cmidrule(lr){3-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{12}{c}{\textbf{Meng2019}} & \multicolumn{6}{c}{\textbf{OpenBMI}}\\
\cmidrule(lr){3-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.16\%} & \adjustbox{max width=\linewidth}{28.41\%} & \adjustbox{max width=\linewidth}{48.81\%} & \adjustbox{max width=\linewidth}{43.63\%} & \adjustbox{max width=\linewidth}{19.08\%} & \adjustbox{max width=\linewidth}{40.24\%} & \adjustbox{max width=\linewidth}{72.48\%} & \adjustbox{max width=\linewidth}{44.95\%} & \adjustbox{max width=\linewidth}{72.47\%} & \adjustbox{max width=\linewidth}{67.08\%} & \adjustbox{max width=\linewidth}{34.15\%} & \adjustbox{max width=\linewidth}{67.01\%} & \adjustbox{max width=\linewidth}{52.11\%} & \adjustbox{max width=\linewidth}{4.22\%} & \adjustbox{max width=\linewidth}{52.02\%} & \adjustbox{max width=\linewidth}{53.16\%} & \adjustbox{max width=\linewidth}{6.32\%} & \adjustbox{max width=\linewidth}{53.15\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{69.25\%} & \adjustbox{max width=\linewidth}{57.01\%} & \adjustbox{max width=\linewidth}{68.95\%} & \adjustbox{max width=\linewidth}{56.96\%} & \adjustbox{max width=\linewidth}{39.06\%} & \adjustbox{max width=\linewidth}{56.98\%} & \adjustbox{max width=\linewidth}{86.62\%} & \adjustbox{max width=\linewidth}{73.26\%} & \adjustbox{max width=\linewidth}{86.63\%} & \adjustbox{max width=\linewidth}{78.18\%} & \adjustbox{max width=\linewidth}{56.37\%} & \adjustbox{max width=\linewidth}{78.11\%} & \adjustbox{max width=\linewidth}{75.28\%} & \adjustbox{max width=\linewidth}{50.56\%} & \adjustbox{max width=\linewidth}{75.28\%} & \adjustbox{max width=\linewidth}{77.66\%} & \adjustbox{max width=\linewidth}{55.32\%} & \adjustbox{max width=\linewidth}{77.65\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{45.45\%} & \adjustbox{max width=\linewidth}{23.28\%} & \adjustbox{max width=\linewidth}{41.41\%} & \adjustbox{max width=\linewidth}{42.05\%} & \adjustbox{max width=\linewidth}{16.74\%} & \adjustbox{max width=\linewidth}{40.18\%} & \adjustbox{max width=\linewidth}{71.67\%} & \adjustbox{max width=\linewidth}{43.33\%} & \adjustbox{max width=\linewidth}{71.67\%} & \adjustbox{max width=\linewidth}{65.97\%} & \adjustbox{max width=\linewidth}{31.94\%} & \adjustbox{max width=\linewidth}{65.91\%} & \adjustbox{max width=\linewidth}{52.33\%} & \adjustbox{max width=\linewidth}{4.67\%} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{51.57\%} & \adjustbox{max width=\linewidth}{3.14\%} & \adjustbox{max width=\linewidth}{51.27\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{71.45\%} & \adjustbox{max width=\linewidth}{59.87\%} & \adjustbox{max width=\linewidth}{71.28\%} & \adjustbox{max width=\linewidth}{58.73\%} & \adjustbox{max width=\linewidth}{41.39\%} & \adjustbox{max width=\linewidth}{58.54\%} & \adjustbox{max width=\linewidth}{85.79\%} & \adjustbox{max width=\linewidth}{71.60\%} & \adjustbox{max width=\linewidth}{85.80\%} & \adjustbox{max width=\linewidth}{77.91\%} & \adjustbox{max width=\linewidth}{55.81\%} & \adjustbox{max width=\linewidth}{77.90\%} & \adjustbox{max width=\linewidth}{80.21\%} & \adjustbox{max width=\linewidth}{60.42\%} & \adjustbox{max width=\linewidth}{80.21\%} & \adjustbox{max width=\linewidth}{77.75\%} & \adjustbox{max width=\linewidth}{55.50\%} & \adjustbox{max width=\linewidth}{77.74\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{58.75\%} & \adjustbox{max width=\linewidth}{41.76\%} & \adjustbox{max width=\linewidth}{59.33\%} & \adjustbox{max width=\linewidth}{44.49\%} & \adjustbox{max width=\linewidth}{19.96\%} & \adjustbox{max width=\linewidth}{44.10\%} & \adjustbox{max width=\linewidth}{75.13\%} & \adjustbox{max width=\linewidth}{50.30\%} & \adjustbox{max width=\linewidth}{75.12\%} & \adjustbox{max width=\linewidth}{65.80\%} & \adjustbox{max width=\linewidth}{31.59\%} & \adjustbox{max width=\linewidth}{65.80\%} & \adjustbox{max width=\linewidth}{61.28\%} & \adjustbox{max width=\linewidth}{22.58\%} & \adjustbox{max width=\linewidth}{61.06\%} & \adjustbox{max width=\linewidth}{61.55\%} & \adjustbox{max width=\linewidth}{23.09\%} & \adjustbox{max width=\linewidth}{61.50\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{70.35\%} & \adjustbox{max width=\linewidth}{57.77\%} & \adjustbox{max width=\linewidth}{70.05\%} & \adjustbox{max width=\linewidth}{52.96\%} & \adjustbox{max width=\linewidth}{33.34\%} & \adjustbox{max width=\linewidth}{52.67\%} & \adjustbox{max width=\linewidth}{84.77\%} & \adjustbox{max width=\linewidth}{69.55\%} & \adjustbox{max width=\linewidth}{84.77\%} & \adjustbox{max width=\linewidth}{74.49\%} & \adjustbox{max width=\linewidth}{48.97\%} & \adjustbox{max width=\linewidth}{74.42\%} & \adjustbox{max width=\linewidth}{72.01\%} & \adjustbox{max width=\linewidth}{44.00\%} & \adjustbox{max width=\linewidth}{71.96\%} & \adjustbox{max width=\linewidth}{70.91\%} & \adjustbox{max width=\linewidth}{41.82\%} & \adjustbox{max width=\linewidth}{70.79\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{63.36\%} & \adjustbox{max width=\linewidth}{48.33\%} & \adjustbox{max width=\linewidth}{63.80\%} & \adjustbox{max width=\linewidth}{46.21\%} & \adjustbox{max width=\linewidth}{23.10\%} & \adjustbox{max width=\linewidth}{46.16\%} & \adjustbox{max width=\linewidth}{78.64\%} & \adjustbox{max width=\linewidth}{57.29\%} & \adjustbox{max width=\linewidth}{78.64\%} & \adjustbox{max width=\linewidth}{67.82\%} & \adjustbox{max width=\linewidth}{35.64\%} & \adjustbox{max width=\linewidth}{67.82\%} & \adjustbox{max width=\linewidth}{64.26\%} & \adjustbox{max width=\linewidth}{28.53\%} & \adjustbox{max width=\linewidth}{64.26\%} & \adjustbox{max width=\linewidth}{63.23\%} & \adjustbox{max width=\linewidth}{26.45\%} & \adjustbox{max width=\linewidth}{63.12\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{71.49\%} & \adjustbox{max width=\linewidth}{60.51\%} & \adjustbox{max width=\linewidth}{71.63\%} & \adjustbox{max width=\linewidth}{54.25\%} & \adjustbox{max width=\linewidth}{35.23\%} & \adjustbox{max width=\linewidth}{53.91\%} & \adjustbox{max width=\linewidth}{85.21\%} & \adjustbox{max width=\linewidth}{70.41\%} & \adjustbox{max width=\linewidth}{85.20\%} & \adjustbox{max width=\linewidth}{76.16\%} & \adjustbox{max width=\linewidth}{52.32\%} & \adjustbox{max width=\linewidth}{76.16\%} & \adjustbox{max width=\linewidth}{72.55\%} & \adjustbox{max width=\linewidth}{45.10\%} & \adjustbox{max width=\linewidth}{72.54\%} & \adjustbox{max width=\linewidth}{74.55\%} & \adjustbox{max width=\linewidth}{49.09\%} & \adjustbox{max width=\linewidth}{74.47\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{63.81\%} & \adjustbox{max width=\linewidth}{49.45\%} & \adjustbox{max width=\linewidth}{64.39\%} & \adjustbox{max width=\linewidth}{46.65\%} & \adjustbox{max width=\linewidth}{22.63\%} & \adjustbox{max width=\linewidth}{46.69\%} & \adjustbox{max width=\linewidth}{79.71\%} & \adjustbox{max width=\linewidth}{59.39\%} & \adjustbox{max width=\linewidth}{79.67\%} & \adjustbox{max width=\linewidth}{68.65\%} & \adjustbox{max width=\linewidth}{37.29\%} & \adjustbox{max width=\linewidth}{68.64\%} & \adjustbox{max width=\linewidth}{62.03\%} & \adjustbox{max width=\linewidth}{24.05\%} & \adjustbox{max width=\linewidth}{61.99\%} & \adjustbox{max width=\linewidth}{62.66\%} & \adjustbox{max width=\linewidth}{25.32\%} & \adjustbox{max width=\linewidth}{62.59\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{69.79\%} & \adjustbox{max width=\linewidth}{57.90\%} & \adjustbox{max width=\linewidth}{69.91\%} & \adjustbox{max width=\linewidth}{53.55\%} & \adjustbox{max width=\linewidth}{34.85\%} & \adjustbox{max width=\linewidth}{53.59\%} & \adjustbox{max width=\linewidth}{83.87\%} & \adjustbox{max width=\linewidth}{67.68\%} & \adjustbox{max width=\linewidth}{83.82\%} & \adjustbox{max width=\linewidth}{75.83\%} & \adjustbox{max width=\linewidth}{51.67\%} & \adjustbox{max width=\linewidth}{75.82\%} & \adjustbox{max width=\linewidth}{66.59\%} & \adjustbox{max width=\linewidth}{33.22\%} & \adjustbox{max width=\linewidth}{66.31\%} & \adjustbox{max width=\linewidth}{69.23\%} & \adjustbox{max width=\linewidth}{38.45\%} & \adjustbox{max width=\linewidth}{69.21\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{63.83\%} & \adjustbox{max width=\linewidth}{49.57\%} & \adjustbox{max width=\linewidth}{63.90\%} & \adjustbox{max width=\linewidth}{52.13\%} & \adjustbox{max width=\linewidth}{32.83\%} & \adjustbox{max width=\linewidth}{52.03\%} & \adjustbox{max width=\linewidth}{83.01\%} & \adjustbox{max width=\linewidth}{66.03\%} & \adjustbox{max width=\linewidth}{83.01\%} & \adjustbox{max width=\linewidth}{73.62\%} & \adjustbox{max width=\linewidth}{47.24\%} & \adjustbox{max width=\linewidth}{73.62\%} & \adjustbox{max width=\linewidth}{59.67\%} & \adjustbox{max width=\linewidth}{19.32\%} & \adjustbox{max width=\linewidth}{59.44\%} & \adjustbox{max width=\linewidth}{59.05\%} & \adjustbox{max width=\linewidth}{18.09\%} & \adjustbox{max width=\linewidth}{59.04\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{78.58\%} & \adjustbox{max width=\linewidth}{70.57\%} & \adjustbox{max width=\linewidth}{78.92\%} & \adjustbox{max width=\linewidth}{66.92\%} & \adjustbox{max width=\linewidth}{50.41\%} & \adjustbox{max width=\linewidth}{65.44\%} & \adjustbox{max width=\linewidth}{87.28\%} & \adjustbox{max width=\linewidth}{74.59\%} & \adjustbox{max width=\linewidth}{87.29\%} & \adjustbox{max width=\linewidth}{79.27\%} & \adjustbox{max width=\linewidth}{58.54\%} & \adjustbox{max width=\linewidth}{79.08\%} & \adjustbox{max width=\linewidth}{87.27\%} & \adjustbox{max width=\linewidth}{74.54\%} & \adjustbox{max width=\linewidth}{87.27\%} & \adjustbox{max width=\linewidth}{85.32\%} & \adjustbox{max width=\linewidth}{70.64\%} & \adjustbox{max width=\linewidth}{85.29\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{47.41\%} & \adjustbox{max width=\linewidth}{24.12\%} & \adjustbox{max width=\linewidth}{46.68\%} & \adjustbox{max width=\linewidth}{38.96\%} & \adjustbox{max width=\linewidth}{9.74\%} & \adjustbox{max width=\linewidth}{31.69\%} & \adjustbox{max width=\linewidth}{68.16\%} & \adjustbox{max width=\linewidth}{36.40\%} & \adjustbox{max width=\linewidth}{67.84\%} & \adjustbox{max width=\linewidth}{63.12\%} & \adjustbox{max width=\linewidth}{26.24\%} & \adjustbox{max width=\linewidth}{62.29\%} & \adjustbox{max width=\linewidth}{51.62\%} & \adjustbox{max width=\linewidth}{3.24\%} & \adjustbox{max width=\linewidth}{51.20\%} & \adjustbox{max width=\linewidth}{51.45\%} & \adjustbox{max width=\linewidth}{2.91\%} & \adjustbox{max width=\linewidth}{48.69\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{67.25\%} & \adjustbox{max width=\linewidth}{53.25\%} & \adjustbox{max width=\linewidth}{67.27\%} & \adjustbox{max width=\linewidth}{58.30\%} & \adjustbox{max width=\linewidth}{39.96\%} & \adjustbox{max width=\linewidth}{57.96\%} & \adjustbox{max width=\linewidth}{81.02\%} & \adjustbox{max width=\linewidth}{62.01\%} & \adjustbox{max width=\linewidth}{81.00\%} & \adjustbox{max width=\linewidth}{75.75\%} & \adjustbox{max width=\linewidth}{51.49\%} & \adjustbox{max width=\linewidth}{75.74\%} & \adjustbox{max width=\linewidth}{77.40\%} & \adjustbox{max width=\linewidth}{54.80\%} & \adjustbox{max width=\linewidth}{77.39\%} & \adjustbox{max width=\linewidth}{72.98\%} & \adjustbox{max width=\linewidth}{45.95\%} & \adjustbox{max width=\linewidth}{72.97\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{43.62\%} & \adjustbox{max width=\linewidth}{18.96\%} & \adjustbox{max width=\linewidth}{43.24\%} & \adjustbox{max width=\linewidth}{37.77\%} & \adjustbox{max width=\linewidth}{7.91\%} & \adjustbox{max width=\linewidth}{37.77\%} & \adjustbox{max width=\linewidth}{67.25\%} & \adjustbox{max width=\linewidth}{34.50\%} & \adjustbox{max width=\linewidth}{67.25\%} & \adjustbox{max width=\linewidth}{57.99\%} & \adjustbox{max width=\linewidth}{15.98\%} & \adjustbox{max width=\linewidth}{57.89\%} & \adjustbox{max width=\linewidth}{51.28\%} & \adjustbox{max width=\linewidth}{2.55\%} & \adjustbox{max width=\linewidth}{51.13\%} & \adjustbox{max width=\linewidth}{49.52\%} & \adjustbox{max width=\linewidth}{\mbox{-0.95\%}} & \adjustbox{max width=\linewidth}{49.15\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{78.48\%} & \adjustbox{max width=\linewidth}{70.37\%} & \adjustbox{max width=\linewidth}{78.58\%} & \adjustbox{max width=\linewidth}{61.68\%} & \adjustbox{max width=\linewidth}{47.40\%} & \adjustbox{max width=\linewidth}{62.53\%} & \adjustbox{max width=\linewidth}{91.46\%} & \adjustbox{max width=\linewidth}{82.93\%} & \adjustbox{max width=\linewidth}{91.47\%} & \adjustbox{max width=\linewidth}{80.31\%} & \adjustbox{max width=\linewidth}{60.62\%} & \adjustbox{max width=\linewidth}{80.30\%} & \adjustbox{max width=\linewidth}{84.24\%} & \adjustbox{max width=\linewidth}{68.48\%} & \adjustbox{max width=\linewidth}{84.24\%} & \adjustbox{max width=\linewidth}{80.16\%} & \adjustbox{max width=\linewidth}{60.32\%} & \adjustbox{max width=\linewidth}{80.16\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{40.49\%} & \adjustbox{max width=\linewidth}{13.55\%} & \adjustbox{max width=\linewidth}{34.50\%} & \adjustbox{max width=\linewidth}{37.15\%} & \adjustbox{max width=\linewidth}{7.75\%} & \adjustbox{max width=\linewidth}{31.82\%} & \adjustbox{max width=\linewidth}{61.94\%} & \adjustbox{max width=\linewidth}{23.83\%} & \adjustbox{max width=\linewidth}{61.45\%} & \adjustbox{max width=\linewidth}{56.71\%} & \adjustbox{max width=\linewidth}{13.42\%} & \adjustbox{max width=\linewidth}{54.79\%} & \adjustbox{max width=\linewidth}{49.30\%} & \adjustbox{max width=\linewidth}{\mbox{-1.40\%}} & \adjustbox{max width=\linewidth}{45.13\%} & \adjustbox{max width=\linewidth}{50.23\%} & \adjustbox{max width=\linewidth}{0.45\%} & \adjustbox{max width=\linewidth}{46.82\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{79.36\%} & \adjustbox{max width=\linewidth}{71.77\%} & \adjustbox{max width=\linewidth}{79.45\%} & \adjustbox{max width=\linewidth}{61.24\%} & \adjustbox{max width=\linewidth}{46.04\%} & \adjustbox{max width=\linewidth}{61.66\%} & \adjustbox{max width=\linewidth}{90.59\%} & \adjustbox{max width=\linewidth}{81.18\%} & \adjustbox{max width=\linewidth}{90.59\%} & \adjustbox{max width=\linewidth}{80.17\%} & \adjustbox{max width=\linewidth}{60.34\%} & \adjustbox{max width=\linewidth}{80.10\%} & \adjustbox{max width=\linewidth}{80.80\%} & \adjustbox{max width=\linewidth}{61.61\%} & \adjustbox{max width=\linewidth}{80.79\%} & \adjustbox{max width=\linewidth}{79.32\%} & \adjustbox{max width=\linewidth}{58.64\%} & \adjustbox{max width=\linewidth}{79.32\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{41.96\%} & \adjustbox{max width=\linewidth}{15.19\%} & \adjustbox{max width=\linewidth}{34.60\%} & \adjustbox{max width=\linewidth}{35.40\%} & \adjustbox{max width=\linewidth}{3.99\%} & \adjustbox{max width=\linewidth}{30.33\%} & \adjustbox{max width=\linewidth}{25.51\%} & \adjustbox{max width=\linewidth}{7.32\%} & \adjustbox{max width=\linewidth}{24.39\%} & \adjustbox{max width=\linewidth}{55.69\%} & \adjustbox{max width=\linewidth}{11.38\%} & \adjustbox{max width=\linewidth}{55.64\%} & \adjustbox{max width=\linewidth}{49.54\%} & \adjustbox{max width=\linewidth}{\mbox{-0.92\%}} & \adjustbox{max width=\linewidth}{49.21\%} & \adjustbox{max width=\linewidth}{50.09\%} & \adjustbox{max width=\linewidth}{0.18\%} & \adjustbox{max width=\linewidth}{48.07\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{78.51\%} & \adjustbox{max width=\linewidth}{69.97\%} & \adjustbox{max width=\linewidth}{78.35\%} & \adjustbox{max width=\linewidth}{60.82\%} & \adjustbox{max width=\linewidth}{46.27\%} & \adjustbox{max width=\linewidth}{61.40\%} & \adjustbox{max width=\linewidth}{84.12\%} & \adjustbox{max width=\linewidth}{68.24\%} & \adjustbox{max width=\linewidth}{84.12\%} & \adjustbox{max width=\linewidth}{78.84\%} & \adjustbox{max width=\linewidth}{57.68\%} & \adjustbox{max width=\linewidth}{78.67\%} & \adjustbox{max width=\linewidth}{70.19\%} & \adjustbox{max width=\linewidth}{40.37\%} & \adjustbox{max width=\linewidth}{70.19\%} & \adjustbox{max width=\linewidth}{50.55\%} & \adjustbox{max width=\linewidth}{1.09\%} & \adjustbox{max width=\linewidth}{38.11\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for PhysioNet-MI.}\label{tab:protocol_iii_model_scaling_results_12}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{PhysioNet-MI}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{PhysioNet-MI}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{31.02\%} & \adjustbox{max width=\linewidth}{8.01\%} & \adjustbox{max width=\linewidth}{30.03\%} & \adjustbox{max width=\linewidth}{30.25\%} & \adjustbox{max width=\linewidth}{7.01\%} & \adjustbox{max width=\linewidth}{27.90\%} & \adjustbox{max width=\linewidth}{54.69\%} & \adjustbox{max width=\linewidth}{9.30\%} & \adjustbox{max width=\linewidth}{54.44\%} & \adjustbox{max width=\linewidth}{56.69\%} & \adjustbox{max width=\linewidth}{13.37\%} & \adjustbox{max width=\linewidth}{55.40\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.26\%} & \adjustbox{max width=\linewidth}{49.93\%} & \adjustbox{max width=\linewidth}{\mbox{-0.20\%}} & \adjustbox{max width=\linewidth}{42.80\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{59.17\%} & \adjustbox{max width=\linewidth}{45.38\%} & \adjustbox{max width=\linewidth}{59.57\%} & \adjustbox{max width=\linewidth}{53.94\%} & \adjustbox{max width=\linewidth}{38.59\%} & \adjustbox{max width=\linewidth}{53.96\%} & \adjustbox{max width=\linewidth}{81.82\%} & \adjustbox{max width=\linewidth}{63.39\%} & \adjustbox{max width=\linewidth}{81.68\%} & \adjustbox{max width=\linewidth}{76.31\%} & \adjustbox{max width=\linewidth}{52.62\%} & \adjustbox{max width=\linewidth}{76.31\%} & \adjustbox{max width=\linewidth}{66.66\%} & \adjustbox{max width=\linewidth}{36.07\%} & \adjustbox{max width=\linewidth}{67.85\%} & \adjustbox{max width=\linewidth}{64.16\%} & \adjustbox{max width=\linewidth}{31.54\%} & \adjustbox{max width=\linewidth}{65.47\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{27.01\%} & \adjustbox{max width=\linewidth}{2.83\%} & \adjustbox{max width=\linewidth}{24.86\%} & \adjustbox{max width=\linewidth}{29.71\%} & \adjustbox{max width=\linewidth}{6.28\%} & \adjustbox{max width=\linewidth}{25.50\%} & \adjustbox{max width=\linewidth}{49.12\%} & \adjustbox{max width=\linewidth}{\mbox{-1.69\%}} & \adjustbox{max width=\linewidth}{43.99\%} & \adjustbox{max width=\linewidth}{55.82\%} & \adjustbox{max width=\linewidth}{11.65\%} & \adjustbox{max width=\linewidth}{55.10\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.26\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.83\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{58.20\%} & \adjustbox{max width=\linewidth}{44.23\%} & \adjustbox{max width=\linewidth}{58.58\%} & \adjustbox{max width=\linewidth}{50.57\%} & \adjustbox{max width=\linewidth}{34.09\%} & \adjustbox{max width=\linewidth}{50.76\%} & \adjustbox{max width=\linewidth}{81.33\%} & \adjustbox{max width=\linewidth}{62.26\%} & \adjustbox{max width=\linewidth}{81.09\%} & \adjustbox{max width=\linewidth}{74.91\%} & \adjustbox{max width=\linewidth}{49.81\%} & \adjustbox{max width=\linewidth}{74.79\%} & \adjustbox{max width=\linewidth}{68.60\%} & \adjustbox{max width=\linewidth}{39.39\%} & \adjustbox{max width=\linewidth}{69.60\%} & \adjustbox{max width=\linewidth}{70.59\%} & \adjustbox{max width=\linewidth}{40.97\%} & \adjustbox{max width=\linewidth}{70.48\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{36.31\%} & \adjustbox{max width=\linewidth}{14.99\%} & \adjustbox{max width=\linewidth}{35.87\%} & \adjustbox{max width=\linewidth}{37.56\%} & \adjustbox{max width=\linewidth}{16.76\%} & \adjustbox{max width=\linewidth}{36.43\%} & \adjustbox{max width=\linewidth}{61.40\%} & \adjustbox{max width=\linewidth}{22.71\%} & \adjustbox{max width=\linewidth}{61.32\%} & \adjustbox{max width=\linewidth}{66.41\%} & \adjustbox{max width=\linewidth}{32.83\%} & \adjustbox{max width=\linewidth}{66.02\%} & \adjustbox{max width=\linewidth}{52.69\%} & \adjustbox{max width=\linewidth}{7.42\%} & \adjustbox{max width=\linewidth}{48.92\%} & \adjustbox{max width=\linewidth}{50.84\%} & \adjustbox{max width=\linewidth}{2.45\%} & \adjustbox{max width=\linewidth}{45.11\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{55.85\%} & \adjustbox{max width=\linewidth}{41.13\%} & \adjustbox{max width=\linewidth}{56.18\%} & \adjustbox{max width=\linewidth}{48.74\%} & \adjustbox{max width=\linewidth}{31.66\%} & \adjustbox{max width=\linewidth}{48.79\%} & \adjustbox{max width=\linewidth}{80.80\%} & \adjustbox{max width=\linewidth}{61.48\%} & \adjustbox{max width=\linewidth}{80.74\%} & \adjustbox{max width=\linewidth}{70.96\%} & \adjustbox{max width=\linewidth}{41.93\%} & \adjustbox{max width=\linewidth}{70.96\%} & \adjustbox{max width=\linewidth}{65.43\%} & \adjustbox{max width=\linewidth}{31.75\%} & \adjustbox{max width=\linewidth}{65.85\%} & \adjustbox{max width=\linewidth}{61.69\%} & \adjustbox{max width=\linewidth}{27.19\%} & \adjustbox{max width=\linewidth}{62.95\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{40.64\%} & \adjustbox{max width=\linewidth}{20.87\%} & \adjustbox{max width=\linewidth}{40.72\%} & \adjustbox{max width=\linewidth}{38.74\%} & \adjustbox{max width=\linewidth}{18.32\%} & \adjustbox{max width=\linewidth}{38.56\%} & \adjustbox{max width=\linewidth}{65.72\%} & \adjustbox{max width=\linewidth}{30.92\%} & \adjustbox{max width=\linewidth}{64.99\%} & \adjustbox{max width=\linewidth}{66.64\%} & \adjustbox{max width=\linewidth}{33.28\%} & \adjustbox{max width=\linewidth}{66.59\%} & \adjustbox{max width=\linewidth}{57.85\%} & \adjustbox{max width=\linewidth}{18.35\%} & \adjustbox{max width=\linewidth}{58.25\%} & \adjustbox{max width=\linewidth}{56.38\%} & \adjustbox{max width=\linewidth}{14.15\%} & \adjustbox{max width=\linewidth}{56.72\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{56.52\%} & \adjustbox{max width=\linewidth}{41.78\%} & \adjustbox{max width=\linewidth}{56.34\%} & \adjustbox{max width=\linewidth}{50.60\%} & \adjustbox{max width=\linewidth}{34.14\%} & \adjustbox{max width=\linewidth}{50.80\%} & \adjustbox{max width=\linewidth}{81.28\%} & \adjustbox{max width=\linewidth}{62.22\%} & \adjustbox{max width=\linewidth}{81.08\%} & \adjustbox{max width=\linewidth}{75.21\%} & \adjustbox{max width=\linewidth}{50.42\%} & \adjustbox{max width=\linewidth}{75.12\%} & \adjustbox{max width=\linewidth}{69.34\%} & \adjustbox{max width=\linewidth}{39.41\%} & \adjustbox{max width=\linewidth}{69.69\%} & \adjustbox{max width=\linewidth}{65.81\%} & \adjustbox{max width=\linewidth}{34.20\%} & \adjustbox{max width=\linewidth}{66.94\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{36.86\%} & \adjustbox{max width=\linewidth}{15.73\%} & \adjustbox{max width=\linewidth}{36.51\%} & \adjustbox{max width=\linewidth}{34.55\%} & \adjustbox{max width=\linewidth}{12.74\%} & \adjustbox{max width=\linewidth}{34.32\%} & \adjustbox{max width=\linewidth}{62.18\%} & \adjustbox{max width=\linewidth}{24.53\%} & \adjustbox{max width=\linewidth}{62.17\%} & \adjustbox{max width=\linewidth}{66.94\%} & \adjustbox{max width=\linewidth}{33.88\%} & \adjustbox{max width=\linewidth}{66.93\%} & \adjustbox{max width=\linewidth}{57.24\%} & \adjustbox{max width=\linewidth}{17.11\%} & \adjustbox{max width=\linewidth}{57.47\%} & \adjustbox{max width=\linewidth}{58.25\%} & \adjustbox{max width=\linewidth}{17.69\%} & \adjustbox{max width=\linewidth}{58.69\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{52.84\%} & \adjustbox{max width=\linewidth}{36.95\%} & \adjustbox{max width=\linewidth}{53.66\%} & \adjustbox{max width=\linewidth}{47.95\%} & \adjustbox{max width=\linewidth}{30.59\%} & \adjustbox{max width=\linewidth}{47.90\%} & \adjustbox{max width=\linewidth}{79.68\%} & \adjustbox{max width=\linewidth}{59.48\%} & \adjustbox{max width=\linewidth}{79.74\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.38\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.26\%} & \adjustbox{max width=\linewidth}{67.09\%} & \adjustbox{max width=\linewidth}{32.04\%} & \adjustbox{max width=\linewidth}{65.91\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{36.48\%} & \adjustbox{max width=\linewidth}{15.43\%} & \adjustbox{max width=\linewidth}{36.27\%} & \adjustbox{max width=\linewidth}{34.86\%} & \adjustbox{max width=\linewidth}{13.15\%} & \adjustbox{max width=\linewidth}{34.31\%} & \adjustbox{max width=\linewidth}{59.92\%} & \adjustbox{max width=\linewidth}{20.19\%} & \adjustbox{max width=\linewidth}{59.47\%} & \adjustbox{max width=\linewidth}{59.69\%} & \adjustbox{max width=\linewidth}{19.37\%} & \adjustbox{max width=\linewidth}{59.57\%} & \adjustbox{max width=\linewidth}{55.26\%} & \adjustbox{max width=\linewidth}{13.56\%} & \adjustbox{max width=\linewidth}{54.09\%} & \adjustbox{max width=\linewidth}{52.94\%} & \adjustbox{max width=\linewidth}{7.73\%} & \adjustbox{max width=\linewidth}{51.09\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{58.62\%} & \adjustbox{max width=\linewidth}{44.73\%} & \adjustbox{max width=\linewidth}{59.04\%} & \adjustbox{max width=\linewidth}{45.02\%} & \adjustbox{max width=\linewidth}{26.69\%} & \adjustbox{max width=\linewidth}{44.99\%} & \adjustbox{max width=\linewidth}{82.34\%} & \adjustbox{max width=\linewidth}{64.69\%} & \adjustbox{max width=\linewidth}{82.34\%} & \adjustbox{max width=\linewidth}{77.52\%} & \adjustbox{max width=\linewidth}{55.04\%} & \adjustbox{max width=\linewidth}{77.51\%} & \adjustbox{max width=\linewidth}{64.48\%} & \adjustbox{max width=\linewidth}{32.46\%} & \adjustbox{max width=\linewidth}{65.82\%} & \adjustbox{max width=\linewidth}{72.44\%} & \adjustbox{max width=\linewidth}{44.97\%} & \adjustbox{max width=\linewidth}{72.49\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{33.11\%} & \adjustbox{max width=\linewidth}{10.44\%} & \adjustbox{max width=\linewidth}{27.06\%} & \adjustbox{max width=\linewidth}{34.51\%} & \adjustbox{max width=\linewidth}{12.68\%} & \adjustbox{max width=\linewidth}{34.30\%} & \adjustbox{max width=\linewidth}{66.74\%} & \adjustbox{max width=\linewidth}{33.34\%} & \adjustbox{max width=\linewidth}{66.64\%} & \adjustbox{max width=\linewidth}{62.18\%} & \adjustbox{max width=\linewidth}{24.37\%} & \adjustbox{max width=\linewidth}{61.94\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.26\%} & \adjustbox{max width=\linewidth}{52.44\%} & \adjustbox{max width=\linewidth}{6.60\%} & \adjustbox{max width=\linewidth}{49.80\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{57.03\%} & \adjustbox{max width=\linewidth}{42.45\%} & \adjustbox{max width=\linewidth}{57.09\%} & \adjustbox{max width=\linewidth}{52.29\%} & \adjustbox{max width=\linewidth}{36.38\%} & \adjustbox{max width=\linewidth}{52.43\%} & \adjustbox{max width=\linewidth}{81.09\%} & \adjustbox{max width=\linewidth}{61.96\%} & \adjustbox{max width=\linewidth}{80.96\%} & \adjustbox{max width=\linewidth}{75.71\%} & \adjustbox{max width=\linewidth}{51.42\%} & \adjustbox{max width=\linewidth}{75.69\%} & \adjustbox{max width=\linewidth}{69.76\%} & \adjustbox{max width=\linewidth}{39.67\%} & \adjustbox{max width=\linewidth}{69.84\%} & \adjustbox{max width=\linewidth}{68.88\%} & \adjustbox{max width=\linewidth}{37.29\%} & \adjustbox{max width=\linewidth}{68.64\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{25.80\%} & \adjustbox{max width=\linewidth}{1.07\%} & \adjustbox{max width=\linewidth}{19.23\%} & \adjustbox{max width=\linewidth}{26.61\%} & \adjustbox{max width=\linewidth}{2.15\%} & \adjustbox{max width=\linewidth}{20.24\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{34.86\%} & \adjustbox{max width=\linewidth}{50.59\%} & \adjustbox{max width=\linewidth}{1.17\%} & \adjustbox{max width=\linewidth}{40.37\%} & \adjustbox{max width=\linewidth}{13.39\%} & \adjustbox{max width=\linewidth}{0.72\%} & \adjustbox{max width=\linewidth}{13.18\%} & \adjustbox{max width=\linewidth}{17.21\%} & \adjustbox{max width=\linewidth}{0.86\%} & \adjustbox{max width=\linewidth}{15.84\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{69.43\%} & \adjustbox{max width=\linewidth}{59.18\%} & \adjustbox{max width=\linewidth}{69.56\%} & \adjustbox{max width=\linewidth}{60.14\%} & \adjustbox{max width=\linewidth}{46.86\%} & \adjustbox{max width=\linewidth}{59.94\%} & \adjustbox{max width=\linewidth}{83.13\%} & \adjustbox{max width=\linewidth}{66.17\%} & \adjustbox{max width=\linewidth}{83.08\%} & \adjustbox{max width=\linewidth}{77.64\%} & \adjustbox{max width=\linewidth}{55.26\%} & \adjustbox{max width=\linewidth}{77.47\%} & \adjustbox{max width=\linewidth}{74.66\%} & \adjustbox{max width=\linewidth}{51.43\%} & \adjustbox{max width=\linewidth}{75.68\%} & \adjustbox{max width=\linewidth}{74.91\%} & \adjustbox{max width=\linewidth}{46.73\%} & \adjustbox{max width=\linewidth}{73.28\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{24.41\%} & \adjustbox{max width=\linewidth}{\mbox{-0.76\%}} & \adjustbox{max width=\linewidth}{11.44\%} & \adjustbox{max width=\linewidth}{25.20\%} & \adjustbox{max width=\linewidth}{0.27\%} & \adjustbox{max width=\linewidth}{10.51\%} & \adjustbox{max width=\linewidth}{49.54\%} & \adjustbox{max width=\linewidth}{\mbox{-0.93\%}} & \adjustbox{max width=\linewidth}{48.30\%} & \adjustbox{max width=\linewidth}{48.53\%} & \adjustbox{max width=\linewidth}{\mbox{-2.94\%}} & \adjustbox{max width=\linewidth}{46.33\%} & \adjustbox{max width=\linewidth}{4.07\%} & \adjustbox{max width=\linewidth}{0.25\%} & \adjustbox{max width=\linewidth}{3.69\%} & \adjustbox{max width=\linewidth}{48.22\%} & \adjustbox{max width=\linewidth}{0.62\%} & \adjustbox{max width=\linewidth}{30.97\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{59.21\%} & \adjustbox{max width=\linewidth}{45.48\%} & \adjustbox{max width=\linewidth}{59.72\%} & \adjustbox{max width=\linewidth}{53.59\%} & \adjustbox{max width=\linewidth}{38.12\%} & \adjustbox{max width=\linewidth}{53.64\%} & \adjustbox{max width=\linewidth}{75.52\%} & \adjustbox{max width=\linewidth}{51.09\%} & \adjustbox{max width=\linewidth}{75.55\%} & \adjustbox{max width=\linewidth}{75.18\%} & \adjustbox{max width=\linewidth}{50.39\%} & \adjustbox{max width=\linewidth}{75.01\%} & \adjustbox{max width=\linewidth}{64.92\%} & \adjustbox{max width=\linewidth}{33.66\%} & \adjustbox{max width=\linewidth}{66.39\%} & \adjustbox{max width=\linewidth}{58.23\%} & \adjustbox{max width=\linewidth}{13.00\%} & \adjustbox{max width=\linewidth}{54.56\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{26.25\%} & \adjustbox{max width=\linewidth}{1.71\%} & \adjustbox{max width=\linewidth}{21.01\%} & \adjustbox{max width=\linewidth}{26.75\%} & \adjustbox{max width=\linewidth}{2.34\%} & \adjustbox{max width=\linewidth}{22.04\%} & \adjustbox{max width=\linewidth}{47.42\%} & \adjustbox{max width=\linewidth}{\mbox{-5.37\%}} & \adjustbox{max width=\linewidth}{42.14\%} & \adjustbox{max width=\linewidth}{52.51\%} & \adjustbox{max width=\linewidth}{5.01\%} & \adjustbox{max width=\linewidth}{52.25\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{31.44\%} & \adjustbox{max width=\linewidth}{8.89\%} & \adjustbox{max width=\linewidth}{25.72\%} & \adjustbox{max width=\linewidth}{27.59\%} & \adjustbox{max width=\linewidth}{3.45\%} & \adjustbox{max width=\linewidth}{21.81\%} & \adjustbox{max width=\linewidth}{53.10\%} & \adjustbox{max width=\linewidth}{6.51\%} & \adjustbox{max width=\linewidth}{47.15\%} & \adjustbox{max width=\linewidth}{52.00\%} & \adjustbox{max width=\linewidth}{3.99\%} & \adjustbox{max width=\linewidth}{42.18\%} & \adjustbox{max width=\linewidth}{51.38\%} & \adjustbox{max width=\linewidth}{2.17\%} & \adjustbox{max width=\linewidth}{48.31\%} & \adjustbox{max width=\linewidth}{58.95\%} & \adjustbox{max width=\linewidth}{15.38\%} & \adjustbox{max width=\linewidth}{56.93\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for SHU-MI, Stroke-MI, and MigraineDB.}\label{tab:protocol_iii_model_scaling_results_13}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{SHU-MI}} & \multicolumn{6}{c}{\textbf{Stroke-MI}} & \multicolumn{6}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{6}{c}{\textbf{SHU-MI}} & \multicolumn{6}{c}{\textbf{Stroke-MI}} & \multicolumn{6}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{52.01\%} & \adjustbox{max width=\linewidth}{3.95\%} & \adjustbox{max width=\linewidth}{44.62\%} & \adjustbox{max width=\linewidth}{50.65\%} & \adjustbox{max width=\linewidth}{1.32\%} & \adjustbox{max width=\linewidth}{41.79\%} & \adjustbox{max width=\linewidth}{51.00\%} & \adjustbox{max width=\linewidth}{1.93\%} & \adjustbox{max width=\linewidth}{39.30\%} & \adjustbox{max width=\linewidth}{47.50\%} & \adjustbox{max width=\linewidth}{\mbox{-5.00\%}} & \adjustbox{max width=\linewidth}{46.03\%} & \adjustbox{max width=\linewidth}{71.50\%} & \adjustbox{max width=\linewidth}{43.14\%} & \adjustbox{max width=\linewidth}{71.51\%} & \adjustbox{max width=\linewidth}{3.26\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{3.16\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{85.50\%} & \adjustbox{max width=\linewidth}{71.00\%} & \adjustbox{max width=\linewidth}{85.50\%} & \adjustbox{max width=\linewidth}{61.24\%} & \adjustbox{max width=\linewidth}{22.41\%} & \adjustbox{max width=\linewidth}{60.48\%} & \adjustbox{max width=\linewidth}{49.55\%} & \adjustbox{max width=\linewidth}{\mbox{-0.88\%}} & \adjustbox{max width=\linewidth}{36.54\%} & \adjustbox{max width=\linewidth}{49.50\%} & \adjustbox{max width=\linewidth}{\mbox{-1.00\%}} & \adjustbox{max width=\linewidth}{49.45\%} & \adjustbox{max width=\linewidth}{98.35\%} & \adjustbox{max width=\linewidth}{96.74\%} & \adjustbox{max width=\linewidth}{98.37\%} & \adjustbox{max width=\linewidth}{8.47\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{7.81\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{51.93\%} & \adjustbox{max width=\linewidth}{3.82\%} & \adjustbox{max width=\linewidth}{48.13\%} & \adjustbox{max width=\linewidth}{50.03\%} & \adjustbox{max width=\linewidth}{0.06\%} & \adjustbox{max width=\linewidth}{49.27\%} & \adjustbox{max width=\linewidth}{49.84\%} & \adjustbox{max width=\linewidth}{\mbox{-0.31\%}} & \adjustbox{max width=\linewidth}{36.00\%} & \adjustbox{max width=\linewidth}{48.25\%} & \adjustbox{max width=\linewidth}{\mbox{-3.50\%}} & \adjustbox{max width=\linewidth}{48.21\%} & \adjustbox{max width=\linewidth}{74.58\%} & \adjustbox{max width=\linewidth}{49.51\%} & \adjustbox{max width=\linewidth}{74.53\%} & \adjustbox{max width=\linewidth}{0.28\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.28\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{85.34\%} & \adjustbox{max width=\linewidth}{70.72\%} & \adjustbox{max width=\linewidth}{85.36\%} & \adjustbox{max width=\linewidth}{65.14\%} & \adjustbox{max width=\linewidth}{30.27\%} & \adjustbox{max width=\linewidth}{65.13\%} & \adjustbox{max width=\linewidth}{53.27\%} & \adjustbox{max width=\linewidth}{6.56\%} & \adjustbox{max width=\linewidth}{53.16\%} & \adjustbox{max width=\linewidth}{51.00\%} & \adjustbox{max width=\linewidth}{2.00\%} & \adjustbox{max width=\linewidth}{45.60\%} & \adjustbox{max width=\linewidth}{99.30\%} & \adjustbox{max width=\linewidth}{98.60\%} & \adjustbox{max width=\linewidth}{99.30\%} & \adjustbox{max width=\linewidth}{4.03\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{3.87\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{62.67\%} & \adjustbox{max width=\linewidth}{25.29\%} & \adjustbox{max width=\linewidth}{62.52\%} & \adjustbox{max width=\linewidth}{61.14\%} & \adjustbox{max width=\linewidth}{22.36\%} & \adjustbox{max width=\linewidth}{60.34\%} & \adjustbox{max width=\linewidth}{49.82\%} & \adjustbox{max width=\linewidth}{\mbox{-0.35\%}} & \adjustbox{max width=\linewidth}{49.21\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{49.33\%} & \adjustbox{max width=\linewidth}{65.61\%} & \adjustbox{max width=\linewidth}{31.57\%} & \adjustbox{max width=\linewidth}{65.03\%} & \adjustbox{max width=\linewidth}{5.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{4.76\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{86.25\%} & \adjustbox{max width=\linewidth}{72.50\%} & \adjustbox{max width=\linewidth}{86.25\%} & \adjustbox{max width=\linewidth}{68.59\%} & \adjustbox{max width=\linewidth}{37.11\%} & \adjustbox{max width=\linewidth}{68.28\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{32.55\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{99.70\%} & \adjustbox{max width=\linewidth}{99.38\%} & \adjustbox{max width=\linewidth}{99.69\%} & \adjustbox{max width=\linewidth}{12.78\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{11.33\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{70.38\%} & \adjustbox{max width=\linewidth}{40.74\%} & \adjustbox{max width=\linewidth}{70.36\%} & \adjustbox{max width=\linewidth}{65.99\%} & \adjustbox{max width=\linewidth}{31.93\%} & \adjustbox{max width=\linewidth}{65.80\%} & \adjustbox{max width=\linewidth}{51.55\%} & \adjustbox{max width=\linewidth}{3.08\%} & \adjustbox{max width=\linewidth}{51.50\%} & \adjustbox{max width=\linewidth}{53.25\%} & \adjustbox{max width=\linewidth}{6.50\%} & \adjustbox{max width=\linewidth}{53.21\%} & \adjustbox{max width=\linewidth}{77.49\%} & \adjustbox{max width=\linewidth}{55.32\%} & \adjustbox{max width=\linewidth}{77.51\%} & \adjustbox{max width=\linewidth}{10.49\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{9.49\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{86.38\%} & \adjustbox{max width=\linewidth}{72.77\%} & \adjustbox{max width=\linewidth}{86.38\%} & \adjustbox{max width=\linewidth}{67.75\%} & \adjustbox{max width=\linewidth}{35.49\%} & \adjustbox{max width=\linewidth}{67.74\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{34.10\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{99.76\%} & \adjustbox{max width=\linewidth}{99.53\%} & \adjustbox{max width=\linewidth}{99.77\%} & \adjustbox{max width=\linewidth}{3.19\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{3.10\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{69.76\%} & \adjustbox{max width=\linewidth}{39.47\%} & \adjustbox{max width=\linewidth}{69.70\%} & \adjustbox{max width=\linewidth}{67.07\%} & \adjustbox{max width=\linewidth}{34.06\%} & \adjustbox{max width=\linewidth}{66.67\%} & \adjustbox{max width=\linewidth}{53.02\%} & \adjustbox{max width=\linewidth}{5.99\%} & \adjustbox{max width=\linewidth}{52.59\%} & \adjustbox{max width=\linewidth}{48.75\%} & \adjustbox{max width=\linewidth}{\mbox{-2.50\%}} & \adjustbox{max width=\linewidth}{44.13\%} & \adjustbox{max width=\linewidth}{91.81\%} & \adjustbox{max width=\linewidth}{83.69\%} & \adjustbox{max width=\linewidth}{91.84\%} & \adjustbox{max width=\linewidth}{8.82\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{8.10\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{32.89\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.09\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{34.10\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{99.36\%} & \adjustbox{max width=\linewidth}{98.76\%} & \adjustbox{max width=\linewidth}{99.38\%} & \adjustbox{max width=\linewidth}{16.39\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{14.08\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{70.35\%} & \adjustbox{max width=\linewidth}{40.65\%} & \adjustbox{max width=\linewidth}{70.29\%} & \adjustbox{max width=\linewidth}{55.33\%} & \adjustbox{max width=\linewidth}{10.70\%} & \adjustbox{max width=\linewidth}{54.50\%} & \adjustbox{max width=\linewidth}{52.51\%} & \adjustbox{max width=\linewidth}{5.03\%} & \adjustbox{max width=\linewidth}{52.39\%} & \adjustbox{max width=\linewidth}{52.25\%} & \adjustbox{max width=\linewidth}{4.50\%} & \adjustbox{max width=\linewidth}{50.51\%} & \adjustbox{max width=\linewidth}{99.38\%} & \adjustbox{max width=\linewidth}{98.76\%} & \adjustbox{max width=\linewidth}{99.38\%} & \adjustbox{max width=\linewidth}{3.96\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{3.81\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{87.56\%} & \adjustbox{max width=\linewidth}{75.06\%} & \adjustbox{max width=\linewidth}{87.53\%} & \adjustbox{max width=\linewidth}{71.87\%} & \adjustbox{max width=\linewidth}{43.73\%} & \adjustbox{max width=\linewidth}{71.86\%} & \adjustbox{max width=\linewidth}{60.07\%} & \adjustbox{max width=\linewidth}{20.10\%} & \adjustbox{max width=\linewidth}{60.00\%} & \adjustbox{max width=\linewidth}{52.00\%} & \adjustbox{max width=\linewidth}{4.00\%} & \adjustbox{max width=\linewidth}{51.61\%} & \adjustbox{max width=\linewidth}{99.92\%} & \adjustbox{max width=\linewidth}{99.84\%} & \adjustbox{max width=\linewidth}{99.92\%} & \adjustbox{max width=\linewidth}{2.08\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.04\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{54.15\%} & \adjustbox{max width=\linewidth}{8.29\%} & \adjustbox{max width=\linewidth}{54.10\%} & \adjustbox{max width=\linewidth}{53.48\%} & \adjustbox{max width=\linewidth}{6.99\%} & \adjustbox{max width=\linewidth}{52.85\%} & \adjustbox{max width=\linewidth}{50.63\%} & \adjustbox{max width=\linewidth}{1.23\%} & \adjustbox{max width=\linewidth}{40.82\%} & \adjustbox{max width=\linewidth}{48.50\%} & \adjustbox{max width=\linewidth}{\mbox{-3.00\%}} & \adjustbox{max width=\linewidth}{45.88\%} & \adjustbox{max width=\linewidth}{57.37\%} & \adjustbox{max width=\linewidth}{14.83\%} & \adjustbox{max width=\linewidth}{57.08\%} & \adjustbox{max width=\linewidth}{0.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.14\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{84.41\%} & \adjustbox{max width=\linewidth}{68.77\%} & \adjustbox{max width=\linewidth}{84.38\%} & \adjustbox{max width=\linewidth}{64.55\%} & \adjustbox{max width=\linewidth}{29.09\%} & \adjustbox{max width=\linewidth}{64.54\%} & \adjustbox{max width=\linewidth}{49.52\%} & \adjustbox{max width=\linewidth}{\mbox{-0.96\%}} & \adjustbox{max width=\linewidth}{48.12\%} & \adjustbox{max width=\linewidth}{51.25\%} & \adjustbox{max width=\linewidth}{2.50\%} & \adjustbox{max width=\linewidth}{47.49\%} & \adjustbox{max width=\linewidth}{69.96\%} & \adjustbox{max width=\linewidth}{40.04\%} & \adjustbox{max width=\linewidth}{69.97\%} & \adjustbox{max width=\linewidth}{11.18\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{10.06\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{53.06\%} & \adjustbox{max width=\linewidth}{6.12\%} & \adjustbox{max width=\linewidth}{53.02\%} & \adjustbox{max width=\linewidth}{49.49\%} & \adjustbox{max width=\linewidth}{\mbox{-1.02\%}} & \adjustbox{max width=\linewidth}{36.63\%} & \adjustbox{max width=\linewidth}{50.15\%} & \adjustbox{max width=\linewidth}{0.30\%} & \adjustbox{max width=\linewidth}{49.27\%} & \adjustbox{max width=\linewidth}{51.50\%} & \adjustbox{max width=\linewidth}{3.00\%} & \adjustbox{max width=\linewidth}{51.06\%} & \adjustbox{max width=\linewidth}{56.34\%} & \adjustbox{max width=\linewidth}{12.61\%} & \adjustbox{max width=\linewidth}{56.06\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{85.84\%} & \adjustbox{max width=\linewidth}{71.62\%} & \adjustbox{max width=\linewidth}{85.80\%} & \adjustbox{max width=\linewidth}{69.52\%} & \adjustbox{max width=\linewidth}{39.02\%} & \adjustbox{max width=\linewidth}{69.48\%} & \adjustbox{max width=\linewidth}{50.08\%} & \adjustbox{max width=\linewidth}{0.16\%} & \adjustbox{max width=\linewidth}{36.48\%} & \adjustbox{max width=\linewidth}{48.75\%} & \adjustbox{max width=\linewidth}{\mbox{-2.50\%}} & \adjustbox{max width=\linewidth}{48.21\%} & \adjustbox{max width=\linewidth}{74.23\%} & \adjustbox{max width=\linewidth}{48.08\%} & \adjustbox{max width=\linewidth}{73.76\%} & \adjustbox{max width=\linewidth}{1.67\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.64\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.86\%} & \adjustbox{max width=\linewidth}{1.70\%} & \adjustbox{max width=\linewidth}{48.36\%} & \adjustbox{max width=\linewidth}{49.74\%} & \adjustbox{max width=\linewidth}{\mbox{-0.52\%}} & \adjustbox{max width=\linewidth}{47.96\%} & \adjustbox{max width=\linewidth}{50.66\%} & \adjustbox{max width=\linewidth}{1.36\%} & \adjustbox{max width=\linewidth}{38.53\%} & \adjustbox{max width=\linewidth}{51.00\%} & \adjustbox{max width=\linewidth}{2.00\%} & \adjustbox{max width=\linewidth}{44.60\%} & \adjustbox{max width=\linewidth}{49.88\%} & \adjustbox{max width=\linewidth}{\mbox{-0.25\%}} & \adjustbox{max width=\linewidth}{34.79\%} & \adjustbox{max width=\linewidth}{0.76\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.76\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{68.28\%} & \adjustbox{max width=\linewidth}{36.35\%} & \adjustbox{max width=\linewidth}{67.52\%} & \adjustbox{max width=\linewidth}{49.51\%} & \adjustbox{max width=\linewidth}{\mbox{-0.98\%}} & \adjustbox{max width=\linewidth}{48.53\%} & \adjustbox{max width=\linewidth}{51.29\%} & \adjustbox{max width=\linewidth}{2.62\%} & \adjustbox{max width=\linewidth}{49.56\%} & \adjustbox{max width=\linewidth}{52.50\%} & \adjustbox{max width=\linewidth}{5.00\%} & \adjustbox{max width=\linewidth}{52.27\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{29.31\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{22.66\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.52\%} & \adjustbox{max width=\linewidth}{\mbox{-0.95\%}} & \adjustbox{max width=\linewidth}{36.32\%} & \adjustbox{max width=\linewidth}{52.70\%} & \adjustbox{max width=\linewidth}{5.41\%} & \adjustbox{max width=\linewidth}{52.66\%} & \adjustbox{max width=\linewidth}{49.55\%} & \adjustbox{max width=\linewidth}{\mbox{-0.93\%}} & \adjustbox{max width=\linewidth}{34.78\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.77\%} & \adjustbox{max width=\linewidth}{57.06\%} & \adjustbox{max width=\linewidth}{14.43\%} & \adjustbox{max width=\linewidth}{53.02\%} & \adjustbox{max width=\linewidth}{55.90\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{35.86\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.70\%} & \adjustbox{max width=\linewidth}{1.38\%} & \adjustbox{max width=\linewidth}{38.31\%} & \adjustbox{max width=\linewidth}{50.39\%} & \adjustbox{max width=\linewidth}{0.78\%} & \adjustbox{max width=\linewidth}{40.44\%} & \adjustbox{max width=\linewidth}{47.30\%} & \adjustbox{max width=\linewidth}{\mbox{-5.39\%}} & \adjustbox{max width=\linewidth}{47.25\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{49.94\%} & - & - & - & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for MigraineDB.}\label{tab:protocol_iii_model_scaling_results_14}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 4}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 4}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{68.81\%} & \adjustbox{max width=\linewidth}{37.93\%} & \adjustbox{max width=\linewidth}{68.89\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{70.65\%} & \adjustbox{max width=\linewidth}{42.37\%} & \adjustbox{max width=\linewidth}{70.90\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{52.07\%} & \adjustbox{max width=\linewidth}{4.13\%} & \adjustbox{max width=\linewidth}{51.34\%} & \adjustbox{max width=\linewidth}{52.83\%} & \adjustbox{max width=\linewidth}{5.66\%} & \adjustbox{max width=\linewidth}{51.61\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{97.95\%} & \adjustbox{max width=\linewidth}{95.91\%} & \adjustbox{max width=\linewidth}{97.96\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{98.34\%} & \adjustbox{max width=\linewidth}{96.44\%} & \adjustbox{max width=\linewidth}{98.22\%} & \adjustbox{max width=\linewidth}{7.21\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{6.73\%} & \adjustbox{max width=\linewidth}{80.70\%} & \adjustbox{max width=\linewidth}{61.35\%} & \adjustbox{max width=\linewidth}{80.62\%} & \adjustbox{max width=\linewidth}{78.13\%} & \adjustbox{max width=\linewidth}{56.26\%} & \adjustbox{max width=\linewidth}{78.11\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{68.85\%} & \adjustbox{max width=\linewidth}{38.14\%} & \adjustbox{max width=\linewidth}{68.92\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{73.19\%} & \adjustbox{max width=\linewidth}{47.12\%} & \adjustbox{max width=\linewidth}{73.46\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{52.15\%} & \adjustbox{max width=\linewidth}{4.31\%} & \adjustbox{max width=\linewidth}{51.91\%} & \adjustbox{max width=\linewidth}{56.22\%} & \adjustbox{max width=\linewidth}{12.43\%} & \adjustbox{max width=\linewidth}{55.42\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{99.52\%} & \adjustbox{max width=\linewidth}{99.05\%} & \adjustbox{max width=\linewidth}{99.52\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{99.61\%} & \adjustbox{max width=\linewidth}{99.31\%} & \adjustbox{max width=\linewidth}{99.66\%} & \adjustbox{max width=\linewidth}{2.93\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.85\%} & \adjustbox{max width=\linewidth}{81.54\%} & \adjustbox{max width=\linewidth}{63.08\%} & \adjustbox{max width=\linewidth}{81.54\%} & \adjustbox{max width=\linewidth}{81.17\%} & \adjustbox{max width=\linewidth}{62.34\%} & \adjustbox{max width=\linewidth}{81.16\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{62.42\%} & \adjustbox{max width=\linewidth}{25.01\%} & \adjustbox{max width=\linewidth}{62.45\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{64.45\%} & \adjustbox{max width=\linewidth}{29.74\%} & \adjustbox{max width=\linewidth}{64.43\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{49.62\%} & \adjustbox{max width=\linewidth}{\mbox{-0.75\%}} & \adjustbox{max width=\linewidth}{49.62\%} & \adjustbox{max width=\linewidth}{47.91\%} & \adjustbox{max width=\linewidth}{\mbox{-4.17\%}} & \adjustbox{max width=\linewidth}{47.41\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{99.25\%} & \adjustbox{max width=\linewidth}{98.50\%} & \adjustbox{max width=\linewidth}{99.25\%} & \adjustbox{max width=\linewidth}{1.30\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.29\%} & \adjustbox{max width=\linewidth}{99.06\%} & \adjustbox{max width=\linewidth}{98.21\%} & \adjustbox{max width=\linewidth}{99.11\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{49.73\%} & \adjustbox{max width=\linewidth}{\mbox{-0.54\%}} & \adjustbox{max width=\linewidth}{33.59\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.29\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{74.07\%} & \adjustbox{max width=\linewidth}{48.46\%} & \adjustbox{max width=\linewidth}{74.19\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{74.69\%} & \adjustbox{max width=\linewidth}{49.90\%} & \adjustbox{max width=\linewidth}{74.91\%} & \adjustbox{max width=\linewidth}{2.57\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.51\%} & \adjustbox{max width=\linewidth}{52.19\%} & \adjustbox{max width=\linewidth}{4.36\%} & \adjustbox{max width=\linewidth}{50.01\%} & \adjustbox{max width=\linewidth}{51.67\%} & \adjustbox{max width=\linewidth}{3.34\%} & \adjustbox{max width=\linewidth}{49.69\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{99.44\%} & \adjustbox{max width=\linewidth}{98.91\%} & \adjustbox{max width=\linewidth}{99.46\%} & \adjustbox{max width=\linewidth}{0.22\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.22\%} & \adjustbox{max width=\linewidth}{99.67\%} & \adjustbox{max width=\linewidth}{99.31\%} & \adjustbox{max width=\linewidth}{99.66\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{47.97\%} & \adjustbox{max width=\linewidth}{\mbox{-4.05\%}} & \adjustbox{max width=\linewidth}{46.44\%} & \adjustbox{max width=\linewidth}{71.61\%} & \adjustbox{max width=\linewidth}{43.22\%} & \adjustbox{max width=\linewidth}{71.58\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{84.58\%} & \adjustbox{max width=\linewidth}{69.02\%} & \adjustbox{max width=\linewidth}{84.51\%} & \adjustbox{max width=\linewidth}{2.17\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.13\%} & \adjustbox{max width=\linewidth}{85.87\%} & \adjustbox{max width=\linewidth}{72.52\%} & \adjustbox{max width=\linewidth}{86.24\%} & \adjustbox{max width=\linewidth}{1.57\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.55\%} & \adjustbox{max width=\linewidth}{55.30\%} & \adjustbox{max width=\linewidth}{10.58\%} & \adjustbox{max width=\linewidth}{54.85\%} & \adjustbox{max width=\linewidth}{56.17\%} & \adjustbox{max width=\linewidth}{12.35\%} & \adjustbox{max width=\linewidth}{55.93\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{35.13\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{99.74\%} & \adjustbox{max width=\linewidth}{99.45\%} & \adjustbox{max width=\linewidth}{99.73\%} & \adjustbox{max width=\linewidth}{1.71\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.69\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.20\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.29\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{96.82\%} & \adjustbox{max width=\linewidth}{93.86\%} & \adjustbox{max width=\linewidth}{96.93\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{96.99\%} & \adjustbox{max width=\linewidth}{94.09\%} & \adjustbox{max width=\linewidth}{97.04\%} & \adjustbox{max width=\linewidth}{0.86\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.85\%} & \adjustbox{max width=\linewidth}{69.51\%} & \adjustbox{max width=\linewidth}{39.01\%} & \adjustbox{max width=\linewidth}{69.51\%} & \adjustbox{max width=\linewidth}{72.69\%} & \adjustbox{max width=\linewidth}{45.38\%} & \adjustbox{max width=\linewidth}{72.55\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{0.43\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.43\%} & \adjustbox{max width=\linewidth}{99.92\%} & \adjustbox{max width=\linewidth}{99.86\%} & \adjustbox{max width=\linewidth}{99.93\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{89.72\%} & \adjustbox{max width=\linewidth}{79.45\%} & \adjustbox{max width=\linewidth}{89.72\%} & \adjustbox{max width=\linewidth}{85.16\%} & \adjustbox{max width=\linewidth}{70.31\%} & \adjustbox{max width=\linewidth}{85.15\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{53.66\%} & \adjustbox{max width=\linewidth}{7.34\%} & \adjustbox{max width=\linewidth}{53.65\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{60.52\%} & \adjustbox{max width=\linewidth}{22.03\%} & \adjustbox{max width=\linewidth}{59.74\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{67.95\%} & \adjustbox{max width=\linewidth}{35.90\%} & \adjustbox{max width=\linewidth}{67.95\%} & \adjustbox{max width=\linewidth}{68.37\%} & \adjustbox{max width=\linewidth}{36.73\%} & \adjustbox{max width=\linewidth}{68.28\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{84.01\%} & \adjustbox{max width=\linewidth}{68.00\%} & \adjustbox{max width=\linewidth}{84.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{86.38\%} & \adjustbox{max width=\linewidth}{73.30\%} & \adjustbox{max width=\linewidth}{86.64\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{84.05\%} & \adjustbox{max width=\linewidth}{68.09\%} & \adjustbox{max width=\linewidth}{84.04\%} & \adjustbox{max width=\linewidth}{83.48\%} & \adjustbox{max width=\linewidth}{66.97\%} & \adjustbox{max width=\linewidth}{83.46\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{31.41\%} & \adjustbox{max width=\linewidth}{3.43\%} & \adjustbox{max width=\linewidth}{20.21\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.05\%} & \adjustbox{max width=\linewidth}{55.53\%} & \adjustbox{max width=\linewidth}{12.35\%} & \adjustbox{max width=\linewidth}{31.74\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{62.54\%} & \adjustbox{max width=\linewidth}{25.04\%} & \adjustbox{max width=\linewidth}{62.10\%} & \adjustbox{max width=\linewidth}{57.05\%} & \adjustbox{max width=\linewidth}{14.13\%} & \adjustbox{max width=\linewidth}{50.58\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{99.86\%} & \adjustbox{max width=\linewidth}{99.73\%} & \adjustbox{max width=\linewidth}{99.86\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{99.88\%} & \adjustbox{max width=\linewidth}{99.73\%} & \adjustbox{max width=\linewidth}{99.86\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{84.78\%} & \adjustbox{max width=\linewidth}{69.57\%} & \adjustbox{max width=\linewidth}{84.78\%} & \adjustbox{max width=\linewidth}{82.76\%} & \adjustbox{max width=\linewidth}{65.53\%} & \adjustbox{max width=\linewidth}{82.75\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{39.15\%} & \adjustbox{max width=\linewidth}{2.81\%} & \adjustbox{max width=\linewidth}{26.30\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{53.27\%} & \adjustbox{max width=\linewidth}{7.33\%} & \adjustbox{max width=\linewidth}{42.98\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{56.65\%} & \adjustbox{max width=\linewidth}{13.28\%} & \adjustbox{max width=\linewidth}{56.24\%} & \adjustbox{max width=\linewidth}{56.21\%} & \adjustbox{max width=\linewidth}{12.43\%} & \adjustbox{max width=\linewidth}{53.24\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{44.15\%} & \adjustbox{max width=\linewidth}{2.24\%} & \adjustbox{max width=\linewidth}{26.81\%} & \adjustbox{max width=\linewidth}{16.65\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{14.28\%} & \adjustbox{max width=\linewidth}{59.63\%} & \adjustbox{max width=\linewidth}{20.82\%} & \adjustbox{max width=\linewidth}{38.85\%} & \adjustbox{max width=\linewidth}{0.21\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.14\%} & \adjustbox{max width=\linewidth}{78.75\%} & \adjustbox{max width=\linewidth}{57.44\%} & \adjustbox{max width=\linewidth}{78.60\%} & \adjustbox{max width=\linewidth}{78.55\%} & \adjustbox{max width=\linewidth}{57.11\%} & \adjustbox{max width=\linewidth}{78.36\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{\mbox{-0.03\%}} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{5.43\%} & \adjustbox{max width=\linewidth}{0.73\%} & \adjustbox{max width=\linewidth}{5.97\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.94\%} & \adjustbox{max width=\linewidth}{0.03\%} & \adjustbox{max width=\linewidth}{0.91\%} & \adjustbox{max width=\linewidth}{45.14\%} & \adjustbox{max width=\linewidth}{1.21\%} & \adjustbox{max width=\linewidth}{16.22\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{69.11\%} & \adjustbox{max width=\linewidth}{38.46\%} & \adjustbox{max width=\linewidth}{69.19\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{73.06\%} & \adjustbox{max width=\linewidth}{46.39\%} & \adjustbox{max width=\linewidth}{73.18\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{66.69\%} & \adjustbox{max width=\linewidth}{33.36\%} & \adjustbox{max width=\linewidth}{66.63\%} & \adjustbox{max width=\linewidth}{67.62\%} & \adjustbox{max width=\linewidth}{35.25\%} & \adjustbox{max width=\linewidth}{67.58\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for MigraineDB.}\label{tab:protocol_iii_model_scaling_results_15}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 5}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 6}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 7}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{MigraineDB}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 5}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 6}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 7}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{48.64\%} & \adjustbox{max width=\linewidth}{\mbox{-2.69\%}} & \adjustbox{max width=\linewidth}{44.82\%} & \adjustbox{max width=\linewidth}{48.86\%} & \adjustbox{max width=\linewidth}{\mbox{-2.29\%}} & \adjustbox{max width=\linewidth}{43.85\%} & \adjustbox{max width=\linewidth}{65.68\%} & \adjustbox{max width=\linewidth}{31.66\%} & \adjustbox{max width=\linewidth}{65.33\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{66.55\%} & \adjustbox{max width=\linewidth}{33.53\%} & \adjustbox{max width=\linewidth}{65.94\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.27\%} & \adjustbox{max width=\linewidth}{0.54\%} & \adjustbox{max width=\linewidth}{48.72\%} & \adjustbox{max width=\linewidth}{51.57\%} & \adjustbox{max width=\linewidth}{3.14\%} & \adjustbox{max width=\linewidth}{51.52\%} & \adjustbox{max width=\linewidth}{94.09\%} & \adjustbox{max width=\linewidth}{88.34\%} & \adjustbox{max width=\linewidth}{94.17\%} & \adjustbox{max width=\linewidth}{8.82\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{8.10\%} & \adjustbox{max width=\linewidth}{91.87\%} & \adjustbox{max width=\linewidth}{83.73\%} & \adjustbox{max width=\linewidth}{91.87\%} & \adjustbox{max width=\linewidth}{3.05\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.96\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{48.79\%} & \adjustbox{max width=\linewidth}{\mbox{-2.42\%}} & \adjustbox{max width=\linewidth}{48.45\%} & \adjustbox{max width=\linewidth}{52.64\%} & \adjustbox{max width=\linewidth}{5.29\%} & \adjustbox{max width=\linewidth}{50.28\%} & \adjustbox{max width=\linewidth}{66.85\%} & \adjustbox{max width=\linewidth}{33.97\%} & \adjustbox{max width=\linewidth}{66.66\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{64.10\%} & \adjustbox{max width=\linewidth}{28.35\%} & \adjustbox{max width=\linewidth}{64.05\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{53.55\%} & \adjustbox{max width=\linewidth}{7.08\%} & \adjustbox{max width=\linewidth}{53.40\%} & \adjustbox{max width=\linewidth}{52.21\%} & \adjustbox{max width=\linewidth}{4.43\%} & \adjustbox{max width=\linewidth}{51.99\%} & \adjustbox{max width=\linewidth}{96.86\%} & \adjustbox{max width=\linewidth}{93.77\%} & \adjustbox{max width=\linewidth}{96.88\%} & \adjustbox{max width=\linewidth}{2.17\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.12\%} & \adjustbox{max width=\linewidth}{96.16\%} & \adjustbox{max width=\linewidth}{92.40\%} & \adjustbox{max width=\linewidth}{96.20\%} & \adjustbox{max width=\linewidth}{1.02\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.01\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.72\%} & \adjustbox{max width=\linewidth}{\mbox{-0.57\%}} & \adjustbox{max width=\linewidth}{49.69\%} & \adjustbox{max width=\linewidth}{49.14\%} & \adjustbox{max width=\linewidth}{\mbox{-1.71\%}} & \adjustbox{max width=\linewidth}{44.06\%} & \adjustbox{max width=\linewidth}{59.26\%} & \adjustbox{max width=\linewidth}{18.57\%} & \adjustbox{max width=\linewidth}{59.24\%} & \adjustbox{max width=\linewidth}{5.64\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{5.34\%} & \adjustbox{max width=\linewidth}{59.70\%} & \adjustbox{max width=\linewidth}{19.31\%} & \adjustbox{max width=\linewidth}{59.53\%} & \adjustbox{max width=\linewidth}{1.60\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.57\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{49.74\%} & \adjustbox{max width=\linewidth}{\mbox{-0.52\%}} & \adjustbox{max width=\linewidth}{48.05\%} & \adjustbox{max width=\linewidth}{50.29\%} & \adjustbox{max width=\linewidth}{0.57\%} & \adjustbox{max width=\linewidth}{49.03\%} & \adjustbox{max width=\linewidth}{97.22\%} & \adjustbox{max width=\linewidth}{94.32\%} & \adjustbox{max width=\linewidth}{97.16\%} & \adjustbox{max width=\linewidth}{22.98\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{18.68\%} & \adjustbox{max width=\linewidth}{93.30\%} & \adjustbox{max width=\linewidth}{86.47\%} & \adjustbox{max width=\linewidth}{93.23\%} & \adjustbox{max width=\linewidth}{5.81\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{5.49\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.25\%} & \adjustbox{max width=\linewidth}{0.50\%} & \adjustbox{max width=\linewidth}{49.94\%} & \adjustbox{max width=\linewidth}{50.07\%} & \adjustbox{max width=\linewidth}{0.14\%} & \adjustbox{max width=\linewidth}{49.83\%} & \adjustbox{max width=\linewidth}{70.49\%} & \adjustbox{max width=\linewidth}{40.88\%} & \adjustbox{max width=\linewidth}{70.40\%} & \adjustbox{max width=\linewidth}{7.51\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{6.99\%} & \adjustbox{max width=\linewidth}{67.77\%} & \adjustbox{max width=\linewidth}{35.61\%} & \adjustbox{max width=\linewidth}{67.78\%} & \adjustbox{max width=\linewidth}{8.56\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{7.89\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.46\%} & \adjustbox{max width=\linewidth}{1.21\%} & \adjustbox{max width=\linewidth}{30.18\%} & \adjustbox{max width=\linewidth}{49.79\%} & \adjustbox{max width=\linewidth}{\mbox{-0.43\%}} & \adjustbox{max width=\linewidth}{43.74\%} & \adjustbox{max width=\linewidth}{99.34\%} & \adjustbox{max width=\linewidth}{98.65\%} & \adjustbox{max width=\linewidth}{99.32\%} & \adjustbox{max width=\linewidth}{9.54\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{8.71\%} & \adjustbox{max width=\linewidth}{97.43\%} & \adjustbox{max width=\linewidth}{94.85\%} & \adjustbox{max width=\linewidth}{97.42\%} & \adjustbox{max width=\linewidth}{19.59\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{16.38\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{0.98\%} & \adjustbox{max width=\linewidth}{39.46\%} & \adjustbox{max width=\linewidth}{49.71\%} & \adjustbox{max width=\linewidth}{\mbox{-0.57\%}} & \adjustbox{max width=\linewidth}{36.64\%} & \adjustbox{max width=\linewidth}{77.39\%} & \adjustbox{max width=\linewidth}{54.93\%} & \adjustbox{max width=\linewidth}{77.44\%} & \adjustbox{max width=\linewidth}{21.97\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{18.01\%} & \adjustbox{max width=\linewidth}{76.31\%} & \adjustbox{max width=\linewidth}{52.73\%} & \adjustbox{max width=\linewidth}{76.35\%} & \adjustbox{max width=\linewidth}{24.82\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{19.88\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.02\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.33\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{32.42\%} & \adjustbox{max width=\linewidth}{15.46\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{13.39\%} & \adjustbox{max width=\linewidth}{99.59\%} & \adjustbox{max width=\linewidth}{99.19\%} & \adjustbox{max width=\linewidth}{99.59\%} & \adjustbox{max width=\linewidth}{44.70\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{30.89\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{52.02\%} & \adjustbox{max width=\linewidth}{4.01\%} & \adjustbox{max width=\linewidth}{49.68\%} & \adjustbox{max width=\linewidth}{50.50\%} & \adjustbox{max width=\linewidth}{1.00\%} & \adjustbox{max width=\linewidth}{50.14\%} & \adjustbox{max width=\linewidth}{93.46\%} & \adjustbox{max width=\linewidth}{86.99\%} & \adjustbox{max width=\linewidth}{93.50\%} & \adjustbox{max width=\linewidth}{0.43\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.43\%} & \adjustbox{max width=\linewidth}{93.94\%} & \adjustbox{max width=\linewidth}{88.05\%} & \adjustbox{max width=\linewidth}{94.02\%} & \adjustbox{max width=\linewidth}{0.29\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.29\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{49.68\%} & \adjustbox{max width=\linewidth}{\mbox{-0.64\%}} & \adjustbox{max width=\linewidth}{49.26\%} & \adjustbox{max width=\linewidth}{57.14\%} & \adjustbox{max width=\linewidth}{14.29\%} & \adjustbox{max width=\linewidth}{57.00\%} & \adjustbox{max width=\linewidth}{99.73\%} & \adjustbox{max width=\linewidth}{99.46\%} & \adjustbox{max width=\linewidth}{99.73\%} & \adjustbox{max width=\linewidth}{13.15\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{11.62\%} & \adjustbox{max width=\linewidth}{99.72\%} & \adjustbox{max width=\linewidth}{99.46\%} & \adjustbox{max width=\linewidth}{99.73\%} & \adjustbox{max width=\linewidth}{1.31\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.29\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{52.86\%} & \adjustbox{max width=\linewidth}{5.71\%} & \adjustbox{max width=\linewidth}{52.41\%} & \adjustbox{max width=\linewidth}{49.93\%} & \adjustbox{max width=\linewidth}{\mbox{-0.14\%}} & \adjustbox{max width=\linewidth}{47.50\%} & \adjustbox{max width=\linewidth}{55.11\%} & \adjustbox{max width=\linewidth}{10.15\%} & \adjustbox{max width=\linewidth}{54.80\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{52.65\%} & \adjustbox{max width=\linewidth}{5.16\%} & \adjustbox{max width=\linewidth}{47.58\%} & \adjustbox{max width=\linewidth}{0.29\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.29\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{54.61\%} & \adjustbox{max width=\linewidth}{9.18\%} & \adjustbox{max width=\linewidth}{52.92\%} & \adjustbox{max width=\linewidth}{54.71\%} & \adjustbox{max width=\linewidth}{9.43\%} & \adjustbox{max width=\linewidth}{54.46\%} & \adjustbox{max width=\linewidth}{72.91\%} & \adjustbox{max width=\linewidth}{45.71\%} & \adjustbox{max width=\linewidth}{72.83\%} & \adjustbox{max width=\linewidth}{12.57\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{11.17\%} & \adjustbox{max width=\linewidth}{74.64\%} & \adjustbox{max width=\linewidth}{49.16\%} & \adjustbox{max width=\linewidth}{74.56\%} & \adjustbox{max width=\linewidth}{7.40\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{6.89\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{0.54\%} & \adjustbox{max width=\linewidth}{0.07\%} & \adjustbox{max width=\linewidth}{0.71\%} & \adjustbox{max width=\linewidth}{48.29\%} & \adjustbox{max width=\linewidth}{0.89\%} & \adjustbox{max width=\linewidth}{22.91\%} & \adjustbox{max width=\linewidth}{50.28\%} & \adjustbox{max width=\linewidth}{0.59\%} & \adjustbox{max width=\linewidth}{34.84\%} & \adjustbox{max width=\linewidth}{5.92\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{5.59\%} & \adjustbox{max width=\linewidth}{50.28\%} & \adjustbox{max width=\linewidth}{0.59\%} & \adjustbox{max width=\linewidth}{34.88\%} & \adjustbox{max width=\linewidth}{9.72\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{8.86\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{54.94\%} & \adjustbox{max width=\linewidth}{9.84\%} & \adjustbox{max width=\linewidth}{53.36\%} & \adjustbox{max width=\linewidth}{55.57\%} & \adjustbox{max width=\linewidth}{11.14\%} & \adjustbox{max width=\linewidth}{54.92\%} & \adjustbox{max width=\linewidth}{99.59\%} & \adjustbox{max width=\linewidth}{99.19\%} & \adjustbox{max width=\linewidth}{99.59\%} & \adjustbox{max width=\linewidth}{3.03\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.95\%} & \adjustbox{max width=\linewidth}{99.20\%} & \adjustbox{max width=\linewidth}{98.37\%} & \adjustbox{max width=\linewidth}{99.19\%} & \adjustbox{max width=\linewidth}{2.18\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.13\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.30\%} & \adjustbox{max width=\linewidth}{\mbox{-0.66\%}} & \adjustbox{max width=\linewidth}{25.88\%} & \adjustbox{max width=\linewidth}{49.14\%} & \adjustbox{max width=\linewidth}{\mbox{-1.42\%}} & \adjustbox{max width=\linewidth}{25.22\%} & \adjustbox{max width=\linewidth}{49.74\%} & \adjustbox{max width=\linewidth}{\mbox{-0.54\%}} & \adjustbox{max width=\linewidth}{36.84\%} & \adjustbox{max width=\linewidth}{0.58\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.57\%} & \adjustbox{max width=\linewidth}{50.14\%} & \adjustbox{max width=\linewidth}{0.30\%} & \adjustbox{max width=\linewidth}{39.44\%} & \adjustbox{max width=\linewidth}{1.45\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.43\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{50.47\%} & \adjustbox{max width=\linewidth}{0.93\%} & \adjustbox{max width=\linewidth}{45.12\%} & \adjustbox{max width=\linewidth}{51.57\%} & \adjustbox{max width=\linewidth}{3.14\%} & \adjustbox{max width=\linewidth}{46.93\%} & \adjustbox{max width=\linewidth}{76.20\%} & \adjustbox{max width=\linewidth}{51.54\%} & \adjustbox{max width=\linewidth}{74.72\%} & \adjustbox{max width=\linewidth}{63.87\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{38.98\%} & \adjustbox{max width=\linewidth}{55.20\%} & \adjustbox{max width=\linewidth}{10.50\%} & \adjustbox{max width=\linewidth}{54.67\%} & \adjustbox{max width=\linewidth}{96.37\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{49.08\%} \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{11.58\%} & \adjustbox{max width=\linewidth}{0.44\%} & \adjustbox{max width=\linewidth}{7.96\%} & \adjustbox{max width=\linewidth}{26.71\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{17.22\%} & \adjustbox{max width=\linewidth}{60.74\%} & \adjustbox{max width=\linewidth}{21.77\%} & \adjustbox{max width=\linewidth}{59.72\%} & \adjustbox{max width=\linewidth}{66.47\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{39.93\%} & \adjustbox{max width=\linewidth}{56.02\%} & \adjustbox{max width=\linewidth}{12.23\%} & \adjustbox{max width=\linewidth}{54.71\%} & \adjustbox{max width=\linewidth}{82.15\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{45.10\%} \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{38.67\%} & \adjustbox{max width=\linewidth}{\mbox{-2.05\%}} & \adjustbox{max width=\linewidth}{26.06\%} & \adjustbox{max width=\linewidth}{44.07\%} & \adjustbox{max width=\linewidth}{0.76\%} & \adjustbox{max width=\linewidth}{24.17\%} & \adjustbox{max width=\linewidth}{64.70\%} & \adjustbox{max width=\linewidth}{29.79\%} & \adjustbox{max width=\linewidth}{63.96\%} & \adjustbox{max width=\linewidth}{74.13\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.57\%} & \adjustbox{max width=\linewidth}{57.46\%} & \adjustbox{max width=\linewidth}{14.96\%} & \adjustbox{max width=\linewidth}{57.45\%} & \adjustbox{max width=\linewidth}{73.44\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{42.34\%} \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for MigraineDB and CAP-Sleep.}\label{tab:protocol_iii_model_scaling_results_16}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{12}{c}{\textbf{MigraineDB}} & \multicolumn{6}{c}{\textbf{CAP-Sleep}}\\
\cmidrule(lr){3-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 8}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 9}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{12}{c}{\textbf{MigraineDB}} & \multicolumn{6}{c}{\textbf{CAP-Sleep}}\\
\cmidrule(lr){3-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 8}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 9}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{68.85\%} & \adjustbox{max width=\linewidth}{38.92\%} & \adjustbox{max width=\linewidth}{68.58\%} & \adjustbox{max width=\linewidth}{3.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.91\%} & \adjustbox{max width=\linewidth}{69.60\%} & \adjustbox{max width=\linewidth}{40.42\%} & \adjustbox{max width=\linewidth}{69.37\%} & \adjustbox{max width=\linewidth}{1.71\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.69\%} & \adjustbox{max width=\linewidth}{58.28\%} & \adjustbox{max width=\linewidth}{59.80\%} & \adjustbox{max width=\linewidth}{58.69\%} & \adjustbox{max width=\linewidth}{58.03\%} & \adjustbox{max width=\linewidth}{57.76\%} & \adjustbox{max width=\linewidth}{57.63\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{97.55\%} & \adjustbox{max width=\linewidth}{95.09\%} & \adjustbox{max width=\linewidth}{97.55\%} & \adjustbox{max width=\linewidth}{1.57\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.55\%} & \adjustbox{max width=\linewidth}{97.20\%} & \adjustbox{max width=\linewidth}{94.28\%} & \adjustbox{max width=\linewidth}{97.14\%} & \adjustbox{max width=\linewidth}{9.57\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{8.74\%} & \adjustbox{max width=\linewidth}{71.27\%} & \adjustbox{max width=\linewidth}{73.07\%} & \adjustbox{max width=\linewidth}{72.60\%} & \adjustbox{max width=\linewidth}{63.23\%} & \adjustbox{max width=\linewidth}{67.67\%} & \adjustbox{max width=\linewidth}{62.32\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{69.73\%} & \adjustbox{max width=\linewidth}{40.45\%} & \adjustbox{max width=\linewidth}{69.71\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{69.66\%} & \adjustbox{max width=\linewidth}{40.04\%} & \adjustbox{max width=\linewidth}{69.73\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{59.70\%} & \adjustbox{max width=\linewidth}{61.60\%} & \adjustbox{max width=\linewidth}{60.19\%} & \adjustbox{max width=\linewidth}{58.81\%} & \adjustbox{max width=\linewidth}{59.24\%} & \adjustbox{max width=\linewidth}{58.42\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{98.61\%} & \adjustbox{max width=\linewidth}{97.27\%} & \adjustbox{max width=\linewidth}{98.64\%} & \adjustbox{max width=\linewidth}{2.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{2.10\%} & \adjustbox{max width=\linewidth}{97.92\%} & \adjustbox{max width=\linewidth}{95.91\%} & \adjustbox{max width=\linewidth}{97.95\%} & \adjustbox{max width=\linewidth}{9.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{8.38\%} & \adjustbox{max width=\linewidth}{72.09\%} & \adjustbox{max width=\linewidth}{73.15\%} & \adjustbox{max width=\linewidth}{73.18\%} & \adjustbox{max width=\linewidth}{63.79\%} & \adjustbox{max width=\linewidth}{65.37\%} & \adjustbox{max width=\linewidth}{62.45\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{59.38\%} & \adjustbox{max width=\linewidth}{19.07\%} & \adjustbox{max width=\linewidth}{59.24\%} & \adjustbox{max width=\linewidth}{1.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.13\%} & \adjustbox{max width=\linewidth}{61.11\%} & \adjustbox{max width=\linewidth}{22.74\%} & \adjustbox{max width=\linewidth}{60.76\%} & \adjustbox{max width=\linewidth}{1.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.99\%} & \adjustbox{max width=\linewidth}{59.88\%} & \adjustbox{max width=\linewidth}{61.26\%} & \adjustbox{max width=\linewidth}{60.38\%} & \adjustbox{max width=\linewidth}{54.80\%} & \adjustbox{max width=\linewidth}{55.59\%} & \adjustbox{max width=\linewidth}{55.00\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{96.38\%} & \adjustbox{max width=\linewidth}{92.90\%} & \adjustbox{max width=\linewidth}{96.45\%} & \adjustbox{max width=\linewidth}{12.29\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{10.94\%} & \adjustbox{max width=\linewidth}{93.63\%} & \adjustbox{max width=\linewidth}{87.44\%} & \adjustbox{max width=\linewidth}{93.72\%} & \adjustbox{max width=\linewidth}{9.43\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{8.62\%} & \adjustbox{max width=\linewidth}{71.04\%} & \adjustbox{max width=\linewidth}{70.95\%} & \adjustbox{max width=\linewidth}{70.89\%} & \adjustbox{max width=\linewidth}{63.31\%} & \adjustbox{max width=\linewidth}{66.36\%} & \adjustbox{max width=\linewidth}{62.53\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{73.12\%} & \adjustbox{max width=\linewidth}{46.90\%} & \adjustbox{max width=\linewidth}{73.30\%} & \adjustbox{max width=\linewidth}{6.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{5.79\%} & \adjustbox{max width=\linewidth}{67.79\%} & \adjustbox{max width=\linewidth}{35.51\%} & \adjustbox{max width=\linewidth}{67.75\%} & \adjustbox{max width=\linewidth}{9.57\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{8.74\%} & \adjustbox{max width=\linewidth}{64.16\%} & \adjustbox{max width=\linewidth}{65.17\%} & \adjustbox{max width=\linewidth}{65.91\%} & \adjustbox{max width=\linewidth}{54.23\%} & \adjustbox{max width=\linewidth}{54.90\%} & \adjustbox{max width=\linewidth}{55.57\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{98.07\%} & \adjustbox{max width=\linewidth}{96.18\%} & \adjustbox{max width=\linewidth}{98.09\%} & \adjustbox{max width=\linewidth}{2.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.96\%} & \adjustbox{max width=\linewidth}{94.77\%} & \adjustbox{max width=\linewidth}{89.15\%} & \adjustbox{max width=\linewidth}{94.57\%} & \adjustbox{max width=\linewidth}{0.29\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.28\%} & \adjustbox{max width=\linewidth}{68.61\%} & \adjustbox{max width=\linewidth}{70.73\%} & \adjustbox{max width=\linewidth}{69.72\%} & \adjustbox{max width=\linewidth}{63.47\%} & \adjustbox{max width=\linewidth}{63.92\%} & \adjustbox{max width=\linewidth}{63.23\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{78.60\%} & \adjustbox{max width=\linewidth}{57.98\%} & \adjustbox{max width=\linewidth}{78.89\%} & \adjustbox{max width=\linewidth}{7.86\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{7.28\%} & \adjustbox{max width=\linewidth}{76.46\%} & \adjustbox{max width=\linewidth}{53.17\%} & \adjustbox{max width=\linewidth}{76.57\%} & \adjustbox{max width=\linewidth}{4.57\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{4.37\%} & \adjustbox{max width=\linewidth}{68.74\%} & \adjustbox{max width=\linewidth}{69.91\%} & \adjustbox{max width=\linewidth}{69.90\%} & \adjustbox{max width=\linewidth}{57.18\%} & \adjustbox{max width=\linewidth}{59.21\%} & \adjustbox{max width=\linewidth}{57.94\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{98.56\%} & \adjustbox{max width=\linewidth}{97.00\%} & \adjustbox{max width=\linewidth}{98.50\%} & \adjustbox{max width=\linewidth}{1.71\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.69\%} & \adjustbox{max width=\linewidth}{98.76\%} & \adjustbox{max width=\linewidth}{97.55\%} & \adjustbox{max width=\linewidth}{98.77\%} & \adjustbox{max width=\linewidth}{1.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.99\%} & \adjustbox{max width=\linewidth}{69.20\%} & \adjustbox{max width=\linewidth}{71.21\%} & \adjustbox{max width=\linewidth}{70.22\%} & \adjustbox{max width=\linewidth}{62.63\%} & \adjustbox{max width=\linewidth}{63.77\%} & \adjustbox{max width=\linewidth}{61.65\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{93.77\%} & \adjustbox{max width=\linewidth}{87.71\%} & \adjustbox{max width=\linewidth}{93.85\%} & \adjustbox{max width=\linewidth}{6.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{5.79\%} & \adjustbox{max width=\linewidth}{92.32\%} & \adjustbox{max width=\linewidth}{84.95\%} & \adjustbox{max width=\linewidth}{92.47\%} & \adjustbox{max width=\linewidth}{6.29\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{5.91\%} & \adjustbox{max width=\linewidth}{53.84\%} & \adjustbox{max width=\linewidth}{52.17\%} & \adjustbox{max width=\linewidth}{54.59\%} & \adjustbox{max width=\linewidth}{49.30\%} & \adjustbox{max width=\linewidth}{45.86\%} & \adjustbox{max width=\linewidth}{49.43\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{0.71\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.71\%} & \adjustbox{max width=\linewidth}{70.39\%} & \adjustbox{max width=\linewidth}{71.77\%} & \adjustbox{max width=\linewidth}{71.54\%} & \adjustbox{max width=\linewidth}{60.61\%} & \adjustbox{max width=\linewidth}{62.10\%} & \adjustbox{max width=\linewidth}{60.32\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{58.72\%} & \adjustbox{max width=\linewidth}{17.47\%} & \adjustbox{max width=\linewidth}{58.73\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{55.73\%} & \adjustbox{max width=\linewidth}{11.87\%} & \adjustbox{max width=\linewidth}{54.22\%} & \adjustbox{max width=\linewidth}{0.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.14\%} & \adjustbox{max width=\linewidth}{36.39\%} & \adjustbox{max width=\linewidth}{31.30\%} & \adjustbox{max width=\linewidth}{34.26\%} & \adjustbox{max width=\linewidth}{31.33\%} & \adjustbox{max width=\linewidth}{23.33\%} & \adjustbox{max width=\linewidth}{29.33\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{78.48\%} & \adjustbox{max width=\linewidth}{57.08\%} & \adjustbox{max width=\linewidth}{78.54\%} & \adjustbox{max width=\linewidth}{12.43\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{11.05\%} & \adjustbox{max width=\linewidth}{79.11\%} & \adjustbox{max width=\linewidth}{57.95\%} & \adjustbox{max width=\linewidth}{78.96\%} & \adjustbox{max width=\linewidth}{3.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{3.05\%} & \adjustbox{max width=\linewidth}{62.40\%} & \adjustbox{max width=\linewidth}{62.65\%} & \adjustbox{max width=\linewidth}{62.99\%} & \adjustbox{max width=\linewidth}{60.78\%} & \adjustbox{max width=\linewidth}{60.61\%} & \adjustbox{max width=\linewidth}{61.17\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{49.88\%} & \adjustbox{max width=\linewidth}{\mbox{-0.27\%}} & \adjustbox{max width=\linewidth}{35.31\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{50.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{35.31\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{99.75\%} & \adjustbox{max width=\linewidth}{99.45\%} & \adjustbox{max width=\linewidth}{99.73\%} & \adjustbox{max width=\linewidth}{0.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.14\%} & \adjustbox{max width=\linewidth}{99.38\%} & \adjustbox{max width=\linewidth}{98.64\%} & \adjustbox{max width=\linewidth}{99.32\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{0.00\%} & - & - & - & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{52.05\%} & \adjustbox{max width=\linewidth}{4.45\%} & \adjustbox{max width=\linewidth}{41.48\%} & \adjustbox{max width=\linewidth}{1.43\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.41\%} & \adjustbox{max width=\linewidth}{53.20\%} & \adjustbox{max width=\linewidth}{6.89\%} & \adjustbox{max width=\linewidth}{45.18\%} & \adjustbox{max width=\linewidth}{1.71\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.69\%} & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{74.53\%} & \adjustbox{max width=\linewidth}{49.85\%} & \adjustbox{max width=\linewidth}{74.75\%} & \adjustbox{max width=\linewidth}{98.57\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{49.64\%} & \adjustbox{max width=\linewidth}{86.60\%} & \adjustbox{max width=\linewidth}{71.89\%} & \adjustbox{max width=\linewidth}{85.81\%} & \adjustbox{max width=\linewidth}{1.86\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{1.82\%} & - & - & - & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{58.34\%} & \adjustbox{max width=\linewidth}{17.22\%} & \adjustbox{max width=\linewidth}{57.40\%} & \adjustbox{max width=\linewidth}{51.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{33.84\%} & \adjustbox{max width=\linewidth}{57.29\%} & \adjustbox{max width=\linewidth}{15.12\%} & \adjustbox{max width=\linewidth}{55.76\%} & \adjustbox{max width=\linewidth}{42.71\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{29.93\%} & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{62.03\%} & \adjustbox{max width=\linewidth}{24.22\%} & \adjustbox{max width=\linewidth}{62.06\%} & \adjustbox{max width=\linewidth}{100.00\%} & - & \adjustbox{max width=\linewidth}{100.00\%} & \adjustbox{max width=\linewidth}{63.14\%} & \adjustbox{max width=\linewidth}{25.88\%} & \adjustbox{max width=\linewidth}{62.70\%} & \adjustbox{max width=\linewidth}{8.14\%} & \adjustbox{max width=\linewidth}{0.00\%} & \adjustbox{max width=\linewidth}{7.53\%} & - & - & - & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for CAP-Sleep.}\label{tab:protocol_iii_model_scaling_results_17}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{CAP-Sleep}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 4}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{CAP-Sleep}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 4}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{88.03\%} & \adjustbox{max width=\linewidth}{80.36\%} & \adjustbox{max width=\linewidth}{90.17\%} & \adjustbox{max width=\linewidth}{90.29\%} & \adjustbox{max width=\linewidth}{81.66\%} & \adjustbox{max width=\linewidth}{90.83\%} & \adjustbox{max width=\linewidth}{77.93\%} & \adjustbox{max width=\linewidth}{68.48\%} & \adjustbox{max width=\linewidth}{79.80\%} & \adjustbox{max width=\linewidth}{80.19\%} & \adjustbox{max width=\linewidth}{70.72\%} & \adjustbox{max width=\linewidth}{80.90\%} & \adjustbox{max width=\linewidth}{55.63\%} & \adjustbox{max width=\linewidth}{18.85\%} & \adjustbox{max width=\linewidth}{58.85\%} & \adjustbox{max width=\linewidth}{55.05\%} & \adjustbox{max width=\linewidth}{17.07\%} & \adjustbox{max width=\linewidth}{57.89\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{91.50\%} & \adjustbox{max width=\linewidth}{86.43\%} & \adjustbox{max width=\linewidth}{93.21\%} & \adjustbox{max width=\linewidth}{91.02\%} & \adjustbox{max width=\linewidth}{83.19\%} & \adjustbox{max width=\linewidth}{91.59\%} & \adjustbox{max width=\linewidth}{87.75\%} & \adjustbox{max width=\linewidth}{82.73\%} & \adjustbox{max width=\linewidth}{88.76\%} & \adjustbox{max width=\linewidth}{84.92\%} & \adjustbox{max width=\linewidth}{77.48\%} & \adjustbox{max width=\linewidth}{84.80\%} & \adjustbox{max width=\linewidth}{82.04\%} & \adjustbox{max width=\linewidth}{65.50\%} & \adjustbox{max width=\linewidth}{82.75\%} & \adjustbox{max width=\linewidth}{80.84\%} & \adjustbox{max width=\linewidth}{66.48\%} & \adjustbox{max width=\linewidth}{83.24\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{89.08\%} & \adjustbox{max width=\linewidth}{80.75\%} & \adjustbox{max width=\linewidth}{90.37\%} & \adjustbox{max width=\linewidth}{91.29\%} & \adjustbox{max width=\linewidth}{79.76\%} & \adjustbox{max width=\linewidth}{89.88\%} & \adjustbox{max width=\linewidth}{80.38\%} & \adjustbox{max width=\linewidth}{70.90\%} & \adjustbox{max width=\linewidth}{81.17\%} & \adjustbox{max width=\linewidth}{80.54\%} & \adjustbox{max width=\linewidth}{70.10\%} & \adjustbox{max width=\linewidth}{80.30\%} & \adjustbox{max width=\linewidth}{56.21\%} & \adjustbox{max width=\linewidth}{20.50\%} & \adjustbox{max width=\linewidth}{59.72\%} & \adjustbox{max width=\linewidth}{57.36\%} & \adjustbox{max width=\linewidth}{22.02\%} & \adjustbox{max width=\linewidth}{60.66\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{92.15\%} & \adjustbox{max width=\linewidth}{86.26\%} & \adjustbox{max width=\linewidth}{93.13\%} & \adjustbox{max width=\linewidth}{89.88\%} & \adjustbox{max width=\linewidth}{82.77\%} & \adjustbox{max width=\linewidth}{91.38\%} & \adjustbox{max width=\linewidth}{87.93\%} & \adjustbox{max width=\linewidth}{83.02\%} & \adjustbox{max width=\linewidth}{89.00\%} & \adjustbox{max width=\linewidth}{87.83\%} & \adjustbox{max width=\linewidth}{79.19\%} & \adjustbox{max width=\linewidth}{86.13\%} & \adjustbox{max width=\linewidth}{80.89\%} & \adjustbox{max width=\linewidth}{66.84\%} & \adjustbox{max width=\linewidth}{83.42\%} & \adjustbox{max width=\linewidth}{80.81\%} & \adjustbox{max width=\linewidth}{67.82\%} & \adjustbox{max width=\linewidth}{83.90\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{87.17\%} & \adjustbox{max width=\linewidth}{76.48\%} & \adjustbox{max width=\linewidth}{88.24\%} & \adjustbox{max width=\linewidth}{81.22\%} & \adjustbox{max width=\linewidth}{68.88\%} & \adjustbox{max width=\linewidth}{84.40\%} & \adjustbox{max width=\linewidth}{77.20\%} & \adjustbox{max width=\linewidth}{65.07\%} & \adjustbox{max width=\linewidth}{77.11\%} & \adjustbox{max width=\linewidth}{74.16\%} & \adjustbox{max width=\linewidth}{62.37\%} & \adjustbox{max width=\linewidth}{74.74\%} & \adjustbox{max width=\linewidth}{69.42\%} & \adjustbox{max width=\linewidth}{46.95\%} & \adjustbox{max width=\linewidth}{73.43\%} & \adjustbox{max width=\linewidth}{69.15\%} & \adjustbox{max width=\linewidth}{48.96\%} & \adjustbox{max width=\linewidth}{74.40\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{92.63\%} & \adjustbox{max width=\linewidth}{85.58\%} & \adjustbox{max width=\linewidth}{92.79\%} & \adjustbox{max width=\linewidth}{88.76\%} & \adjustbox{max width=\linewidth}{80.41\%} & \adjustbox{max width=\linewidth}{90.20\%} & \adjustbox{max width=\linewidth}{87.30\%} & \adjustbox{max width=\linewidth}{79.91\%} & \adjustbox{max width=\linewidth}{86.94\%} & \adjustbox{max width=\linewidth}{85.07\%} & \adjustbox{max width=\linewidth}{73.21\%} & \adjustbox{max width=\linewidth}{82.18\%} & \adjustbox{max width=\linewidth}{78.94\%} & \adjustbox{max width=\linewidth}{64.64\%} & \adjustbox{max width=\linewidth}{82.31\%} & \adjustbox{max width=\linewidth}{79.39\%} & \adjustbox{max width=\linewidth}{65.93\%} & \adjustbox{max width=\linewidth}{82.95\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{88.70\%} & \adjustbox{max width=\linewidth}{79.26\%} & \adjustbox{max width=\linewidth}{89.63\%} & \adjustbox{max width=\linewidth}{88.40\%} & \adjustbox{max width=\linewidth}{76.65\%} & \adjustbox{max width=\linewidth}{88.32\%} & \adjustbox{max width=\linewidth}{80.91\%} & \adjustbox{max width=\linewidth}{71.41\%} & \adjustbox{max width=\linewidth}{81.61\%} & \adjustbox{max width=\linewidth}{76.98\%} & \adjustbox{max width=\linewidth}{64.34\%} & \adjustbox{max width=\linewidth}{76.41\%} & \adjustbox{max width=\linewidth}{69.55\%} & \adjustbox{max width=\linewidth}{47.32\%} & \adjustbox{max width=\linewidth}{73.61\%} & \adjustbox{max width=\linewidth}{68.99\%} & \adjustbox{max width=\linewidth}{48.59\%} & \adjustbox{max width=\linewidth}{74.21\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{91.65\%} & \adjustbox{max width=\linewidth}{85.76\%} & \adjustbox{max width=\linewidth}{92.88\%} & \adjustbox{max width=\linewidth}{91.78\%} & \adjustbox{max width=\linewidth}{80.42\%} & \adjustbox{max width=\linewidth}{90.21\%} & \adjustbox{max width=\linewidth}{86.46\%} & \adjustbox{max width=\linewidth}{79.58\%} & \adjustbox{max width=\linewidth}{86.73\%} & \adjustbox{max width=\linewidth}{85.74\%} & \adjustbox{max width=\linewidth}{76.35\%} & \adjustbox{max width=\linewidth}{83.91\%} & \adjustbox{max width=\linewidth}{80.33\%} & \adjustbox{max width=\linewidth}{66.78\%} & \adjustbox{max width=\linewidth}{83.38\%} & \adjustbox{max width=\linewidth}{77.26\%} & \adjustbox{max width=\linewidth}{62.37\%} & \adjustbox{max width=\linewidth}{81.17\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{90.79\%} & \adjustbox{max width=\linewidth}{83.73\%} & \adjustbox{max width=\linewidth}{91.86\%} & \adjustbox{max width=\linewidth}{86.93\%} & \adjustbox{max width=\linewidth}{74.00\%} & \adjustbox{max width=\linewidth}{87.00\%} & \adjustbox{max width=\linewidth}{84.51\%} & \adjustbox{max width=\linewidth}{77.07\%} & \adjustbox{max width=\linewidth}{85.09\%} & \adjustbox{max width=\linewidth}{79.17\%} & \adjustbox{max width=\linewidth}{68.56\%} & \adjustbox{max width=\linewidth}{78.67\%} & \adjustbox{max width=\linewidth}{71.69\%} & \adjustbox{max width=\linewidth}{51.52\%} & \adjustbox{max width=\linewidth}{75.72\%} & \adjustbox{max width=\linewidth}{68.46\%} & \adjustbox{max width=\linewidth}{47.93\%} & \adjustbox{max width=\linewidth}{73.87\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{92.06\%} & \adjustbox{max width=\linewidth}{85.59\%} & \adjustbox{max width=\linewidth}{92.79\%} & \adjustbox{max width=\linewidth}{90.20\%} & \adjustbox{max width=\linewidth}{79.66\%} & \adjustbox{max width=\linewidth}{44.93\%} & \adjustbox{max width=\linewidth}{85.32\%} & \adjustbox{max width=\linewidth}{78.42\%} & \adjustbox{max width=\linewidth}{86.16\%} & \adjustbox{max width=\linewidth}{83.52\%} & \adjustbox{max width=\linewidth}{75.18\%} & \adjustbox{max width=\linewidth}{83.28\%} & \adjustbox{max width=\linewidth}{79.29\%} & \adjustbox{max width=\linewidth}{65.61\%} & \adjustbox{max width=\linewidth}{82.79\%} & \adjustbox{max width=\linewidth}{77.71\%} & \adjustbox{max width=\linewidth}{63.77\%} & \adjustbox{max width=\linewidth}{81.87\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{85.24\%} & \adjustbox{max width=\linewidth}{72.84\%} & \adjustbox{max width=\linewidth}{86.42\%} & \adjustbox{max width=\linewidth}{83.92\%} & \adjustbox{max width=\linewidth}{68.61\%} & \adjustbox{max width=\linewidth}{84.30\%} & \adjustbox{max width=\linewidth}{69.58\%} & \adjustbox{max width=\linewidth}{54.44\%} & \adjustbox{max width=\linewidth}{70.08\%} & \adjustbox{max width=\linewidth}{67.66\%} & \adjustbox{max width=\linewidth}{52.03\%} & \adjustbox{max width=\linewidth}{68.33\%} & \adjustbox{max width=\linewidth}{68.48\%} & \adjustbox{max width=\linewidth}{48.11\%} & \adjustbox{max width=\linewidth}{73.96\%} & \adjustbox{max width=\linewidth}{65.41\%} & \adjustbox{max width=\linewidth}{43.03\%} & \adjustbox{max width=\linewidth}{71.34\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{91.46\%} & \adjustbox{max width=\linewidth}{85.53\%} & \adjustbox{max width=\linewidth}{92.76\%} & \adjustbox{max width=\linewidth}{92.29\%} & \adjustbox{max width=\linewidth}{80.50\%} & \adjustbox{max width=\linewidth}{90.24\%} & \adjustbox{max width=\linewidth}{87.58\%} & \adjustbox{max width=\linewidth}{80.96\%} & \adjustbox{max width=\linewidth}{87.70\%} & \adjustbox{max width=\linewidth}{84.87\%} & \adjustbox{max width=\linewidth}{74.13\%} & \adjustbox{max width=\linewidth}{82.74\%} & \adjustbox{max width=\linewidth}{80.53\%} & \adjustbox{max width=\linewidth}{68.67\%} & \adjustbox{max width=\linewidth}{84.32\%} & \adjustbox{max width=\linewidth}{78.35\%} & \adjustbox{max width=\linewidth}{65.48\%} & \adjustbox{max width=\linewidth}{82.72\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{59.34\%} & \adjustbox{max width=\linewidth}{25.63\%} & \adjustbox{max width=\linewidth}{30.92\%} & \adjustbox{max width=\linewidth}{55.74\%} & \adjustbox{max width=\linewidth}{16.81\%} & \adjustbox{max width=\linewidth}{37.87\%} & \adjustbox{max width=\linewidth}{42.57\%} & \adjustbox{max width=\linewidth}{19.08\%} & \adjustbox{max width=\linewidth}{43.71\%} & \adjustbox{max width=\linewidth}{49.89\%} & \adjustbox{max width=\linewidth}{27.51\%} & \adjustbox{max width=\linewidth}{45.67\%} & \adjustbox{max width=\linewidth}{51.10\%} & \adjustbox{max width=\linewidth}{4.02\%} & \adjustbox{max width=\linewidth}{34.05\%} & \adjustbox{max width=\linewidth}{50.34\%} & \adjustbox{max width=\linewidth}{1.25\%} & \adjustbox{max width=\linewidth}{49.56\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{88.50\%} & \adjustbox{max width=\linewidth}{77.56\%} & \adjustbox{max width=\linewidth}{88.78\%} & \adjustbox{max width=\linewidth}{90.97\%} & \adjustbox{max width=\linewidth}{80.30\%} & \adjustbox{max width=\linewidth}{90.15\%} & \adjustbox{max width=\linewidth}{79.92\%} & \adjustbox{max width=\linewidth}{69.45\%} & \adjustbox{max width=\linewidth}{80.19\%} & \adjustbox{max width=\linewidth}{81.89\%} & \adjustbox{max width=\linewidth}{70.57\%} & \adjustbox{max width=\linewidth}{80.85\%} & \adjustbox{max width=\linewidth}{72.46\%} & \adjustbox{max width=\linewidth}{51.81\%} & \adjustbox{max width=\linewidth}{75.88\%} & \adjustbox{max width=\linewidth}{70.13\%} & \adjustbox{max width=\linewidth}{45.99\%} & \adjustbox{max width=\linewidth}{72.97\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for HMC-Sleep and UCDDB-Sleep.}\label{tab:protocol_iii_model_scaling_results_18}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{12}{c}{\textbf{HMC-Sleep}} & \multicolumn{6}{c}{\textbf{UCDDB-Sleep}}\\
\cmidrule(lr){3-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{12}{c}{\textbf{HMC-Sleep}} & \multicolumn{6}{c}{\textbf{UCDDB-Sleep}}\\
\cmidrule(lr){3-14}\cmidrule(lr){15-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 1}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{89.39\%} & \adjustbox{max width=\linewidth}{78.23\%} & \adjustbox{max width=\linewidth}{89.11\%} & \adjustbox{max width=\linewidth}{80.41\%} & \adjustbox{max width=\linewidth}{64.51\%} & \adjustbox{max width=\linewidth}{82.23\%} & \adjustbox{max width=\linewidth}{72.88\%} & \adjustbox{max width=\linewidth}{61.59\%} & \adjustbox{max width=\linewidth}{74.76\%} & \adjustbox{max width=\linewidth}{67.01\%} & \adjustbox{max width=\linewidth}{54.21\%} & \adjustbox{max width=\linewidth}{68.82\%} & \adjustbox{max width=\linewidth}{54.68\%} & \adjustbox{max width=\linewidth}{55.30\%} & \adjustbox{max width=\linewidth}{53.52\%} & \adjustbox{max width=\linewidth}{52.46\%} & \adjustbox{max width=\linewidth}{55.15\%} & \adjustbox{max width=\linewidth}{51.55\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{92.44\%} & \adjustbox{max width=\linewidth}{86.03\%} & \adjustbox{max width=\linewidth}{93.01\%} & \adjustbox{max width=\linewidth}{89.13\%} & \adjustbox{max width=\linewidth}{76.92\%} & \adjustbox{max width=\linewidth}{88.46\%} & \adjustbox{max width=\linewidth}{89.16\%} & \adjustbox{max width=\linewidth}{81.58\%} & \adjustbox{max width=\linewidth}{88.18\%} & \adjustbox{max width=\linewidth}{79.68\%} & \adjustbox{max width=\linewidth}{70.60\%} & \adjustbox{max width=\linewidth}{80.18\%} & \adjustbox{max width=\linewidth}{60.58\%} & \adjustbox{max width=\linewidth}{62.98\%} & \adjustbox{max width=\linewidth}{60.54\%} & \adjustbox{max width=\linewidth}{58.98\%} & \adjustbox{max width=\linewidth}{62.41\%} & \adjustbox{max width=\linewidth}{59.49\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{88.26\%} & \adjustbox{max width=\linewidth}{77.75\%} & \adjustbox{max width=\linewidth}{88.88\%} & \adjustbox{max width=\linewidth}{84.52\%} & \adjustbox{max width=\linewidth}{72.26\%} & \adjustbox{max width=\linewidth}{86.11\%} & \adjustbox{max width=\linewidth}{75.96\%} & \adjustbox{max width=\linewidth}{65.23\%} & \adjustbox{max width=\linewidth}{77.14\%} & \adjustbox{max width=\linewidth}{72.16\%} & \adjustbox{max width=\linewidth}{61.03\%} & \adjustbox{max width=\linewidth}{73.25\%} & \adjustbox{max width=\linewidth}{55.83\%} & \adjustbox{max width=\linewidth}{57.20\%} & \adjustbox{max width=\linewidth}{54.61\%} & \adjustbox{max width=\linewidth}{52.96\%} & \adjustbox{max width=\linewidth}{55.50\%} & \adjustbox{max width=\linewidth}{52.81\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{92.67\%} & \adjustbox{max width=\linewidth}{86.51\%} & \adjustbox{max width=\linewidth}{93.25\%} & \adjustbox{max width=\linewidth}{86.16\%} & \adjustbox{max width=\linewidth}{76.01\%} & \adjustbox{max width=\linewidth}{87.99\%} & \adjustbox{max width=\linewidth}{87.46\%} & \adjustbox{max width=\linewidth}{81.52\%} & \adjustbox{max width=\linewidth}{88.20\%} & \adjustbox{max width=\linewidth}{81.58\%} & \adjustbox{max width=\linewidth}{71.56\%} & \adjustbox{max width=\linewidth}{80.58\%} & \adjustbox{max width=\linewidth}{62.09\%} & \adjustbox{max width=\linewidth}{65.17\%} & \adjustbox{max width=\linewidth}{60.82\%} & \adjustbox{max width=\linewidth}{61.01\%} & \adjustbox{max width=\linewidth}{65.03\%} & \adjustbox{max width=\linewidth}{60.34\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{85.08\%} & \adjustbox{max width=\linewidth}{70.43\%} & \adjustbox{max width=\linewidth}{85.22\%} & \adjustbox{max width=\linewidth}{83.27\%} & \adjustbox{max width=\linewidth}{66.35\%} & \adjustbox{max width=\linewidth}{83.17\%} & \adjustbox{max width=\linewidth}{72.73\%} & \adjustbox{max width=\linewidth}{56.53\%} & \adjustbox{max width=\linewidth}{71.73\%} & \adjustbox{max width=\linewidth}{65.37\%} & \adjustbox{max width=\linewidth}{47.74\%} & \adjustbox{max width=\linewidth}{65.59\%} & \adjustbox{max width=\linewidth}{53.57\%} & \adjustbox{max width=\linewidth}{52.94\%} & \adjustbox{max width=\linewidth}{52.97\%} & \adjustbox{max width=\linewidth}{49.08\%} & \adjustbox{max width=\linewidth}{48.18\%} & \adjustbox{max width=\linewidth}{47.22\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{91.87\%} & \adjustbox{max width=\linewidth}{83.36\%} & \adjustbox{max width=\linewidth}{91.68\%} & \adjustbox{max width=\linewidth}{84.12\%} & \adjustbox{max width=\linewidth}{70.43\%} & \adjustbox{max width=\linewidth}{85.21\%} & \adjustbox{max width=\linewidth}{85.00\%} & \adjustbox{max width=\linewidth}{75.63\%} & \adjustbox{max width=\linewidth}{84.38\%} & \adjustbox{max width=\linewidth}{76.11\%} & \adjustbox{max width=\linewidth}{63.63\%} & \adjustbox{max width=\linewidth}{75.52\%} & \adjustbox{max width=\linewidth}{64.38\%} & \adjustbox{max width=\linewidth}{66.82\%} & \adjustbox{max width=\linewidth}{62.13\%} & \adjustbox{max width=\linewidth}{62.71\%} & \adjustbox{max width=\linewidth}{64.62\%} & \adjustbox{max width=\linewidth}{62.58\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{88.90\%} & \adjustbox{max width=\linewidth}{78.81\%} & \adjustbox{max width=\linewidth}{89.41\%} & \adjustbox{max width=\linewidth}{82.51\%} & \adjustbox{max width=\linewidth}{65.56\%} & \adjustbox{max width=\linewidth}{82.78\%} & \adjustbox{max width=\linewidth}{75.34\%} & \adjustbox{max width=\linewidth}{63.41\%} & \adjustbox{max width=\linewidth}{75.50\%} & \adjustbox{max width=\linewidth}{64.03\%} & \adjustbox{max width=\linewidth}{51.04\%} & \adjustbox{max width=\linewidth}{65.81\%} & \adjustbox{max width=\linewidth}{55.06\%} & \adjustbox{max width=\linewidth}{55.03\%} & \adjustbox{max width=\linewidth}{53.70\%} & \adjustbox{max width=\linewidth}{52.35\%} & \adjustbox{max width=\linewidth}{52.15\%} & \adjustbox{max width=\linewidth}{51.84\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{92.90\%} & \adjustbox{max width=\linewidth}{84.57\%} & \adjustbox{max width=\linewidth}{92.28\%} & \adjustbox{max width=\linewidth}{84.79\%} & \adjustbox{max width=\linewidth}{68.97\%} & \adjustbox{max width=\linewidth}{84.49\%} & \adjustbox{max width=\linewidth}{84.37\%} & \adjustbox{max width=\linewidth}{73.26\%} & \adjustbox{max width=\linewidth}{82.64\%} & \adjustbox{max width=\linewidth}{76.53\%} & \adjustbox{max width=\linewidth}{61.41\%} & \adjustbox{max width=\linewidth}{74.18\%} & \adjustbox{max width=\linewidth}{62.97\%} & \adjustbox{max width=\linewidth}{65.19\%} & \adjustbox{max width=\linewidth}{61.93\%} & \adjustbox{max width=\linewidth}{62.41\%} & \adjustbox{max width=\linewidth}{65.67\%} & \adjustbox{max width=\linewidth}{60.89\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{91.22\%} & \adjustbox{max width=\linewidth}{80.97\%} & \adjustbox{max width=\linewidth}{90.49\%} & \adjustbox{max width=\linewidth}{84.94\%} & \adjustbox{max width=\linewidth}{68.93\%} & \adjustbox{max width=\linewidth}{84.46\%} & \adjustbox{max width=\linewidth}{77.83\%} & \adjustbox{max width=\linewidth}{68.60\%} & \adjustbox{max width=\linewidth}{79.26\%} & \adjustbox{max width=\linewidth}{69.81\%} & \adjustbox{max width=\linewidth}{54.94\%} & \adjustbox{max width=\linewidth}{69.05\%} & \adjustbox{max width=\linewidth}{61.16\%} & \adjustbox{max width=\linewidth}{63.55\%} & \adjustbox{max width=\linewidth}{60.33\%} & \adjustbox{max width=\linewidth}{52.31\%} & \adjustbox{max width=\linewidth}{53.98\%} & \adjustbox{max width=\linewidth}{51.88\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{92.91\%} & \adjustbox{max width=\linewidth}{84.05\%} & \adjustbox{max width=\linewidth}{92.02\%} & \adjustbox{max width=\linewidth}{81.87\%} & \adjustbox{max width=\linewidth}{68.76\%} & \adjustbox{max width=\linewidth}{84.34\%} & \adjustbox{max width=\linewidth}{81.08\%} & \adjustbox{max width=\linewidth}{71.41\%} & \adjustbox{max width=\linewidth}{81.58\%} & \adjustbox{max width=\linewidth}{76.63\%} & \adjustbox{max width=\linewidth}{63.74\%} & \adjustbox{max width=\linewidth}{76.11\%} & \adjustbox{max width=\linewidth}{63.98\%} & \adjustbox{max width=\linewidth}{66.26\%} & \adjustbox{max width=\linewidth}{64.38\%} & \adjustbox{max width=\linewidth}{62.63\%} & \adjustbox{max width=\linewidth}{66.29\%} & \adjustbox{max width=\linewidth}{61.68\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{86.60\%} & \adjustbox{max width=\linewidth}{73.82\%} & \adjustbox{max width=\linewidth}{86.91\%} & \adjustbox{max width=\linewidth}{81.06\%} & \adjustbox{max width=\linewidth}{65.58\%} & \adjustbox{max width=\linewidth}{82.76\%} & \adjustbox{max width=\linewidth}{65.93\%} & \adjustbox{max width=\linewidth}{50.99\%} & \adjustbox{max width=\linewidth}{66.65\%} & \adjustbox{max width=\linewidth}{60.03\%} & \adjustbox{max width=\linewidth}{44.82\%} & \adjustbox{max width=\linewidth}{60.56\%} & \adjustbox{max width=\linewidth}{55.90\%} & \adjustbox{max width=\linewidth}{56.53\%} & \adjustbox{max width=\linewidth}{54.39\%} & \adjustbox{max width=\linewidth}{53.38\%} & \adjustbox{max width=\linewidth}{53.52\%} & \adjustbox{max width=\linewidth}{52.01\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{94.35\%} & \adjustbox{max width=\linewidth}{85.14\%} & \adjustbox{max width=\linewidth}{92.57\%} & \adjustbox{max width=\linewidth}{86.66\%} & \adjustbox{max width=\linewidth}{73.48\%} & \adjustbox{max width=\linewidth}{86.74\%} & \adjustbox{max width=\linewidth}{85.77\%} & \adjustbox{max width=\linewidth}{77.93\%} & \adjustbox{max width=\linewidth}{85.54\%} & \adjustbox{max width=\linewidth}{74.95\%} & \adjustbox{max width=\linewidth}{63.49\%} & \adjustbox{max width=\linewidth}{74.89\%} & \adjustbox{max width=\linewidth}{64.05\%} & \adjustbox{max width=\linewidth}{67.39\%} & \adjustbox{max width=\linewidth}{64.59\%} & \adjustbox{max width=\linewidth}{62.27\%} & \adjustbox{max width=\linewidth}{65.94\%} & \adjustbox{max width=\linewidth}{63.01\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{58.25\%} & \adjustbox{max width=\linewidth}{23.26\%} & \adjustbox{max width=\linewidth}{60.05\%} & \adjustbox{max width=\linewidth}{56.21\%} & \adjustbox{max width=\linewidth}{16.93\%} & \adjustbox{max width=\linewidth}{56.39\%} & \adjustbox{max width=\linewidth}{40.59\%} & \adjustbox{max width=\linewidth}{14.85\%} & \adjustbox{max width=\linewidth}{39.58\%} & \adjustbox{max width=\linewidth}{46.49\%} & \adjustbox{max width=\linewidth}{20.52\%} & \adjustbox{max width=\linewidth}{44.42\%} & \adjustbox{max width=\linewidth}{36.35\%} & \adjustbox{max width=\linewidth}{24.50\%} & \adjustbox{max width=\linewidth}{30.88\%} & \adjustbox{max width=\linewidth}{39.03\%} & \adjustbox{max width=\linewidth}{29.82\%} & \adjustbox{max width=\linewidth}{33.22\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{86.80\%} & \adjustbox{max width=\linewidth}{75.30\%} & \adjustbox{max width=\linewidth}{87.65\%} & \adjustbox{max width=\linewidth}{82.08\%} & \adjustbox{max width=\linewidth}{67.02\%} & \adjustbox{max width=\linewidth}{83.50\%} & \adjustbox{max width=\linewidth}{76.55\%} & \adjustbox{max width=\linewidth}{62.46\%} & \adjustbox{max width=\linewidth}{56.76\%} & \adjustbox{max width=\linewidth}{71.21\%} & \adjustbox{max width=\linewidth}{56.38\%} & \adjustbox{max width=\linewidth}{70.64\%} & \adjustbox{max width=\linewidth}{52.61\%} & \adjustbox{max width=\linewidth}{48.52\%} & \adjustbox{max width=\linewidth}{50.84\%} & \adjustbox{max width=\linewidth}{50.64\%} & \adjustbox{max width=\linewidth}{48.64\%} & \adjustbox{max width=\linewidth}{48.72\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\end{longtable}
\endgroup

\begingroup
\fontsize{5.40}{6.15}\selectfont
\setlength{\tabcolsep}{0.40pt}
\renewcommand{\arraystretch}{0.91}
\begin{longtable}{@{}p{2.00cm}p{1.50cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}C{0.73cm}@{}}
\caption{Linear Probe and Full-FT results for UCDDB-Sleep.}\label{tab:protocol_iii_model_scaling_results_19}\label{tab:protocol_iii_model_scaling_results_last}\\
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{UCDDB-Sleep}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 4}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endfirsthead
\toprule
\multirow{4}{=}{\centering\textbf{Model}} & \multirow{4}{=}{\centering\textbf{Adaptation Strategies}} & \multicolumn{18}{c}{\textbf{UCDDB-Sleep}}\\
\cmidrule(lr){3-20}
 &  & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 2}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 3}} & \multicolumn{6}{c}{\parbox[t]{4.30cm}{\centering Task 4}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}} & \multicolumn{3}{c}{\textsc{WS}} & \multicolumn{3}{c}{\textsc{CS}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
 &  & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1 & B-ACC & Kappa & F1\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{64.19\%} & \adjustbox{max width=\linewidth}{56.98\%} & \adjustbox{max width=\linewidth}{64.62\%} & \adjustbox{max width=\linewidth}{61.78\%} & \adjustbox{max width=\linewidth}{57.05\%} & \adjustbox{max width=\linewidth}{62.76\%} & \adjustbox{max width=\linewidth}{85.99\%} & \adjustbox{max width=\linewidth}{72.87\%} & \adjustbox{max width=\linewidth}{86.43\%} & \adjustbox{max width=\linewidth}{86.59\%} & \adjustbox{max width=\linewidth}{73.41\%} & \adjustbox{max width=\linewidth}{86.71\%} & \adjustbox{max width=\linewidth}{83.41\%} & \adjustbox{max width=\linewidth}{73.23\%} & \adjustbox{max width=\linewidth}{83.88\%} & \adjustbox{max width=\linewidth}{82.28\%} & \adjustbox{max width=\linewidth}{73.24\%} & \adjustbox{max width=\linewidth}{84.15\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{71.63\%} & \adjustbox{max width=\linewidth}{65.50\%} & \adjustbox{max width=\linewidth}{72.07\%} & \adjustbox{max width=\linewidth}{69.02\%} & \adjustbox{max width=\linewidth}{63.78\%} & \adjustbox{max width=\linewidth}{68.33\%} & \adjustbox{max width=\linewidth}{86.16\%} & \adjustbox{max width=\linewidth}{74.78\%} & \adjustbox{max width=\linewidth}{87.38\%} & \adjustbox{max width=\linewidth}{89.60\%} & \adjustbox{max width=\linewidth}{74.14\%} & \adjustbox{max width=\linewidth}{87.03\%} & \adjustbox{max width=\linewidth}{85.99\%} & \adjustbox{max width=\linewidth}{76.64\%} & \adjustbox{max width=\linewidth}{85.91\%} & \adjustbox{max width=\linewidth}{87.44\%} & \adjustbox{max width=\linewidth}{75.12\%} & \adjustbox{max width=\linewidth}{85.05\%} \\
\cellcolor{AppScalingHEAR} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{66.18\%} & \adjustbox{max width=\linewidth}{59.42\%} & \adjustbox{max width=\linewidth}{66.53\%} & \adjustbox{max width=\linewidth}{63.16\%} & \adjustbox{max width=\linewidth}{58.62\%} & \adjustbox{max width=\linewidth}{63.37\%} & \adjustbox{max width=\linewidth}{86.03\%} & \adjustbox{max width=\linewidth}{73.49\%} & \adjustbox{max width=\linewidth}{86.74\%} & \adjustbox{max width=\linewidth}{86.39\%} & \adjustbox{max width=\linewidth}{72.87\%} & \adjustbox{max width=\linewidth}{86.43\%} & \adjustbox{max width=\linewidth}{84.72\%} & \adjustbox{max width=\linewidth}{73.69\%} & \adjustbox{max width=\linewidth}{84.24\%} & \adjustbox{max width=\linewidth}{81.99\%} & \adjustbox{max width=\linewidth}{73.16\%} & \adjustbox{max width=\linewidth}{84.08\%} \\*
\cellcolor{AppScalingHEAR}\multirow{-2}{=}{\raggedright HEAR-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{71.34\%} & \adjustbox{max width=\linewidth}{66.94\%} & \adjustbox{max width=\linewidth}{73.07\%} & \adjustbox{max width=\linewidth}{71.60\%} & \adjustbox{max width=\linewidth}{66.86\%} & \adjustbox{max width=\linewidth}{72.60\%} & \adjustbox{max width=\linewidth}{89.58\%} & \adjustbox{max width=\linewidth}{77.55\%} & \adjustbox{max width=\linewidth}{88.77\%} & \adjustbox{max width=\linewidth}{88.63\%} & \adjustbox{max width=\linewidth}{75.64\%} & \adjustbox{max width=\linewidth}{87.82\%} & \adjustbox{max width=\linewidth}{87.17\%} & \adjustbox{max width=\linewidth}{75.50\%} & \adjustbox{max width=\linewidth}{84.80\%} & \adjustbox{max width=\linewidth}{87.13\%} & \adjustbox{max width=\linewidth}{73.87\%} & \adjustbox{max width=\linewidth}{84.82\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{63.60\%} & \adjustbox{max width=\linewidth}{54.82\%} & \adjustbox{max width=\linewidth}{63.88\%} & \adjustbox{max width=\linewidth}{55.66\%} & \adjustbox{max width=\linewidth}{48.58\%} & \adjustbox{max width=\linewidth}{55.21\%} & \adjustbox{max width=\linewidth}{79.88\%} & \adjustbox{max width=\linewidth}{64.28\%} & \adjustbox{max width=\linewidth}{82.08\%} & \adjustbox{max width=\linewidth}{74.41\%} & \adjustbox{max width=\linewidth}{55.01\%} & \adjustbox{max width=\linewidth}{77.28\%} & \adjustbox{max width=\linewidth}{77.31\%} & \adjustbox{max width=\linewidth}{65.77\%} & \adjustbox{max width=\linewidth}{80.01\%} & \adjustbox{max width=\linewidth}{75.66\%} & \adjustbox{max width=\linewidth}{63.04\%} & \adjustbox{max width=\linewidth}{78.84\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{73.08\%} & \adjustbox{max width=\linewidth}{67.27\%} & \adjustbox{max width=\linewidth}{73.97\%} & \adjustbox{max width=\linewidth}{74.16\%} & \adjustbox{max width=\linewidth}{68.52\%} & \adjustbox{max width=\linewidth}{74.83\%} & \adjustbox{max width=\linewidth}{87.51\%} & \adjustbox{max width=\linewidth}{75.01\%} & \adjustbox{max width=\linewidth}{87.51\%} & \adjustbox{max width=\linewidth}{86.33\%} & \adjustbox{max width=\linewidth}{73.17\%} & \adjustbox{max width=\linewidth}{86.59\%} & \adjustbox{max width=\linewidth}{84.99\%} & \adjustbox{max width=\linewidth}{76.21\%} & \adjustbox{max width=\linewidth}{85.26\%} & \adjustbox{max width=\linewidth}{80.51\%} & \adjustbox{max width=\linewidth}{72.51\%} & \adjustbox{max width=\linewidth}{82.79\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{65.91\%} & \adjustbox{max width=\linewidth}{56.93\%} & \adjustbox{max width=\linewidth}{65.28\%} & \adjustbox{max width=\linewidth}{59.42\%} & \adjustbox{max width=\linewidth}{50.40\%} & \adjustbox{max width=\linewidth}{59.34\%} & \adjustbox{max width=\linewidth}{85.24\%} & \adjustbox{max width=\linewidth}{69.13\%} & \adjustbox{max width=\linewidth}{84.56\%} & \adjustbox{max width=\linewidth}{87.79\%} & \adjustbox{max width=\linewidth}{69.09\%} & \adjustbox{max width=\linewidth}{84.46\%} & \adjustbox{max width=\linewidth}{83.52\%} & \adjustbox{max width=\linewidth}{72.68\%} & \adjustbox{max width=\linewidth}{83.60\%} & \adjustbox{max width=\linewidth}{82.47\%} & \adjustbox{max width=\linewidth}{70.51\%} & \adjustbox{max width=\linewidth}{82.67\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{73.40\%} & \adjustbox{max width=\linewidth}{67.16\%} & \adjustbox{max width=\linewidth}{73.99\%} & \adjustbox{max width=\linewidth}{72.52\%} & \adjustbox{max width=\linewidth}{67.12\%} & \adjustbox{max width=\linewidth}{72.02\%} & \adjustbox{max width=\linewidth}{88.42\%} & \adjustbox{max width=\linewidth}{75.66\%} & \adjustbox{max width=\linewidth}{87.83\%} & \adjustbox{max width=\linewidth}{88.87\%} & \adjustbox{max width=\linewidth}{76.19\%} & \adjustbox{max width=\linewidth}{88.09\%} & \adjustbox{max width=\linewidth}{83.36\%} & \adjustbox{max width=\linewidth}{75.25\%} & \adjustbox{max width=\linewidth}{84.86\%} & \adjustbox{max width=\linewidth}{81.89\%} & \adjustbox{max width=\linewidth}{73.20\%} & \adjustbox{max width=\linewidth}{83.08\%} \\
\cellcolor{AppScalingLUNA} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{72.90\%} & \adjustbox{max width=\linewidth}{65.20\%} & \adjustbox{max width=\linewidth}{72.12\%} & \adjustbox{max width=\linewidth}{64.06\%} & \adjustbox{max width=\linewidth}{58.91\%} & \adjustbox{max width=\linewidth}{65.17\%} & \adjustbox{max width=\linewidth}{88.55\%} & \adjustbox{max width=\linewidth}{74.50\%} & \adjustbox{max width=\linewidth}{87.24\%} & \adjustbox{max width=\linewidth}{90.46\%} & \adjustbox{max width=\linewidth}{73.89\%} & \adjustbox{max width=\linewidth}{86.87\%} & \adjustbox{max width=\linewidth}{83.72\%} & \adjustbox{max width=\linewidth}{72.99\%} & \adjustbox{max width=\linewidth}{83.53\%} & \adjustbox{max width=\linewidth}{84.22\%} & \adjustbox{max width=\linewidth}{73.40\%} & \adjustbox{max width=\linewidth}{84.45\%} \\*
\cellcolor{AppScalingLUNA}\multirow{-2}{=}{\raggedright LUNA-huge} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{73.62\%} & \adjustbox{max width=\linewidth}{67.32\%} & \adjustbox{max width=\linewidth}{73.79\%} & \adjustbox{max width=\linewidth}{72.71\%} & \adjustbox{max width=\linewidth}{67.09\%} & \adjustbox{max width=\linewidth}{73.25\%} & \adjustbox{max width=\linewidth}{88.44\%} & \adjustbox{max width=\linewidth}{76.32\%} & \adjustbox{max width=\linewidth}{88.16\%} & \adjustbox{max width=\linewidth}{89.46\%} & \adjustbox{max width=\linewidth}{75.32\%} & \adjustbox{max width=\linewidth}{87.64\%} & \adjustbox{max width=\linewidth}{84.69\%} & \adjustbox{max width=\linewidth}{75.31\%} & \adjustbox{max width=\linewidth}{84.58\%} & \adjustbox{max width=\linewidth}{86.28\%} & \adjustbox{max width=\linewidth}{74.95\%} & \adjustbox{max width=\linewidth}{84.99\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{66.18\%} & \adjustbox{max width=\linewidth}{57.90\%} & \adjustbox{max width=\linewidth}{66.03\%} & \adjustbox{max width=\linewidth}{61.94\%} & \adjustbox{max width=\linewidth}{54.95\%} & \adjustbox{max width=\linewidth}{51.57\%} & \adjustbox{max width=\linewidth}{85.42\%} & \adjustbox{max width=\linewidth}{71.67\%} & \adjustbox{max width=\linewidth}{85.84\%} & \adjustbox{max width=\linewidth}{85.08\%} & \adjustbox{max width=\linewidth}{71.52\%} & \adjustbox{max width=\linewidth}{85.75\%} & \adjustbox{max width=\linewidth}{83.83\%} & \adjustbox{max width=\linewidth}{73.14\%} & \adjustbox{max width=\linewidth}{84.42\%} & \adjustbox{max width=\linewidth}{83.12\%} & \adjustbox{max width=\linewidth}{72.76\%} & \adjustbox{max width=\linewidth}{84.32\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-base} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{73.40\%} & \adjustbox{max width=\linewidth}{68.84\%} & \adjustbox{max width=\linewidth}{74.81\%} & \adjustbox{max width=\linewidth}{71.77\%} & \adjustbox{max width=\linewidth}{67.06\%} & \adjustbox{max width=\linewidth}{72.32\%} & \adjustbox{max width=\linewidth}{89.86\%} & \adjustbox{max width=\linewidth}{76.97\%} & \adjustbox{max width=\linewidth}{88.48\%} & \adjustbox{max width=\linewidth}{89.23\%} & \adjustbox{max width=\linewidth}{76.11\%} & \adjustbox{max width=\linewidth}{88.05\%} & \adjustbox{max width=\linewidth}{87.18\%} & \adjustbox{max width=\linewidth}{77.30\%} & \adjustbox{max width=\linewidth}{86.41\%} & \adjustbox{max width=\linewidth}{85.70\%} & \adjustbox{max width=\linewidth}{75.82\%} & \adjustbox{max width=\linewidth}{85.82\%} \\
\cellcolor{AppScalingREVE} & \mbox{Linear Probe} & \adjustbox{max width=\linewidth}{45.43\%} & \adjustbox{max width=\linewidth}{30.42\%} & \adjustbox{max width=\linewidth}{41.63\%} & \adjustbox{max width=\linewidth}{47.22\%} & \adjustbox{max width=\linewidth}{31.11\%} & \adjustbox{max width=\linewidth}{40.06\%} & \adjustbox{max width=\linewidth}{56.64\%} & \adjustbox{max width=\linewidth}{17.70\%} & \adjustbox{max width=\linewidth}{56.53\%} & \adjustbox{max width=\linewidth}{56.22\%} & \adjustbox{max width=\linewidth}{16.81\%} & \adjustbox{max width=\linewidth}{55.56\%} & \adjustbox{max width=\linewidth}{60.24\%} & \adjustbox{max width=\linewidth}{33.63\%} & \adjustbox{max width=\linewidth}{58.28\%} & \adjustbox{max width=\linewidth}{58.24\%} & \adjustbox{max width=\linewidth}{34.51\%} & \adjustbox{max width=\linewidth}{58.82\%} \\*
\cellcolor{AppScalingREVE}\multirow{-2}{=}{\raggedright REVE-large} & \mbox{Full-FT} & \adjustbox{max width=\linewidth}{61.39\%} & \adjustbox{max width=\linewidth}{49.60\%} & \adjustbox{max width=\linewidth}{59.32\%} & \adjustbox{max width=\linewidth}{57.53\%} & \adjustbox{max width=\linewidth}{48.18\%} & \adjustbox{max width=\linewidth}{54.90\%} & \adjustbox{max width=\linewidth}{81.63\%} & \adjustbox{max width=\linewidth}{64.73\%} & \adjustbox{max width=\linewidth}{82.36\%} & \adjustbox{max width=\linewidth}{83.98\%} & \adjustbox{max width=\linewidth}{67.95\%} & \adjustbox{max width=\linewidth}{83.98\%} & \adjustbox{max width=\linewidth}{79.22\%} & \adjustbox{max width=\linewidth}{63.94\%} & \adjustbox{max width=\linewidth}{79.46\%} & \adjustbox{max width=\linewidth}{82.09\%} & \adjustbox{max width=\linewidth}{67.98\%} & \adjustbox{max width=\linewidth}{81.71\%} \\
\addlinespace[2.0pt]
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-small} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-base} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cellcolor{AppScalingST} & \mbox{Linear Probe} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\*
\cellcolor{AppScalingST}\multirow{-2}{=}{\raggedright ST-EEGFormer-large} & \mbox{Full-FT} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\end{longtable}
\endgroup

